Activation-Deactivation: A General Framework for Robust Post-hoc Explainable AI

Perturbation-based explainability methods face criticism due to their reliance on out-of-distribution mutants. This raises doubts about the quality of the explanations. In this paper, we introduce a novel forward pass paradigm, Activation-Deactivation (AD), which obviates the need for perturbation of the input. AD replaces perturbation of input features with switching off parts of the model corresponding to to the intended perturbations. We implement ConvAD, an AD approximation algorithm for CNNs. ConvAD is a drop-in mechanism that can be easily added to any trained CNN and, without any additional training, generates more robust and more transferable explanations. We provide evaluation results across multiple architectures, datasets, methods and perturbation strategies, demonstrating the superior quality of ConvAD compared to the SOTA.

==> Figures/all_transferability_matrix.tex <==
% Auto-generated intermodel transfer heatmaps
% Requires: tikz, xcolor
\definecolor{lowcol}{HTML}{FFFFE5}
\definecolor{midcol}{HTML}{41AB5D}
\definecolor{highcol}{HTML}{00441B}

\noindent\hspace*{-1.5cm}\hfill\begin{tabular}{ccc}
% IN-1k | ResNet -> RgNet | Threshold_0.9
\begin{tikzpicture}[x=0.55cm, y=-0.55cm]

    % Title
    \node[font=\footnotesize\bfseries, align=center] at (4.5, -0.2) {IN-1k $\cdot$ ResNet $\to$ RgNet $\cdot$ $\gamma$ 0.9};

    % Axis labels
    \node[rotate=90, font=\scriptsize] at (-0.8, 4.5) {Source};
    \node[font=\scriptsize] at (4.5, 9.7) {Target};

    % Tick labels
    \foreach \i/\lbl in {1/AD, 2/LM (Abl.), 3/LM, 4/Zero, 5/Min, 6/Mean, 7/Max} {
        \node[left, font=\tiny, align=right] at (0.9, \i+0.5) {\lbl};
        \node[rotate=45, font=\tiny, anchor=north east] at (\i+0.8, 8.1) {\lbl};
    }

    % Cells
    \filldraw[fill=midcol!98!lowcol, draw=black, thin] (1,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,1.5) {78\%};
    \filldraw[fill=midcol!32!lowcol, draw=black, thin] (2,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,1.5) {26\%};
    \filldraw[fill=midcol!99!lowcol, draw=black, thin] (3,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,1.5) {79\%};
    \filldraw[fill=highcol!70!midcol, draw=black, thin] (4,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,1.5) {94\%};
    \filldraw[fill=highcol!60!midcol, draw=black, thin] (5,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,1.5) {92\%};
    \filldraw[fill=highcol!70!midcol, draw=black, thin] (6,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,1.5) {94\%};
    \filldraw[fill=highcol!75!midcol, draw=black, thin] (7,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,1.5) {95\%};
    \filldraw[fill=highcol!85!midcol, draw=black, thin] (1,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,2.5) {97\%};
    \filldraw[fill=midcol!98!lowcol, draw=black, thin] (2,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,2.5) {78\%};
    \filldraw[fill=highcol!90!midcol, draw=black, thin] (3,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,2.5) {98\%};
    \filldraw[fill=highcol!80!midcol, draw=black, thin] (4,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,2.5) {96\%};
    \filldraw[fill=highcol!85!midcol, draw=black, thin] (5,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,2.5) {97\%};
    \filldraw[fill=highcol!80!midcol, draw=black, thin] (6,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,2.5) {96\%};
    \filldraw[fill=highcol!90!midcol, draw=black, thin] (7,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,2.5) {98\%};
    \filldraw[fill=midcol!39!lowcol, draw=black, thin] (1,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,3.5) {31\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (2,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,3.5) {2\%};
    \filldraw[fill=midcol!44!lowcol, draw=black, thin] (3,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,3.5) {35\%};
    \filldraw[fill=midcol!86!lowcol, draw=black, thin] (4,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,3.5) {69\%};
    \filldraw[fill=midcol!64!lowcol, draw=black, thin] (5,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,3.5) {51\%};
    \filldraw[fill=midcol!82!lowcol, draw=black, thin] (6,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,3.5) {66\%};
    \filldraw[fill=midcol!68!lowcol, draw=black, thin] (7,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,3.5) {54\%};
    \filldraw[fill=midcol!60!lowcol, draw=black, thin] (1,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,4.5) {48\%};
    \filldraw[fill=midcol!5!lowcol, draw=black, thin] (2,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,4.5) {4\%};
    \filldraw[fill=midcol!60!lowcol, draw=black, thin] (3,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,4.5) {48\%};
    \filldraw[fill=highcol!55!midcol, draw=black, thin] (4,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,4.5) {91\%};
    \filldraw[fill=midcol!89!lowcol, draw=black, thin] (5,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,4.5) {71\%};
    \filldraw[fill=highcol!25!midcol, draw=black, thin] (6,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,4.5) {85\%};
    \filldraw[fill=midcol!98!lowcol, draw=black, thin] (7,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,4.5) {78\%};
    \filldraw[fill=midcol!85!lowcol, draw=black, thin] (1,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,5.5) {68\%};
    \filldraw[fill=midcol!20!lowcol, draw=black, thin] (2,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,5.5) {16\%};
    \filldraw[fill=midcol!90!lowcol, draw=black, thin] (3,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,5.5) {72\%};
    \filldraw[fill=highcol!65!midcol, draw=black, thin] (4,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,5.5) {93\%};
    \filldraw[fill=highcol!40!midcol, draw=black, thin] (5,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,5.5) {88\%};
    \filldraw[fill=highcol!65!midcol, draw=black, thin] (6,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,5.5) {93\%};
    \filldraw[fill=highcol!60!midcol, draw=black, thin] (7,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,5.5) {92\%};
    \filldraw[fill=midcol!68!lowcol, draw=black, thin] (1,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,6.5) {54\%};
    \filldraw[fill=midcol!10!lowcol, draw=black, thin] (2,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,6.5) {8\%};
    \filldraw[fill=midcol!68!lowcol, draw=black, thin] (3,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,6.5) {54\%};
    \filldraw[fill=highcol!30!midcol, draw=black, thin] (4,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,6.5) {86\%};
    \filldraw[fill=midcol!96!lowcol, draw=black, thin] (5,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,6.5) {77\%};
    \filldraw[fill=highcol!30!midcol, draw=black, thin] (6,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,6.5) {86\%};
    \filldraw[fill=highcol!0!midcol, draw=black, thin] (7,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,6.5) {80\%};
    \filldraw[fill=midcol!90!lowcol, draw=black, thin] (1,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,7.5) {72\%};
    \filldraw[fill=midcol!28!lowcol, draw=black, thin] (2,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,7.5) {22\%};
    \filldraw[fill=midcol!95!lowcol, draw=black, thin] (3,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,7.5) {76\%};
    \filldraw[fill=highcol!65!midcol, draw=black, thin] (4,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,7.5) {93\%};
    \filldraw[fill=highcol!50!midcol, draw=black, thin] (5,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,7.5) {90\%};
    \filldraw[fill=highcol!70!midcol, draw=black, thin] (6,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,7.5) {94\%};
    \filldraw[fill=highcol!50!midcol, draw=black, thin] (7,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,7.5) {90\%};

    % Outer border
    \draw[thick] (1, 1) rectangle (8, 8);

\end{tikzpicture} &
% IN-1k | ResNet -> RgNet | Threshold_0.7
\begin{tikzpicture}[x=0.55cm, y=-0.55cm]

    % Title
    \node[font=\footnotesize\bfseries, align=center] at (4.5, -0.2) {IN-1k $\cdot$ ResNet $\to$ RgNet $\cdot$ $\gamma$ 0.7};

    % Axis labels
    \node[rotate=90, font=\scriptsize] at (-0.8, 4.5) {Source};
    \node[font=\scriptsize] at (4.5, 9.7) {Target};

    % Tick labels
    \foreach \i/\lbl in {1/AD, 2/LM (Abl.), 3/LM, 4/Zero, 5/Min, 6/Mean, 7/Max} {
        \node[left, font=\tiny, align=right] at (0.9, \i+0.5) {\lbl};
        \node[rotate=45, font=\tiny, anchor=north east] at (\i+0.8, 8.1) {\lbl};
    }

    % Cells
    \filldraw[fill=midcol!94!lowcol, draw=black, thin] (1,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,1.5) {75\%};
    \filldraw[fill=midcol!20!lowcol, draw=black, thin] (2,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,1.5) {16\%};
    \filldraw[fill=midcol!96!lowcol, draw=black, thin] (3,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,1.5) {77\%};
    \filldraw[fill=highcol!70!midcol, draw=black, thin] (4,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,1.5) {94\%};
    \filldraw[fill=highcol!60!midcol, draw=black, thin] (5,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,1.5) {92\%};
    \filldraw[fill=highcol!80!midcol, draw=black, thin] (6,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,1.5) {96\%};
    \filldraw[fill=highcol!80!midcol, draw=black, thin] (7,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,1.5) {96\%};
    \filldraw[fill=highcol!85!midcol, draw=black, thin] (1,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,2.5) {97\%};
    \filldraw[fill=midcol!99!lowcol, draw=black, thin] (2,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,2.5) {79\%};
    \filldraw[fill=highcol!85!midcol, draw=black, thin] (3,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,2.5) {97\%};
    \filldraw[fill=highcol!80!midcol, draw=black, thin] (4,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,2.5) {96\%};
    \filldraw[fill=highcol!85!midcol, draw=black, thin] (5,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,2.5) {97\%};
    \filldraw[fill=highcol!80!midcol, draw=black, thin] (6,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,2.5) {96\%};
    \filldraw[fill=highcol!85!midcol, draw=black, thin] (7,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,2.5) {97\%};
    \filldraw[fill=midcol!35!lowcol, draw=black, thin] (1,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,3.5) {28\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,3.5) {0\%};
    \filldraw[fill=midcol!38!lowcol, draw=black, thin] (3,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,3.5) {30\%};
    \filldraw[fill=midcol!79!lowcol, draw=black, thin] (4,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,3.5) {63\%};
    \filldraw[fill=midcol!55!lowcol, draw=black, thin] (5,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,3.5) {44\%};
    \filldraw[fill=midcol!75!lowcol, draw=black, thin] (6,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,3.5) {60\%};
    \filldraw[fill=midcol!62!lowcol, draw=black, thin] (7,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,3.5) {50\%};
    \filldraw[fill=midcol!41!lowcol, draw=black, thin] (1,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,4.5) {33\%};
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (2,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,4.5) {1\%};
    \filldraw[fill=midcol!48!lowcol, draw=black, thin] (3,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,4.5) {38\%};
    \filldraw[fill=highcol!40!midcol, draw=black, thin] (4,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,4.5) {88\%};
    \filldraw[fill=midcol!76!lowcol, draw=black, thin] (5,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,4.5) {61\%};
    \filldraw[fill=highcol!15!midcol, draw=black, thin] (6,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,4.5) {83\%};
    \filldraw[fill=midcol!82!lowcol, draw=black, thin] (7,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,4.5) {66\%};
    \filldraw[fill=midcol!78!lowcol, draw=black, thin] (1,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,5.5) {62\%};
    \filldraw[fill=midcol!14!lowcol, draw=black, thin] (2,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,5.5) {11\%};
    \filldraw[fill=midcol!84!lowcol, draw=black, thin] (3,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,5.5) {67\%};
    \filldraw[fill=highcol!45!midcol, draw=black, thin] (4,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,5.5) {89\%};
    \filldraw[fill=highcol!5!midcol, draw=black, thin] (5,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,5.5) {81\%};
    \filldraw[fill=highcol!50!midcol, draw=black, thin] (6,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,5.5) {90\%};
    \filldraw[fill=highcol!20!midcol, draw=black, thin] (7,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,5.5) {84\%};
    \filldraw[fill=midcol!52!lowcol, draw=black, thin] (1,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,6.5) {42\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (2,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,6.5) {5\%};
    \filldraw[fill=midcol!59!lowcol, draw=black, thin] (3,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,6.5) {47\%};
    \filldraw[fill=highcol!35!midcol, draw=black, thin] (4,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,6.5) {87\%};
    \filldraw[fill=midcol!78!lowcol, draw=black, thin] (5,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,6.5) {62\%};
    \filldraw[fill=highcol!35!midcol, draw=black, thin] (6,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,6.5) {87\%};
    \filldraw[fill=midcol!86!lowcol, draw=black, thin] (7,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,6.5) {69\%};
    \filldraw[fill=midcol!82!lowcol, draw=black, thin] (1,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,7.5) {66\%};
    \filldraw[fill=midcol!15!lowcol, draw=black, thin] (2,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,7.5) {12\%};
    \filldraw[fill=midcol!81!lowcol, draw=black, thin] (3,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,7.5) {65\%};
    \filldraw[fill=highcol!45!midcol, draw=black, thin] (4,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,7.5) {89\%};
    \filldraw[fill=highcol!40!midcol, draw=black, thin] (5,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,7.5) {88\%};
    \filldraw[fill=highcol!55!midcol, draw=black, thin] (6,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,7.5) {91\%};
    \filldraw[fill=highcol!55!midcol, draw=black, thin] (7,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,7.5) {91\%};

    % Outer border
    \draw[thick] (1, 1) rectangle (8, 8);

\end{tikzpicture} &
% IN-1k | ResNet -> RgNet | Threshold_0.5
\begin{tikzpicture}[x=0.55cm, y=-0.55cm]

    % Title
    \node[font=\footnotesize\bfseries, align=center] at (4.5, -0.2) {IN-1k $\cdot$ ResNet $\to$ RgNet $\cdot$ $\gamma$ 0.5};

    % Axis labels
    \node[rotate=90, font=\scriptsize] at (-0.8, 4.5) {Source};
    \node[font=\scriptsize] at (4.5, 9.7) {Target};

    % Tick labels
    \foreach \i/\lbl in {1/AD, 2/LM (Abl.), 3/LM, 4/Zero, 5/Min, 6/Mean, 7/Max} {
        \node[left, font=\tiny, align=right] at (0.9, \i+0.5) {\lbl};
        \node[rotate=45, font=\tiny, anchor=north east] at (\i+0.8, 8.1) {\lbl};
    }

    % Cells
    \filldraw[fill=midcol!94!lowcol, draw=black, thin] (1,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,1.5) {75\%};
    \filldraw[fill=midcol!11!lowcol, draw=black, thin] (2,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,1.5) {9\%};
    \filldraw[fill=midcol!90!lowcol, draw=black, thin] (3,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,1.5) {72\%};
    \filldraw[fill=highcol!65!midcol, draw=black, thin] (4,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,1.5) {93\%};
    \filldraw[fill=highcol!40!midcol, draw=black, thin] (5,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,1.5) {88\%};
    \filldraw[fill=highcol!65!midcol, draw=black, thin] (6,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,1.5) {93\%};
    \filldraw[fill=highcol!60!midcol, draw=black, thin] (7,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,1.5) {92\%};
    \filldraw[fill=highcol!85!midcol, draw=black, thin] (1,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,2.5) {97\%};
    \filldraw[fill=midcol!99!lowcol, draw=black, thin] (2,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,2.5) {79\%};
    \filldraw[fill=highcol!85!midcol, draw=black, thin] (3,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,2.5) {97\%};
    \filldraw[fill=highcol!80!midcol, draw=black, thin] (4,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,2.5) {96\%};
    \filldraw[fill=highcol!85!midcol, draw=black, thin] (5,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,2.5) {97\%};
    \filldraw[fill=highcol!80!midcol, draw=black, thin] (6,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,2.5) {96\%};
    \filldraw[fill=highcol!85!midcol, draw=black, thin] (7,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,2.5) {97\%};
    \filldraw[fill=midcol!35!lowcol, draw=black, thin] (1,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,3.5) {28\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,3.5) {0\%};
    \filldraw[fill=midcol!34!lowcol, draw=black, thin] (3,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,3.5) {27\%};
    \filldraw[fill=midcol!76!lowcol, draw=black, thin] (4,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,3.5) {61\%};
    \filldraw[fill=midcol!55!lowcol, draw=black, thin] (5,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,3.5) {44\%};
    \filldraw[fill=midcol!69!lowcol, draw=black, thin] (6,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,3.5) {55\%};
    \filldraw[fill=midcol!56!lowcol, draw=black, thin] (7,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,3.5) {45\%};
    \filldraw[fill=midcol!35!lowcol, draw=black, thin] (1,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,4.5) {28\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,4.5) {0\%};
    \filldraw[fill=midcol!41!lowcol, draw=black, thin] (3,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,4.5) {33\%};
    \filldraw[fill=highcol!10!midcol, draw=black, thin] (4,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,4.5) {82\%};
    \filldraw[fill=midcol!60!lowcol, draw=black, thin] (5,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,4.5) {48\%};
    \filldraw[fill=midcol!98!lowcol, draw=black, thin] (6,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,4.5) {78\%};
    \filldraw[fill=midcol!70!lowcol, draw=black, thin] (7,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,4.5) {56\%};
    \filldraw[fill=midcol!66!lowcol, draw=black, thin] (1,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,5.5) {53\%};
    \filldraw[fill=midcol!8!lowcol, draw=black, thin] (2,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,5.5) {6\%};
    \filldraw[fill=midcol!71!lowcol, draw=black, thin] (3,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,5.5) {57\%};
    \filldraw[fill=highcol!40!midcol, draw=black, thin] (4,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,5.5) {88\%};
    \filldraw[fill=midcol!98!lowcol, draw=black, thin] (5,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,5.5) {78\%};
    \filldraw[fill=highcol!45!midcol, draw=black, thin] (6,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,5.5) {89\%};
    \filldraw[fill=highcol!0!midcol, draw=black, thin] (7,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,5.5) {80\%};
    \filldraw[fill=midcol!46!lowcol, draw=black, thin] (1,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,6.5) {37\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (2,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,6.5) {2\%};
    \filldraw[fill=midcol!46!lowcol, draw=black, thin] (3,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,6.5) {37\%};
    \filldraw[fill=highcol!10!midcol, draw=black, thin] (4,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,6.5) {82\%};
    \filldraw[fill=midcol!69!lowcol, draw=black, thin] (5,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,6.5) {55\%};
    \filldraw[fill=highcol!5!midcol, draw=black, thin] (6,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,6.5) {81\%};
    \filldraw[fill=midcol!78!lowcol, draw=black, thin] (7,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,6.5) {62\%};
    \filldraw[fill=midcol!71!lowcol, draw=black, thin] (1,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,7.5) {57\%};
    \filldraw[fill=midcol!8!lowcol, draw=black, thin] (2,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,7.5) {6\%};
    \filldraw[fill=midcol!80!lowcol, draw=black, thin] (3,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,7.5) {64\%};
    \filldraw[fill=highcol!40!midcol, draw=black, thin] (4,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,7.5) {88\%};
    \filldraw[fill=highcol!0!midcol, draw=black, thin] (5,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,7.5) {80\%};
    \filldraw[fill=highcol!40!midcol, draw=black, thin] (6,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,7.5) {88\%};
    \filldraw[fill=highcol!35!midcol, draw=black, thin] (7,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,7.5) {87\%};

    % Outer border
    \draw[thick] (1, 1) rectangle (8, 8);

\end{tikzpicture} \\
\end{tabular}\hfill
\par\vspace{2pt}
\noindent\hspace*{-1.5cm}\hfill\begin{tabular}{ccc}
% IN-1k | ResNet -> RgNet | Threshold_0.3
\begin{tikzpicture}[x=0.55cm, y=-0.55cm]

    % Title
    \node[font=\footnotesize\bfseries, align=center] at (4.5, -0.2) {IN-1k $\cdot$ ResNet $\to$ RgNet $\cdot$ $\gamma$ 0.3};

    % Axis labels
    \node[rotate=90, font=\scriptsize] at (-0.8, 4.5) {Source};
    \node[font=\scriptsize] at (4.5, 9.7) {Target};

    % Tick labels
    \foreach \i/\lbl in {1/AD, 2/LM (Abl.), 3/LM, 4/Zero, 5/Min, 6/Mean, 7/Max} {
        \node[left, font=\tiny, align=right] at (0.9, \i+0.5) {\lbl};
        \node[rotate=45, font=\tiny, anchor=north east] at (\i+0.8, 8.1) {\lbl};
    }

    % Cells
    \filldraw[fill=midcol!69!lowcol, draw=black, thin] (1,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,1.5) {55\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (2,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,1.5) {5\%};
    \filldraw[fill=midcol!70!lowcol, draw=black, thin] (3,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,1.5) {56\%};
    \filldraw[fill=highcol!50!midcol, draw=black, thin] (4,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,1.5) {90\%};
    \filldraw[fill=midcol!95!lowcol, draw=black, thin] (5,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,1.5) {76\%};
    \filldraw[fill=highcol!60!midcol, draw=black, thin] (6,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,1.5) {92\%};
    \filldraw[fill=highcol!10!midcol, draw=black, thin] (7,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,1.5) {82\%};
    \filldraw[fill=highcol!85!midcol, draw=black, thin] (1,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,2.5) {97\%};
    \filldraw[fill=midcol!99!lowcol, draw=black, thin] (2,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,2.5) {79\%};
    \filldraw[fill=highcol!90!midcol, draw=black, thin] (3,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,2.5) {98\%};
    \filldraw[fill=highcol!80!midcol, draw=black, thin] (4,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,2.5) {96\%};
    \filldraw[fill=highcol!85!midcol, draw=black, thin] (5,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,2.5) {97\%};
    \filldraw[fill=highcol!80!midcol, draw=black, thin] (6,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,2.5) {96\%};
    \filldraw[fill=highcol!85!midcol, draw=black, thin] (7,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,2.5) {97\%};
    \filldraw[fill=midcol!28!lowcol, draw=black, thin] (1,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,3.5) {22\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,3.5) {0\%};
    \filldraw[fill=midcol!25!lowcol, draw=black, thin] (3,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,3.5) {20\%};
    \filldraw[fill=midcol!75!lowcol, draw=black, thin] (4,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,3.5) {60\%};
    \filldraw[fill=midcol!51!lowcol, draw=black, thin] (5,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,3.5) {41\%};
    \filldraw[fill=midcol!64!lowcol, draw=black, thin] (6,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,3.5) {51\%};
    \filldraw[fill=midcol!54!lowcol, draw=black, thin] (7,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,3.5) {43\%};
    \filldraw[fill=midcol!24!lowcol, draw=black, thin] (1,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,4.5) {19\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,4.5) {0\%};
    \filldraw[fill=midcol!25!lowcol, draw=black, thin] (3,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,4.5) {20\%};
    \filldraw[fill=midcol!91!lowcol, draw=black, thin] (4,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,4.5) {73\%};
    \filldraw[fill=midcol!46!lowcol, draw=black, thin] (5,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,4.5) {37\%};
    \filldraw[fill=midcol!85!lowcol, draw=black, thin] (6,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,4.5) {68\%};
    \filldraw[fill=midcol!55!lowcol, draw=black, thin] (7,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,4.5) {44\%};
    \filldraw[fill=midcol!55!lowcol, draw=black, thin] (1,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,5.5) {44\%};
    \filldraw[fill=midcol!8!lowcol, draw=black, thin] (2,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,5.5) {6\%};
    \filldraw[fill=midcol!60!lowcol, draw=black, thin] (3,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,5.5) {48\%};
    \filldraw[fill=highcol!10!midcol, draw=black, thin] (4,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,5.5) {82\%};
    \filldraw[fill=midcol!85!lowcol, draw=black, thin] (5,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,5.5) {68\%};
    \filldraw[fill=highcol!0!midcol, draw=black, thin] (6,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,5.5) {80\%};
    \filldraw[fill=midcol!90!lowcol, draw=black, thin] (7,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,5.5) {72\%};
    \filldraw[fill=midcol!32!lowcol, draw=black, thin] (1,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,6.5) {26\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (2,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,6.5) {2\%};
    \filldraw[fill=midcol!28!lowcol, draw=black, thin] (3,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,6.5) {22\%};
    \filldraw[fill=midcol!95!lowcol, draw=black, thin] (4,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,6.5) {76\%};
    \filldraw[fill=midcol!49!lowcol, draw=black, thin] (5,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,6.5) {39\%};
    \filldraw[fill=midcol!90!lowcol, draw=black, thin] (6,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,6.5) {72\%};
    \filldraw[fill=midcol!69!lowcol, draw=black, thin] (7,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,6.5) {55\%};
    \filldraw[fill=midcol!66!lowcol, draw=black, thin] (1,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,7.5) {53\%};
    \filldraw[fill=midcol!8!lowcol, draw=black, thin] (2,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,7.5) {6\%};
    \filldraw[fill=midcol!74!lowcol, draw=black, thin] (3,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,7.5) {59\%};
    \filldraw[fill=highcol!35!midcol, draw=black, thin] (4,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,7.5) {87\%};
    \filldraw[fill=midcol!92!lowcol, draw=black, thin] (5,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,7.5) {74\%};
    \filldraw[fill=highcol!35!midcol, draw=black, thin] (6,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,7.5) {87\%};
    \filldraw[fill=highcol!5!midcol, draw=black, thin] (7,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,7.5) {81\%};

    % Outer border
    \draw[thick] (1, 1) rectangle (8, 8);

\end{tikzpicture} &
% IN-1k | ResNet -> RgNet | Threshold_0.1
\begin{tikzpicture}[x=0.55cm, y=-0.55cm]

    % Title
    \node[font=\footnotesize\bfseries, align=center] at (4.5, -0.2) {IN-1k $\cdot$ ResNet $\to$ RgNet $\cdot$ $\gamma$ 0.1};

    % Axis labels
    \node[rotate=90, font=\scriptsize] at (-0.8, 4.5) {Source};
    \node[font=\scriptsize] at (4.5, 9.7) {Target};

    % Tick labels
    \foreach \i/\lbl in {1/AD, 2/LM (Abl.), 3/LM, 4/Zero, 5/Min, 6/Mean, 7/Max} {
        \node[left, font=\tiny, align=right] at (0.9, \i+0.5) {\lbl};
        \node[rotate=45, font=\tiny, anchor=north east] at (\i+0.8, 8.1) {\lbl};
    }

    % Cells
    \filldraw[fill=midcol!40!lowcol, draw=black, thin] (1,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,1.5) {32\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (2,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,1.5) {2\%};
    \filldraw[fill=midcol!40!lowcol, draw=black, thin] (3,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,1.5) {32\%};
    \filldraw[fill=highcol!20!midcol, draw=black, thin] (4,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,1.5) {84\%};
    \filldraw[fill=midcol!71!lowcol, draw=black, thin] (5,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,1.5) {57\%};
    \filldraw[fill=highcol!15!midcol, draw=black, thin] (6,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,1.5) {83\%};
    \filldraw[fill=midcol!79!lowcol, draw=black, thin] (7,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,1.5) {63\%};
    \filldraw[fill=highcol!85!midcol, draw=black, thin] (1,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,2.5) {97\%};
    \filldraw[fill=midcol!99!lowcol, draw=black, thin] (2,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,2.5) {79\%};
    \filldraw[fill=highcol!90!midcol, draw=black, thin] (3,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,2.5) {98\%};
    \filldraw[fill=highcol!80!midcol, draw=black, thin] (4,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,2.5) {96\%};
    \filldraw[fill=highcol!85!midcol, draw=black, thin] (5,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,2.5) {97\%};
    \filldraw[fill=highcol!80!midcol, draw=black, thin] (6,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,2.5) {96\%};
    \filldraw[fill=highcol!85!midcol, draw=black, thin] (7,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,2.5) {97\%};
    \filldraw[fill=midcol!24!lowcol, draw=black, thin] (1,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,3.5) {19\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,3.5) {0\%};
    \filldraw[fill=midcol!21!lowcol, draw=black, thin] (3,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,3.5) {17\%};
    \filldraw[fill=midcol!72!lowcol, draw=black, thin] (4,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,3.5) {58\%};
    \filldraw[fill=midcol!48!lowcol, draw=black, thin] (5,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,3.5) {38\%};
    \filldraw[fill=midcol!62!lowcol, draw=black, thin] (6,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,3.5) {50\%};
    \filldraw[fill=midcol!46!lowcol, draw=black, thin] (7,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,3.5) {37\%};
    \filldraw[fill=midcol!12!lowcol, draw=black, thin] (1,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,4.5) {10\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,4.5) {0\%};
    \filldraw[fill=midcol!14!lowcol, draw=black, thin] (3,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,4.5) {11\%};
    \filldraw[fill=midcol!74!lowcol, draw=black, thin] (4,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,4.5) {59\%};
    \filldraw[fill=midcol!34!lowcol, draw=black, thin] (5,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,4.5) {27\%};
    \filldraw[fill=midcol!65!lowcol, draw=black, thin] (6,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,4.5) {52\%};
    \filldraw[fill=midcol!36!lowcol, draw=black, thin] (7,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,4.5) {29\%};
    \filldraw[fill=midcol!30!lowcol, draw=black, thin] (1,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,5.5) {24\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,5.5) {0\%};
    \filldraw[fill=midcol!35!lowcol, draw=black, thin] (3,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,5.5) {28\%};
    \filldraw[fill=midcol!91!lowcol, draw=black, thin] (4,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,5.5) {73\%};
    \filldraw[fill=midcol!65!lowcol, draw=black, thin] (5,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,5.5) {52\%};
    \filldraw[fill=midcol!92!lowcol, draw=black, thin] (6,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,5.5) {74\%};
    \filldraw[fill=midcol!72!lowcol, draw=black, thin] (7,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,5.5) {58\%};
    \filldraw[fill=midcol!15!lowcol, draw=black, thin] (1,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,6.5) {12\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,6.5) {0\%};
    \filldraw[fill=midcol!12!lowcol, draw=black, thin] (3,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,6.5) {10\%};
    \filldraw[fill=midcol!78!lowcol, draw=black, thin] (4,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,6.5) {62\%};
    \filldraw[fill=midcol!38!lowcol, draw=black, thin] (5,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,6.5) {30\%};
    \filldraw[fill=midcol!71!lowcol, draw=black, thin] (6,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,6.5) {57\%};
    \filldraw[fill=midcol!42!lowcol, draw=black, thin] (7,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,6.5) {34\%};
    \filldraw[fill=midcol!40!lowcol, draw=black, thin] (1,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,7.5) {32\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (2,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,7.5) {2\%};
    \filldraw[fill=midcol!48!lowcol, draw=black, thin] (3,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,7.5) {38\%};
    \filldraw[fill=highcol!20!midcol, draw=black, thin] (4,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,7.5) {84\%};
    \filldraw[fill=midcol!78!lowcol, draw=black, thin] (5,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,7.5) {62\%};
    \filldraw[fill=highcol!10!midcol, draw=black, thin] (6,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,7.5) {82\%};
    \filldraw[fill=midcol!86!lowcol, draw=black, thin] (7,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,7.5) {69\%};

    % Outer border
    \draw[thick] (1, 1) rectangle (8, 8);

\end{tikzpicture} &
% IN-1k | ResNet -> RgNet | Threshold_0
\begin{tikzpicture}[x=0.55cm, y=-0.55cm]

    % Title
    \node[font=\footnotesize\bfseries, align=center] at (4.5, -0.2) {IN-1k $\cdot$ ResNet $\to$ RgNet $\cdot$ $\gamma$ 0};

    % Axis labels
    \node[rotate=90, font=\scriptsize] at (-0.8, 4.5) {Source};
    \node[font=\scriptsize] at (4.5, 9.7) {Target};

    % Tick labels
    \foreach \i/\lbl in {1/AD, 2/LM (Abl.), 3/LM, 4/Zero, 5/Min, 6/Mean, 7/Max} {
        \node[left, font=\tiny, align=right] at (0.9, \i+0.5) {\lbl};
        \node[rotate=45, font=\tiny, anchor=north east] at (\i+0.8, 8.1) {\lbl};
    }

    % Cells
    \filldraw[fill=midcol!26!lowcol, draw=black, thin] (1,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,1.5) {21\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (2,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,1.5) {2\%};
    \filldraw[fill=midcol!25!lowcol, draw=black, thin] (3,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,1.5) {20\%};
    \filldraw[fill=midcol!92!lowcol, draw=black, thin] (4,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,1.5) {74\%};
    \filldraw[fill=midcol!54!lowcol, draw=black, thin] (5,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,1.5) {43\%};
    \filldraw[fill=midcol!94!lowcol, draw=black, thin] (6,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,1.5) {75\%};
    \filldraw[fill=midcol!65!lowcol, draw=black, thin] (7,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,1.5) {52\%};
    \filldraw[fill=highcol!80!midcol, draw=black, thin] (1,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,2.5) {96\%};
    \filldraw[fill=midcol!99!lowcol, draw=black, thin] (2,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,2.5) {79\%};
    \filldraw[fill=highcol!85!midcol, draw=black, thin] (3,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,2.5) {97\%};
    \filldraw[fill=highcol!80!midcol, draw=black, thin] (4,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,2.5) {96\%};
    \filldraw[fill=highcol!85!midcol, draw=black, thin] (5,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,2.5) {97\%};
    \filldraw[fill=highcol!80!midcol, draw=black, thin] (6,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,2.5) {96\%};
    \filldraw[fill=highcol!85!midcol, draw=black, thin] (7,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,2.5) {97\%};
    \filldraw[fill=midcol!24!lowcol, draw=black, thin] (1,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,3.5) {19\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,3.5) {0\%};
    \filldraw[fill=midcol!21!lowcol, draw=black, thin] (3,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,3.5) {17\%};
    \filldraw[fill=midcol!74!lowcol, draw=black, thin] (4,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,3.5) {59\%};
    \filldraw[fill=midcol!45!lowcol, draw=black, thin] (5,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,3.5) {36\%};
    \filldraw[fill=midcol!61!lowcol, draw=black, thin] (6,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,3.5) {49\%};
    \filldraw[fill=midcol!44!lowcol, draw=black, thin] (7,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,3.5) {35\%};
    \filldraw[fill=midcol!5!lowcol, draw=black, thin] (1,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,4.5) {4\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,4.5) {0\%};
    \filldraw[fill=midcol!5!lowcol, draw=black, thin] (3,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,4.5) {4\%};
    \filldraw[fill=midcol!49!lowcol, draw=black, thin] (4,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,4.5) {39\%};
    \filldraw[fill=midcol!19!lowcol, draw=black, thin] (5,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,4.5) {15\%};
    \filldraw[fill=midcol!39!lowcol, draw=black, thin] (6,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,4.5) {31\%};
    \filldraw[fill=midcol!19!lowcol, draw=black, thin] (7,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,4.5) {15\%};
    \filldraw[fill=midcol!26!lowcol, draw=black, thin] (1,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,5.5) {21\%};
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (2,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,5.5) {1\%};
    \filldraw[fill=midcol!28!lowcol, draw=black, thin] (3,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,5.5) {22\%};
    \filldraw[fill=midcol!92!lowcol, draw=black, thin] (4,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,5.5) {74\%};
    \filldraw[fill=midcol!54!lowcol, draw=black, thin] (5,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,5.5) {43\%};
    \filldraw[fill=midcol!85!lowcol, draw=black, thin] (6,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,5.5) {68\%};
    \filldraw[fill=midcol!65!lowcol, draw=black, thin] (7,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,5.5) {52\%};
    \filldraw[fill=midcol!11!lowcol, draw=black, thin] (1,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,6.5) {9\%};
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (2,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,6.5) {1\%};
    \filldraw[fill=midcol!10!lowcol, draw=black, thin] (3,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,6.5) {8\%};
    \filldraw[fill=midcol!71!lowcol, draw=black, thin] (4,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,6.5) {57\%};
    \filldraw[fill=midcol!19!lowcol, draw=black, thin] (5,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,6.5) {15\%};
    \filldraw[fill=midcol!65!lowcol, draw=black, thin] (6,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,6.5) {52\%};
    \filldraw[fill=midcol!29!lowcol, draw=black, thin] (7,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,6.5) {23\%};
    \filldraw[fill=midcol!32!lowcol, draw=black, thin] (1,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,7.5) {26\%};
    \filldraw[fill=midcol!4!lowcol, draw=black, thin] (2,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,7.5) {3\%};
    \filldraw[fill=midcol!40!lowcol, draw=black, thin] (3,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,7.5) {32\%};
    \filldraw[fill=midcol!98!lowcol, draw=black, thin] (4,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,7.5) {78\%};
    \filldraw[fill=midcol!66!lowcol, draw=black, thin] (5,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,7.5) {53\%};
    \filldraw[fill=midcol!99!lowcol, draw=black, thin] (6,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,7.5) {79\%};
    \filldraw[fill=midcol!82!lowcol, draw=black, thin] (7,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,7.5) {66\%};

    % Outer border
    \draw[thick] (1, 1) rectangle (8, 8);

\end{tikzpicture} \\
\end{tabular}\hfill
\par\vspace{2pt}
\noindent\hspace*{-1.5cm}\hfill\begin{tabular}{ccc}
% IN-1k | ResNet -> EFN-V2 | Threshold_0.9
\begin{tikzpicture}[x=0.55cm, y=-0.55cm]

    % Title
    \node[font=\footnotesize\bfseries, align=center] at (4.5, -0.2) {IN-1k $\cdot$ ResNet $\to$ EFN-V2 $\cdot$ $\gamma$ 0.9};

    % Axis labels
    \node[rotate=90, font=\scriptsize] at (-0.8, 4.5) {Source};
    \node[font=\scriptsize] at (4.5, 9.7) {Target};

    % Tick labels
    \foreach \i/\lbl in {1/AD, 2/LM (Abl.), 3/LM, 4/Zero, 5/Min, 6/Mean, 7/Max} {
        \node[left, font=\tiny, align=right] at (0.9, \i+0.5) {\lbl};
        \node[rotate=45, font=\tiny, anchor=north east] at (\i+0.8, 8.1) {\lbl};
    }

    % Cells
    \filldraw[fill=midcol!58!lowcol, draw=black, thin] (1,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,1.5) {46\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,1.5) {0\%};
    \filldraw[fill=midcol!75!lowcol, draw=black, thin] (3,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,1.5) {60\%};
    \filldraw[fill=midcol!76!lowcol, draw=black, thin] (4,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,1.5) {61\%};
    \filldraw[fill=midcol!72!lowcol, draw=black, thin] (5,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,1.5) {58\%};
    \filldraw[fill=midcol!78!lowcol, draw=black, thin] (6,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,1.5) {62\%};
    \filldraw[fill=midcol!79!lowcol, draw=black, thin] (7,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,1.5) {63\%};
    \filldraw[fill=highcol!75!midcol, draw=black, thin] (1,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,2.5) {95\%};
    \filldraw[fill=midcol!18!lowcol, draw=black, thin] (2,2) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,2.5) {14\%};
    \filldraw[fill=highcol!65!midcol, draw=black, thin] (3,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,2.5) {93\%};
    \filldraw[fill=highcol!85!midcol, draw=black, thin] (4,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,2.5) {97\%};
    \filldraw[fill=highcol!85!midcol, draw=black, thin] (5,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,2.5) {97\%};
    \filldraw[fill=highcol!90!midcol, draw=black, thin] (6,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,2.5) {98\%};
    \filldraw[fill=highcol!90!midcol, draw=black, thin] (7,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,2.5) {98\%};
    \filldraw[fill=midcol!15!lowcol, draw=black, thin] (1,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,3.5) {12\%};
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (2,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,3.5) {1\%};
    \filldraw[fill=midcol!28!lowcol, draw=black, thin] (3,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,3.5) {22\%};
    \filldraw[fill=midcol!29!lowcol, draw=black, thin] (4,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,3.5) {23\%};
    \filldraw[fill=midcol!22!lowcol, draw=black, thin] (5,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,3.5) {18\%};
    \filldraw[fill=midcol!29!lowcol, draw=black, thin] (6,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,3.5) {23\%};
    \filldraw[fill=midcol!26!lowcol, draw=black, thin] (7,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,3.5) {21\%};
    \filldraw[fill=midcol!21!lowcol, draw=black, thin] (1,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,4.5) {17\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,4.5) {0\%};
    \filldraw[fill=midcol!19!lowcol, draw=black, thin] (3,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,4.5) {15\%};
    \filldraw[fill=midcol!31!lowcol, draw=black, thin] (4,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,4.5) {25\%};
    \filldraw[fill=midcol!28!lowcol, draw=black, thin] (5,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,4.5) {22\%};
    \filldraw[fill=midcol!35!lowcol, draw=black, thin] (6,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,4.5) {28\%};
    \filldraw[fill=midcol!31!lowcol, draw=black, thin] (7,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,4.5) {25\%};
    \filldraw[fill=midcol!46!lowcol, draw=black, thin] (1,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,5.5) {37\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,5.5) {0\%};
    \filldraw[fill=midcol!60!lowcol, draw=black, thin] (3,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,5.5) {48\%};
    \filldraw[fill=midcol!58!lowcol, draw=black, thin] (4,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,5.5) {46\%};
    \filldraw[fill=midcol!51!lowcol, draw=black, thin] (5,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,5.5) {41\%};
    \filldraw[fill=midcol!62!lowcol, draw=black, thin] (6,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,5.5) {50\%};
    \filldraw[fill=midcol!60!lowcol, draw=black, thin] (7,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,5.5) {48\%};
    \filldraw[fill=midcol!22!lowcol, draw=black, thin] (1,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,6.5) {18\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,6.5) {0\%};
    \filldraw[fill=midcol!28!lowcol, draw=black, thin] (3,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,6.5) {22\%};
    \filldraw[fill=midcol!40!lowcol, draw=black, thin] (4,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,6.5) {32\%};
    \filldraw[fill=midcol!35!lowcol, draw=black, thin] (5,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,6.5) {28\%};
    \filldraw[fill=midcol!42!lowcol, draw=black, thin] (6,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,6.5) {34\%};
    \filldraw[fill=midcol!38!lowcol, draw=black, thin] (7,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,6.5) {30\%};
    \filldraw[fill=midcol!48!lowcol, draw=black, thin] (1,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,7.5) {38\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,7.5) {0\%};
    \filldraw[fill=midcol!52!lowcol, draw=black, thin] (3,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,7.5) {42\%};
    \filldraw[fill=midcol!71!lowcol, draw=black, thin] (4,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,7.5) {57\%};
    \filldraw[fill=midcol!61!lowcol, draw=black, thin] (5,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,7.5) {49\%};
    \filldraw[fill=midcol!70!lowcol, draw=black, thin] (6,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,7.5) {56\%};
    \filldraw[fill=midcol!70!lowcol, draw=black, thin] (7,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,7.5) {56\%};

    % Outer border
    \draw[thick] (1, 1) rectangle (8, 8);

\end{tikzpicture} &
% IN-1k | ResNet -> EFN-V2 | Threshold_0.7
\begin{tikzpicture}[x=0.55cm, y=-0.55cm]

    % Title
    \node[font=\footnotesize\bfseries, align=center] at (4.5, -0.2) {IN-1k $\cdot$ ResNet $\to$ EFN-V2 $\cdot$ $\gamma$ 0.7};

    % Axis labels
    \node[rotate=90, font=\scriptsize] at (-0.8, 4.5) {Source};
    \node[font=\scriptsize] at (4.5, 9.7) {Target};

    % Tick labels
    \foreach \i/\lbl in {1/AD, 2/LM (Abl.), 3/LM, 4/Zero, 5/Min, 6/Mean, 7/Max} {
        \node[left, font=\tiny, align=right] at (0.9, \i+0.5) {\lbl};
        \node[rotate=45, font=\tiny, anchor=north east] at (\i+0.8, 8.1) {\lbl};
    }

    % Cells
    \filldraw[fill=midcol!40!lowcol, draw=black, thin] (1,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,1.5) {32\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,1.5) {0\%};
    \filldraw[fill=midcol!55!lowcol, draw=black, thin] (3,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,1.5) {44\%};
    \filldraw[fill=midcol!70!lowcol, draw=black, thin] (4,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,1.5) {56\%};
    \filldraw[fill=midcol!65!lowcol, draw=black, thin] (5,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,1.5) {52\%};
    \filldraw[fill=midcol!68!lowcol, draw=black, thin] (6,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,1.5) {54\%};
    \filldraw[fill=midcol!65!lowcol, draw=black, thin] (7,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,1.5) {52\%};
    \filldraw[fill=highcol!70!midcol, draw=black, thin] (1,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,2.5) {94\%};
    \filldraw[fill=midcol!19!lowcol, draw=black, thin] (2,2) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,2.5) {15\%};
    \filldraw[fill=highcol!65!midcol, draw=black, thin] (3,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,2.5) {93\%};
    \filldraw[fill=highcol!80!midcol, draw=black, thin] (4,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,2.5) {96\%};
    \filldraw[fill=highcol!85!midcol, draw=black, thin] (5,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,2.5) {97\%};
    \filldraw[fill=highcol!85!midcol, draw=black, thin] (6,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,2.5) {97\%};
    \filldraw[fill=highcol!90!midcol, draw=black, thin] (7,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,2.5) {98\%};
    \filldraw[fill=midcol!9!lowcol, draw=black, thin] (1,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,3.5) {7\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,3.5) {0\%};
    \filldraw[fill=midcol!21!lowcol, draw=black, thin] (3,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,3.5) {17\%};
    \filldraw[fill=midcol!22!lowcol, draw=black, thin] (4,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,3.5) {18\%};
    \filldraw[fill=midcol!15!lowcol, draw=black, thin] (5,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,3.5) {12\%};
    \filldraw[fill=midcol!24!lowcol, draw=black, thin] (6,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,3.5) {19\%};
    \filldraw[fill=midcol!18!lowcol, draw=black, thin] (7,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,3.5) {14\%};
    \filldraw[fill=midcol!10!lowcol, draw=black, thin] (1,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,4.5) {8\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,4.5) {0\%};
    \filldraw[fill=midcol!11!lowcol, draw=black, thin] (3,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,4.5) {9\%};
    \filldraw[fill=midcol!26!lowcol, draw=black, thin] (4,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,4.5) {21\%};
    \filldraw[fill=midcol!20!lowcol, draw=black, thin] (5,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,4.5) {16\%};
    \filldraw[fill=midcol!28!lowcol, draw=black, thin] (6,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,4.5) {22\%};
    \filldraw[fill=midcol!22!lowcol, draw=black, thin] (7,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,4.5) {18\%};
    \filldraw[fill=midcol!38!lowcol, draw=black, thin] (1,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,5.5) {30\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,5.5) {0\%};
    \filldraw[fill=midcol!46!lowcol, draw=black, thin] (3,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,5.5) {37\%};
    \filldraw[fill=midcol!41!lowcol, draw=black, thin] (4,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,5.5) {33\%};
    \filldraw[fill=midcol!38!lowcol, draw=black, thin] (5,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,5.5) {30\%};
    \filldraw[fill=midcol!44!lowcol, draw=black, thin] (6,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,5.5) {35\%};
    \filldraw[fill=midcol!48!lowcol, draw=black, thin] (7,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,5.5) {38\%};
    \filldraw[fill=midcol!8!lowcol, draw=black, thin] (1,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,6.5) {6\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,6.5) {0\%};
    \filldraw[fill=midcol!16!lowcol, draw=black, thin] (3,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,6.5) {13\%};
    \filldraw[fill=midcol!26!lowcol, draw=black, thin] (4,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,6.5) {21\%};
    \filldraw[fill=midcol!19!lowcol, draw=black, thin] (5,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,6.5) {15\%};
    \filldraw[fill=midcol!28!lowcol, draw=black, thin] (6,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,6.5) {22\%};
    \filldraw[fill=midcol!29!lowcol, draw=black, thin] (7,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,6.5) {23\%};
    \filldraw[fill=midcol!31!lowcol, draw=black, thin] (1,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,7.5) {25\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,7.5) {0\%};
    \filldraw[fill=midcol!49!lowcol, draw=black, thin] (3,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,7.5) {39\%};
    \filldraw[fill=midcol!60!lowcol, draw=black, thin] (4,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,7.5) {48\%};
    \filldraw[fill=midcol!49!lowcol, draw=black, thin] (5,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,7.5) {39\%};
    \filldraw[fill=midcol!62!lowcol, draw=black, thin] (6,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,7.5) {50\%};
    \filldraw[fill=midcol!56!lowcol, draw=black, thin] (7,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,7.5) {45\%};

    % Outer border
    \draw[thick] (1, 1) rectangle (8, 8);

\end{tikzpicture} &
% IN-1k | ResNet -> EFN-V2 | Threshold_0.5
\begin{tikzpicture}[x=0.55cm, y=-0.55cm]

    % Title
    \node[font=\footnotesize\bfseries, align=center] at (4.5, -0.2) {IN-1k $\cdot$ ResNet $\to$ EFN-V2 $\cdot$ $\gamma$ 0.5};

    % Axis labels
    \node[rotate=90, font=\scriptsize] at (-0.8, 4.5) {Source};
    \node[font=\scriptsize] at (4.5, 9.7) {Target};

    % Tick labels
    \foreach \i/\lbl in {1/AD, 2/LM (Abl.), 3/LM, 4/Zero, 5/Min, 6/Mean, 7/Max} {
        \node[left, font=\tiny, align=right] at (0.9, \i+0.5) {\lbl};
        \node[rotate=45, font=\tiny, anchor=north east] at (\i+0.8, 8.1) {\lbl};
    }

    % Cells
    \filldraw[fill=midcol!28!lowcol, draw=black, thin] (1,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,1.5) {22\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,1.5) {0\%};
    \filldraw[fill=midcol!42!lowcol, draw=black, thin] (3,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,1.5) {34\%};
    \filldraw[fill=midcol!56!lowcol, draw=black, thin] (4,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,1.5) {45\%};
    \filldraw[fill=midcol!50!lowcol, draw=black, thin] (5,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,1.5) {40\%};
    \filldraw[fill=midcol!60!lowcol, draw=black, thin] (6,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,1.5) {48\%};
    \filldraw[fill=midcol!54!lowcol, draw=black, thin] (7,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,1.5) {43\%};
    \filldraw[fill=highcol!70!midcol, draw=black, thin] (1,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,2.5) {94\%};
    \filldraw[fill=midcol!16!lowcol, draw=black, thin] (2,2) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,2.5) {13\%};
    \filldraw[fill=highcol!65!midcol, draw=black, thin] (3,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,2.5) {93\%};
    \filldraw[fill=highcol!85!midcol, draw=black, thin] (4,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,2.5) {97\%};
    \filldraw[fill=highcol!75!midcol, draw=black, thin] (5,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,2.5) {95\%};
    \filldraw[fill=highcol!80!midcol, draw=black, thin] (6,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,2.5) {96\%};
    \filldraw[fill=highcol!85!midcol, draw=black, thin] (7,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,2.5) {97\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (1,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,3.5) {5\%};
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (2,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,3.5) {1\%};
    \filldraw[fill=midcol!19!lowcol, draw=black, thin] (3,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,3.5) {15\%};
    \filldraw[fill=midcol!21!lowcol, draw=black, thin] (4,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,3.5) {17\%};
    \filldraw[fill=midcol!16!lowcol, draw=black, thin] (5,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,3.5) {13\%};
    \filldraw[fill=midcol!22!lowcol, draw=black, thin] (6,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,3.5) {18\%};
    \filldraw[fill=midcol!19!lowcol, draw=black, thin] (7,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,3.5) {15\%};
    \filldraw[fill=midcol!4!lowcol, draw=black, thin] (1,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,4.5) {3\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,4.5) {0\%};
    \filldraw[fill=midcol!9!lowcol, draw=black, thin] (3,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,4.5) {7\%};
    \filldraw[fill=midcol!16!lowcol, draw=black, thin] (4,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,4.5) {13\%};
    \filldraw[fill=midcol!11!lowcol, draw=black, thin] (5,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,4.5) {9\%};
    \filldraw[fill=midcol!19!lowcol, draw=black, thin] (6,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,4.5) {15\%};
    \filldraw[fill=midcol!19!lowcol, draw=black, thin] (7,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,4.5) {15\%};
    \filldraw[fill=midcol!24!lowcol, draw=black, thin] (1,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,5.5) {19\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,5.5) {0\%};
    \filldraw[fill=midcol!38!lowcol, draw=black, thin] (3,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,5.5) {30\%};
    \filldraw[fill=midcol!36!lowcol, draw=black, thin] (4,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,5.5) {29\%};
    \filldraw[fill=midcol!25!lowcol, draw=black, thin] (5,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,5.5) {20\%};
    \filldraw[fill=midcol!36!lowcol, draw=black, thin] (6,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,5.5) {29\%};
    \filldraw[fill=midcol!39!lowcol, draw=black, thin] (7,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,5.5) {31\%};
    \filldraw[fill=midcol!8!lowcol, draw=black, thin] (1,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,6.5) {6\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,6.5) {0\%};
    \filldraw[fill=midcol!5!lowcol, draw=black, thin] (3,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,6.5) {4\%};
    \filldraw[fill=midcol!16!lowcol, draw=black, thin] (4,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,6.5) {13\%};
    \filldraw[fill=midcol!11!lowcol, draw=black, thin] (5,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,6.5) {9\%};
    \filldraw[fill=midcol!19!lowcol, draw=black, thin] (6,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,6.5) {15\%};
    \filldraw[fill=midcol!19!lowcol, draw=black, thin] (7,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,6.5) {15\%};
    \filldraw[fill=midcol!22!lowcol, draw=black, thin] (1,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,7.5) {18\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,7.5) {0\%};
    \filldraw[fill=midcol!35!lowcol, draw=black, thin] (3,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,7.5) {28\%};
    \filldraw[fill=midcol!40!lowcol, draw=black, thin] (4,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,7.5) {32\%};
    \filldraw[fill=midcol!31!lowcol, draw=black, thin] (5,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,7.5) {25\%};
    \filldraw[fill=midcol!41!lowcol, draw=black, thin] (6,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,7.5) {33\%};
    \filldraw[fill=midcol!45!lowcol, draw=black, thin] (7,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,7.5) {36\%};

    % Outer border
    \draw[thick] (1, 1) rectangle (8, 8);

\end{tikzpicture} \\
\end{tabular}\hfill
\par\vspace{2pt}
\noindent\hspace*{-1.5cm}\hfill\begin{tabular}{ccc}
% IN-1k | ResNet -> EFN-V2 | Threshold_0.3
\begin{tikzpicture}[x=0.55cm, y=-0.55cm]

    % Title
    \node[font=\footnotesize\bfseries, align=center] at (4.5, -0.2) {IN-1k $\cdot$ ResNet $\to$ EFN-V2 $\cdot$ $\gamma$ 0.3};

    % Axis labels
    \node[rotate=90, font=\scriptsize] at (-0.8, 4.5) {Source};
    \node[font=\scriptsize] at (4.5, 9.7) {Target};

    % Tick labels
    \foreach \i/\lbl in {1/AD, 2/LM (Abl.), 3/LM, 4/Zero, 5/Min, 6/Mean, 7/Max} {
        \node[left, font=\tiny, align=right] at (0.9, \i+0.5) {\lbl};
        \node[rotate=45, font=\tiny, anchor=north east] at (\i+0.8, 8.1) {\lbl};
    }

    % Cells
    \filldraw[fill=midcol!12!lowcol, draw=black, thin] (1,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,1.5) {10\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,1.5) {0\%};
    \filldraw[fill=midcol!32!lowcol, draw=black, thin] (3,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,1.5) {26\%};
    \filldraw[fill=midcol!32!lowcol, draw=black, thin] (4,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,1.5) {26\%};
    \filldraw[fill=midcol!30!lowcol, draw=black, thin] (5,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,1.5) {24\%};
    \filldraw[fill=midcol!38!lowcol, draw=black, thin] (6,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,1.5) {30\%};
    \filldraw[fill=midcol!36!lowcol, draw=black, thin] (7,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,1.5) {29\%};
    \filldraw[fill=highcol!70!midcol, draw=black, thin] (1,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,2.5) {94\%};
    \filldraw[fill=midcol!14!lowcol, draw=black, thin] (2,2) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,2.5) {11\%};
    \filldraw[fill=highcol!65!midcol, draw=black, thin] (3,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,2.5) {93\%};
    \filldraw[fill=highcol!85!midcol, draw=black, thin] (4,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,2.5) {97\%};
    \filldraw[fill=highcol!75!midcol, draw=black, thin] (5,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,2.5) {95\%};
    \filldraw[fill=highcol!80!midcol, draw=black, thin] (6,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,2.5) {96\%};
    \filldraw[fill=highcol!85!midcol, draw=black, thin] (7,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,2.5) {97\%};
    \filldraw[fill=midcol!5!lowcol, draw=black, thin] (1,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,3.5) {4\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,3.5) {0\%};
    \filldraw[fill=midcol!12!lowcol, draw=black, thin] (3,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,3.5) {10\%};
    \filldraw[fill=midcol!15!lowcol, draw=black, thin] (4,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,3.5) {12\%};
    \filldraw[fill=midcol!11!lowcol, draw=black, thin] (5,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,3.5) {9\%};
    \filldraw[fill=midcol!19!lowcol, draw=black, thin] (6,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,3.5) {15\%};
    \filldraw[fill=midcol!14!lowcol, draw=black, thin] (7,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,3.5) {11\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (1,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,4.5) {0\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,4.5) {0\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (3,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,4.5) {2\%};
    \filldraw[fill=midcol!11!lowcol, draw=black, thin] (4,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,4.5) {9\%};
    \filldraw[fill=midcol!4!lowcol, draw=black, thin] (5,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,4.5) {3\%};
    \filldraw[fill=midcol!10!lowcol, draw=black, thin] (6,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,4.5) {8\%};
    \filldraw[fill=midcol!11!lowcol, draw=black, thin] (7,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,4.5) {9\%};
    \filldraw[fill=midcol!14!lowcol, draw=black, thin] (1,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,5.5) {11\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,5.5) {0\%};
    \filldraw[fill=midcol!26!lowcol, draw=black, thin] (3,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,5.5) {21\%};
    \filldraw[fill=midcol!22!lowcol, draw=black, thin] (4,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,5.5) {18\%};
    \filldraw[fill=midcol!21!lowcol, draw=black, thin] (5,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,5.5) {17\%};
    \filldraw[fill=midcol!24!lowcol, draw=black, thin] (6,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,5.5) {19\%};
    \filldraw[fill=midcol!28!lowcol, draw=black, thin] (7,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,5.5) {22\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (1,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,6.5) {2\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,6.5) {0\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (3,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,6.5) {5\%};
    \filldraw[fill=midcol!10!lowcol, draw=black, thin] (4,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,6.5) {8\%};
    \filldraw[fill=midcol!4!lowcol, draw=black, thin] (5,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,6.5) {3\%};
    \filldraw[fill=midcol!10!lowcol, draw=black, thin] (6,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,6.5) {8\%};
    \filldraw[fill=midcol!9!lowcol, draw=black, thin] (7,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,6.5) {7\%};
    \filldraw[fill=midcol!11!lowcol, draw=black, thin] (1,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,7.5) {9\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,7.5) {0\%};
    \filldraw[fill=midcol!26!lowcol, draw=black, thin] (3,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,7.5) {21\%};
    \filldraw[fill=midcol!35!lowcol, draw=black, thin] (4,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,7.5) {28\%};
    \filldraw[fill=midcol!22!lowcol, draw=black, thin] (5,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,7.5) {18\%};
    \filldraw[fill=midcol!40!lowcol, draw=black, thin] (6,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,7.5) {32\%};
    \filldraw[fill=midcol!39!lowcol, draw=black, thin] (7,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,7.5) {31\%};

    % Outer border
    \draw[thick] (1, 1) rectangle (8, 8);

\end{tikzpicture} &
% IN-1k | ResNet -> EFN-V2 | Threshold_0.1
\begin{tikzpicture}[x=0.55cm, y=-0.55cm]

    % Title
    \node[font=\footnotesize\bfseries, align=center] at (4.5, -0.2) {IN-1k $\cdot$ ResNet $\to$ EFN-V2 $\cdot$ $\gamma$ 0.1};

    % Axis labels
    \node[rotate=90, font=\scriptsize] at (-0.8, 4.5) {Source};
    \node[font=\scriptsize] at (4.5, 9.7) {Target};

    % Tick labels
    \foreach \i/\lbl in {1/AD, 2/LM (Abl.), 3/LM, 4/Zero, 5/Min, 6/Mean, 7/Max} {
        \node[left, font=\tiny, align=right] at (0.9, \i+0.5) {\lbl};
        \node[rotate=45, font=\tiny, anchor=north east] at (\i+0.8, 8.1) {\lbl};
    }

    % Cells
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (1,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,1.5) {1\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,1.5) {0\%};
    \filldraw[fill=midcol!15!lowcol, draw=black, thin] (3,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,1.5) {12\%};
    \filldraw[fill=midcol!15!lowcol, draw=black, thin] (4,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,1.5) {12\%};
    \filldraw[fill=midcol!14!lowcol, draw=black, thin] (5,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,1.5) {11\%};
    \filldraw[fill=midcol!19!lowcol, draw=black, thin] (6,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,1.5) {15\%};
    \filldraw[fill=midcol!16!lowcol, draw=black, thin] (7,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,1.5) {13\%};
    \filldraw[fill=highcol!65!midcol, draw=black, thin] (1,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,2.5) {93\%};
    \filldraw[fill=midcol!14!lowcol, draw=black, thin] (2,2) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,2.5) {11\%};
    \filldraw[fill=highcol!65!midcol, draw=black, thin] (3,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,2.5) {93\%};
    \filldraw[fill=highcol!85!midcol, draw=black, thin] (4,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,2.5) {97\%};
    \filldraw[fill=highcol!75!midcol, draw=black, thin] (5,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,2.5) {95\%};
    \filldraw[fill=highcol!80!midcol, draw=black, thin] (6,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,2.5) {96\%};
    \filldraw[fill=highcol!85!midcol, draw=black, thin] (7,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,2.5) {97\%};
    \filldraw[fill=midcol!5!lowcol, draw=black, thin] (1,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,3.5) {4\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,3.5) {0\%};
    \filldraw[fill=midcol!11!lowcol, draw=black, thin] (3,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,3.5) {9\%};
    \filldraw[fill=midcol!14!lowcol, draw=black, thin] (4,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,3.5) {11\%};
    \filldraw[fill=midcol!10!lowcol, draw=black, thin] (5,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,3.5) {8\%};
    \filldraw[fill=midcol!16!lowcol, draw=black, thin] (6,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,3.5) {13\%};
    \filldraw[fill=midcol!11!lowcol, draw=black, thin] (7,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,3.5) {9\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (1,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,4.5) {0\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,4.5) {0\%};
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (3,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,4.5) {1\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (4,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,4.5) {2\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (5,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,4.5) {2\%};
    \filldraw[fill=midcol!4!lowcol, draw=black, thin] (6,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,4.5) {3\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (7,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,4.5) {2\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (1,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,5.5) {2\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,5.5) {0\%};
    \filldraw[fill=midcol!12!lowcol, draw=black, thin] (3,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,5.5) {10\%};
    \filldraw[fill=midcol!14!lowcol, draw=black, thin] (4,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,5.5) {11\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (5,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,5.5) {5\%};
    \filldraw[fill=midcol!18!lowcol, draw=black, thin] (6,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,5.5) {14\%};
    \filldraw[fill=midcol!14!lowcol, draw=black, thin] (7,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,5.5) {11\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (1,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,6.5) {0\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,6.5) {0\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (3,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,6.5) {2\%};
    \filldraw[fill=midcol!5!lowcol, draw=black, thin] (4,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,6.5) {4\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (5,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,6.5) {2\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (6,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,6.5) {5\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (7,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,6.5) {2\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (1,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,7.5) {2\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,7.5) {0\%};
    \filldraw[fill=midcol!15!lowcol, draw=black, thin] (3,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,7.5) {12\%};
    \filldraw[fill=midcol!19!lowcol, draw=black, thin] (4,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,7.5) {15\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (5,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,7.5) {5\%};
    \filldraw[fill=midcol!18!lowcol, draw=black, thin] (6,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,7.5) {14\%};
    \filldraw[fill=midcol!18!lowcol, draw=black, thin] (7,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,7.5) {14\%};

    % Outer border
    \draw[thick] (1, 1) rectangle (8, 8);

\end{tikzpicture} &
% IN-1k | ResNet -> EFN-V2 | Threshold_0
\begin{tikzpicture}[x=0.55cm, y=-0.55cm]

    % Title
    \node[font=\footnotesize\bfseries, align=center] at (4.5, -0.2) {IN-1k $\cdot$ ResNet $\to$ EFN-V2 $\cdot$ $\gamma$ 0};

    % Axis labels
    \node[rotate=90, font=\scriptsize] at (-0.8, 4.5) {Source};
    \node[font=\scriptsize] at (4.5, 9.7) {Target};

    % Tick labels
    \foreach \i/\lbl in {1/AD, 2/LM (Abl.), 3/LM, 4/Zero, 5/Min, 6/Mean, 7/Max} {
        \node[left, font=\tiny, align=right] at (0.9, \i+0.5) {\lbl};
        \node[rotate=45, font=\tiny, anchor=north east] at (\i+0.8, 8.1) {\lbl};
    }

    % Cells
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (1,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,1.5) {1\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,1.5) {0\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (3,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,1.5) {5\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (4,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,1.5) {5\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (5,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,1.5) {5\%};
    \filldraw[fill=midcol!11!lowcol, draw=black, thin] (6,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,1.5) {9\%};
    \filldraw[fill=midcol!11!lowcol, draw=black, thin] (7,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,1.5) {9\%};
    \filldraw[fill=highcol!65!midcol, draw=black, thin] (1,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,2.5) {93\%};
    \filldraw[fill=midcol!14!lowcol, draw=black, thin] (2,2) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,2.5) {11\%};
    \filldraw[fill=highcol!65!midcol, draw=black, thin] (3,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,2.5) {93\%};
    \filldraw[fill=highcol!85!midcol, draw=black, thin] (4,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,2.5) {97\%};
    \filldraw[fill=highcol!75!midcol, draw=black, thin] (5,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,2.5) {95\%};
    \filldraw[fill=highcol!80!midcol, draw=black, thin] (6,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,2.5) {96\%};
    \filldraw[fill=highcol!80!midcol, draw=black, thin] (7,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,2.5) {96\%};
    \filldraw[fill=midcol!5!lowcol, draw=black, thin] (1,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,3.5) {4\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,3.5) {0\%};
    \filldraw[fill=midcol!11!lowcol, draw=black, thin] (3,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,3.5) {9\%};
    \filldraw[fill=midcol!12!lowcol, draw=black, thin] (4,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,3.5) {10\%};
    \filldraw[fill=midcol!9!lowcol, draw=black, thin] (5,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,3.5) {7\%};
    \filldraw[fill=midcol!15!lowcol, draw=black, thin] (6,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,3.5) {12\%};
    \filldraw[fill=midcol!10!lowcol, draw=black, thin] (7,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,3.5) {8\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (1,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,4.5) {0\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,4.5) {0\%};
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (3,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,4.5) {1\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (4,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,4.5) {2\%};
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (5,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,4.5) {1\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (6,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,4.5) {2\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (7,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,4.5) {2\%};
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (1,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,5.5) {1\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,5.5) {0\%};
    \filldraw[fill=midcol!10!lowcol, draw=black, thin] (3,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,5.5) {8\%};
    \filldraw[fill=midcol!8!lowcol, draw=black, thin] (4,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,5.5) {6\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (5,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,5.5) {2\%};
    \filldraw[fill=midcol!10!lowcol, draw=black, thin] (6,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,5.5) {8\%};
    \filldraw[fill=midcol!10!lowcol, draw=black, thin] (7,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,5.5) {8\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (1,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,6.5) {0\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,6.5) {0\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (3,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,6.5) {2\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (4,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,6.5) {2\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (5,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,6.5) {2\%};
    \filldraw[fill=midcol!4!lowcol, draw=black, thin] (6,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,6.5) {3\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (7,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,6.5) {2\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (1,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,7.5) {2\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,7.5) {0\%};
    \filldraw[fill=midcol!12!lowcol, draw=black, thin] (3,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,7.5) {10\%};
    \filldraw[fill=midcol!14!lowcol, draw=black, thin] (4,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,7.5) {11\%};
    \filldraw[fill=midcol!4!lowcol, draw=black, thin] (5,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,7.5) {3\%};
    \filldraw[fill=midcol!12!lowcol, draw=black, thin] (6,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,7.5) {10\%};
    \filldraw[fill=midcol!15!lowcol, draw=black, thin] (7,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,7.5) {12\%};

    % Outer border
    \draw[thick] (1, 1) rectangle (8, 8);

\end{tikzpicture} \\
\end{tabular}\hfill
\par\vspace{2pt}
\noindent\hspace*{-1.5cm}\hfill\begin{tabular}{ccc}
% IN-1k | RgNet -> ResNet | Threshold_0.9
\begin{tikzpicture}[x=0.55cm, y=-0.55cm]

    % Title
    \node[font=\footnotesize\bfseries, align=center] at (4.5, -0.2) {IN-1k $\cdot$ RgNet $\to$ ResNet $\cdot$ $\gamma$ 0.9};

    % Axis labels
    \node[rotate=90, font=\scriptsize] at (-0.8, 4.5) {Source};
    \node[font=\scriptsize] at (4.5, 9.7) {Target};

    % Tick labels
    \foreach \i/\lbl in {1/AD, 2/LM (Abl.), 3/LM, 4/Zero, 5/Min, 6/Mean, 7/Max} {
        \node[left, font=\tiny, align=right] at (0.9, \i+0.5) {\lbl};
        \node[rotate=45, font=\tiny, anchor=north east] at (\i+0.8, 8.1) {\lbl};
    }

    % Cells
    \filldraw[fill=midcol!90!lowcol, draw=black, thin] (1,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,1.5) {72\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,1.5) {0\%};
    \filldraw[fill=midcol!60!lowcol, draw=black, thin] (3,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,1.5) {48\%};
    \filldraw[fill=highcol!40!midcol, draw=black, thin] (4,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,1.5) {88\%};
    \filldraw[fill=midcol!99!lowcol, draw=black, thin] (5,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,1.5) {79\%};
    \filldraw[fill=highcol!35!midcol, draw=black, thin] (6,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,1.5) {87\%};
    \filldraw[fill=midcol!94!lowcol, draw=black, thin] (7,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,1.5) {75\%};
    \filldraw[fill=highcol!40!midcol, draw=black, thin] (1,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,2.5) {88\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,2) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,2.5) {0\%};
    \filldraw[fill=midcol!99!lowcol, draw=black, thin] (3,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,2.5) {79\%};
    \filldraw[fill=highcol!55!midcol, draw=black, thin] (4,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,2.5) {91\%};
    \filldraw[fill=highcol!55!midcol, draw=black, thin] (5,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,2.5) {91\%};
    \filldraw[fill=highcol!50!midcol, draw=black, thin] (6,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,2.5) {90\%};
    \filldraw[fill=highcol!45!midcol, draw=black, thin] (7,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,2.5) {89\%};
    \filldraw[fill=midcol!90!lowcol, draw=black, thin] (1,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,3.5) {72\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,3.5) {0\%};
    \filldraw[fill=midcol!55!lowcol, draw=black, thin] (3,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,3.5) {44\%};
    \filldraw[fill=highcol!10!midcol, draw=black, thin] (4,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,3.5) {82\%};
    \filldraw[fill=midcol!92!lowcol, draw=black, thin] (5,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,3.5) {74\%};
    \filldraw[fill=highcol!15!midcol, draw=black, thin] (6,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,3.5) {83\%};
    \filldraw[fill=midcol!88!lowcol, draw=black, thin] (7,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,3.5) {70\%};
    \filldraw[fill=midcol!20!lowcol, draw=black, thin] (1,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,4.5) {16\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,4.5) {0\%};
    \filldraw[fill=midcol!15!lowcol, draw=black, thin] (3,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,4.5) {12\%};
    \filldraw[fill=midcol!65!lowcol, draw=black, thin] (4,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,4.5) {52\%};
    \filldraw[fill=midcol!31!lowcol, draw=black, thin] (5,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,4.5) {25\%};
    \filldraw[fill=midcol!48!lowcol, draw=black, thin] (6,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,4.5) {38\%};
    \filldraw[fill=midcol!22!lowcol, draw=black, thin] (7,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,4.5) {18\%};
    \filldraw[fill=midcol!49!lowcol, draw=black, thin] (1,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,5.5) {39\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,5.5) {0\%};
    \filldraw[fill=midcol!24!lowcol, draw=black, thin] (3,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,5.5) {19\%};
    \filldraw[fill=midcol!94!lowcol, draw=black, thin] (4,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,5.5) {75\%};
    \filldraw[fill=midcol!66!lowcol, draw=black, thin] (5,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,5.5) {53\%};
    \filldraw[fill=midcol!80!lowcol, draw=black, thin] (6,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,5.5) {64\%};
    \filldraw[fill=midcol!46!lowcol, draw=black, thin] (7,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,5.5) {37\%};
    \filldraw[fill=midcol!22!lowcol, draw=black, thin] (1,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,6.5) {18\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,6.5) {0\%};
    \filldraw[fill=midcol!15!lowcol, draw=black, thin] (3,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,6.5) {12\%};
    \filldraw[fill=midcol!75!lowcol, draw=black, thin] (4,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,6.5) {60\%};
    \filldraw[fill=midcol!35!lowcol, draw=black, thin] (5,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,6.5) {28\%};
    \filldraw[fill=midcol!64!lowcol, draw=black, thin] (6,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,6.5) {51\%};
    \filldraw[fill=midcol!28!lowcol, draw=black, thin] (7,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,6.5) {22\%};
    \filldraw[fill=midcol!44!lowcol, draw=black, thin] (1,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,7.5) {35\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,7.5) {0\%};
    \filldraw[fill=midcol!31!lowcol, draw=black, thin] (3,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,7.5) {25\%};
    \filldraw[fill=midcol!95!lowcol, draw=black, thin] (4,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,7.5) {76\%};
    \filldraw[fill=midcol!65!lowcol, draw=black, thin] (5,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,7.5) {52\%};
    \filldraw[fill=midcol!91!lowcol, draw=black, thin] (6,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,7.5) {73\%};
    \filldraw[fill=midcol!45!lowcol, draw=black, thin] (7,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,7.5) {36\%};

    % Outer border
    \draw[thick] (1, 1) rectangle (8, 8);

\end{tikzpicture} &
% IN-1k | RgNet -> ResNet | Threshold_0.7
\begin{tikzpicture}[x=0.55cm, y=-0.55cm]

    % Title
    \node[font=\footnotesize\bfseries, align=center] at (4.5, -0.2) {IN-1k $\cdot$ RgNet $\to$ ResNet $\cdot$ $\gamma$ 0.7};

    % Axis labels
    \node[rotate=90, font=\scriptsize] at (-0.8, 4.5) {Source};
    \node[font=\scriptsize] at (4.5, 9.7) {Target};

    % Tick labels
    \foreach \i/\lbl in {1/AD, 2/LM (Abl.), 3/LM, 4/Zero, 5/Min, 6/Mean, 7/Max} {
        \node[left, font=\tiny, align=right] at (0.9, \i+0.5) {\lbl};
        \node[rotate=45, font=\tiny, anchor=north east] at (\i+0.8, 8.1) {\lbl};
    }

    % Cells
    \filldraw[fill=midcol!86!lowcol, draw=black, thin] (1,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,1.5) {69\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,1.5) {0\%};
    \filldraw[fill=midcol!48!lowcol, draw=black, thin] (3,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,1.5) {38\%};
    \filldraw[fill=highcol!20!midcol, draw=black, thin] (4,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,1.5) {84\%};
    \filldraw[fill=midcol!95!lowcol, draw=black, thin] (5,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,1.5) {76\%};
    \filldraw[fill=highcol!15!midcol, draw=black, thin] (6,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,1.5) {83\%};
    \filldraw[fill=midcol!85!lowcol, draw=black, thin] (7,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,1.5) {68\%};
    \filldraw[fill=highcol!35!midcol, draw=black, thin] (1,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,2.5) {87\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,2) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,2.5) {0\%};
    \filldraw[fill=midcol!89!lowcol, draw=black, thin] (3,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,2.5) {71\%};
    \filldraw[fill=highcol!50!midcol, draw=black, thin] (4,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,2.5) {90\%};
    \filldraw[fill=highcol!60!midcol, draw=black, thin] (5,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,2.5) {92\%};
    \filldraw[fill=highcol!50!midcol, draw=black, thin] (6,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,2.5) {90\%};
    \filldraw[fill=highcol!40!midcol, draw=black, thin] (7,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,2.5) {88\%};
    \filldraw[fill=midcol!79!lowcol, draw=black, thin] (1,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,3.5) {63\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,3.5) {0\%};
    \filldraw[fill=midcol!44!lowcol, draw=black, thin] (3,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,3.5) {35\%};
    \filldraw[fill=highcol!0!midcol, draw=black, thin] (4,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,3.5) {80\%};
    \filldraw[fill=midcol!85!lowcol, draw=black, thin] (5,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,3.5) {68\%};
    \filldraw[fill=midcol!98!lowcol, draw=black, thin] (6,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,3.5) {78\%};
    \filldraw[fill=midcol!65!lowcol, draw=black, thin] (7,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,3.5) {52\%};
    \filldraw[fill=midcol!11!lowcol, draw=black, thin] (1,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,4.5) {9\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,4.5) {0\%};
    \filldraw[fill=midcol!9!lowcol, draw=black, thin] (3,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,4.5) {7\%};
    \filldraw[fill=midcol!48!lowcol, draw=black, thin] (4,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,4.5) {38\%};
    \filldraw[fill=midcol!14!lowcol, draw=black, thin] (5,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,4.5) {11\%};
    \filldraw[fill=midcol!38!lowcol, draw=black, thin] (6,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,4.5) {30\%};
    \filldraw[fill=midcol!8!lowcol, draw=black, thin] (7,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,4.5) {6\%};
    \filldraw[fill=midcol!34!lowcol, draw=black, thin] (1,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,5.5) {27\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,5.5) {0\%};
    \filldraw[fill=midcol!15!lowcol, draw=black, thin] (3,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,5.5) {12\%};
    \filldraw[fill=midcol!75!lowcol, draw=black, thin] (4,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,5.5) {60\%};
    \filldraw[fill=midcol!51!lowcol, draw=black, thin] (5,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,5.5) {41\%};
    \filldraw[fill=midcol!68!lowcol, draw=black, thin] (6,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,5.5) {54\%};
    \filldraw[fill=midcol!35!lowcol, draw=black, thin] (7,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,5.5) {28\%};
    \filldraw[fill=midcol!10!lowcol, draw=black, thin] (1,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,6.5) {8\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,6.5) {0\%};
    \filldraw[fill=midcol!14!lowcol, draw=black, thin] (3,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,6.5) {11\%};
    \filldraw[fill=midcol!56!lowcol, draw=black, thin] (4,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,6.5) {45\%};
    \filldraw[fill=midcol!15!lowcol, draw=black, thin] (5,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,6.5) {12\%};
    \filldraw[fill=midcol!44!lowcol, draw=black, thin] (6,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,6.5) {35\%};
    \filldraw[fill=midcol!12!lowcol, draw=black, thin] (7,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,6.5) {10\%};
    \filldraw[fill=midcol!29!lowcol, draw=black, thin] (1,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,7.5) {23\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,7.5) {0\%};
    \filldraw[fill=midcol!22!lowcol, draw=black, thin] (3,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,7.5) {18\%};
    \filldraw[fill=midcol!84!lowcol, draw=black, thin] (4,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,7.5) {67\%};
    \filldraw[fill=midcol!36!lowcol, draw=black, thin] (5,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,7.5) {29\%};
    \filldraw[fill=midcol!70!lowcol, draw=black, thin] (6,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,7.5) {56\%};
    \filldraw[fill=midcol!32!lowcol, draw=black, thin] (7,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,7.5) {26\%};

    % Outer border
    \draw[thick] (1, 1) rectangle (8, 8);

\end{tikzpicture} &
% IN-1k | RgNet -> ResNet | Threshold_0.5
\begin{tikzpicture}[x=0.55cm, y=-0.55cm]

    % Title
    \node[font=\footnotesize\bfseries, align=center] at (4.5, -0.2) {IN-1k $\cdot$ RgNet $\to$ ResNet $\cdot$ $\gamma$ 0.5};

    % Axis labels
    \node[rotate=90, font=\scriptsize] at (-0.8, 4.5) {Source};
    \node[font=\scriptsize] at (4.5, 9.7) {Target};

    % Tick labels
    \foreach \i/\lbl in {1/AD, 2/LM (Abl.), 3/LM, 4/Zero, 5/Min, 6/Mean, 7/Max} {
        \node[left, font=\tiny, align=right] at (0.9, \i+0.5) {\lbl};
        \node[rotate=45, font=\tiny, anchor=north east] at (\i+0.8, 8.1) {\lbl};
    }

    % Cells
    \filldraw[fill=midcol!71!lowcol, draw=black, thin] (1,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,1.5) {57\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,1.5) {0\%};
    \filldraw[fill=midcol!39!lowcol, draw=black, thin] (3,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,1.5) {31\%};
    \filldraw[fill=highcol!15!midcol, draw=black, thin] (4,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,1.5) {83\%};
    \filldraw[fill=midcol!86!lowcol, draw=black, thin] (5,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,1.5) {69\%};
    \filldraw[fill=highcol!5!midcol, draw=black, thin] (6,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,1.5) {81\%};
    \filldraw[fill=midcol!79!lowcol, draw=black, thin] (7,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,1.5) {63\%};
    \filldraw[fill=highcol!40!midcol, draw=black, thin] (1,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,2.5) {88\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,2) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,2.5) {0\%};
    \filldraw[fill=midcol!86!lowcol, draw=black, thin] (3,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,2.5) {69\%};
    \filldraw[fill=highcol!55!midcol, draw=black, thin] (4,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,2.5) {91\%};
    \filldraw[fill=highcol!60!midcol, draw=black, thin] (5,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,2.5) {92\%};
    \filldraw[fill=highcol!55!midcol, draw=black, thin] (6,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,2.5) {91\%};
    \filldraw[fill=highcol!40!midcol, draw=black, thin] (7,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,2.5) {88\%};
    \filldraw[fill=midcol!65!lowcol, draw=black, thin] (1,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,3.5) {52\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,3.5) {0\%};
    \filldraw[fill=midcol!39!lowcol, draw=black, thin] (3,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,3.5) {31\%};
    \filldraw[fill=midcol!91!lowcol, draw=black, thin] (4,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,3.5) {73\%};
    \filldraw[fill=midcol!79!lowcol, draw=black, thin] (5,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,3.5) {63\%};
    \filldraw[fill=midcol!89!lowcol, draw=black, thin] (6,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,3.5) {71\%};
    \filldraw[fill=midcol!61!lowcol, draw=black, thin] (7,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,3.5) {49\%};
    \filldraw[fill=midcol!9!lowcol, draw=black, thin] (1,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,4.5) {7\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,4.5) {0\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (3,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,4.5) {5\%};
    \filldraw[fill=midcol!39!lowcol, draw=black, thin] (4,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,4.5) {31\%};
    \filldraw[fill=midcol!8!lowcol, draw=black, thin] (5,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,4.5) {6\%};
    \filldraw[fill=midcol!30!lowcol, draw=black, thin] (6,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,4.5) {24\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (7,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,4.5) {2\%};
    \filldraw[fill=midcol!22!lowcol, draw=black, thin] (1,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,5.5) {18\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,5.5) {0\%};
    \filldraw[fill=midcol!11!lowcol, draw=black, thin] (3,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,5.5) {9\%};
    \filldraw[fill=midcol!69!lowcol, draw=black, thin] (4,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,5.5) {55\%};
    \filldraw[fill=midcol!41!lowcol, draw=black, thin] (5,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,5.5) {33\%};
    \filldraw[fill=midcol!59!lowcol, draw=black, thin] (6,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,5.5) {47\%};
    \filldraw[fill=midcol!21!lowcol, draw=black, thin] (7,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,5.5) {17\%};
    \filldraw[fill=midcol!10!lowcol, draw=black, thin] (1,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,6.5) {8\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,6.5) {0\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (3,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,6.5) {5\%};
    \filldraw[fill=midcol!49!lowcol, draw=black, thin] (4,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,6.5) {39\%};
    \filldraw[fill=midcol!10!lowcol, draw=black, thin] (5,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,6.5) {8\%};
    \filldraw[fill=midcol!35!lowcol, draw=black, thin] (6,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,6.5) {28\%};
    \filldraw[fill=midcol!8!lowcol, draw=black, thin] (7,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,6.5) {6\%};
    \filldraw[fill=midcol!19!lowcol, draw=black, thin] (1,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,7.5) {15\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,7.5) {0\%};
    \filldraw[fill=midcol!19!lowcol, draw=black, thin] (3,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,7.5) {15\%};
    \filldraw[fill=midcol!81!lowcol, draw=black, thin] (4,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,7.5) {65\%};
    \filldraw[fill=midcol!30!lowcol, draw=black, thin] (5,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,7.5) {24\%};
    \filldraw[fill=midcol!62!lowcol, draw=black, thin] (6,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,7.5) {50\%};
    \filldraw[fill=midcol!18!lowcol, draw=black, thin] (7,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,7.5) {14\%};

    % Outer border
    \draw[thick] (1, 1) rectangle (8, 8);

\end{tikzpicture} \\
\end{tabular}\hfill
\par\vspace{2pt}
\noindent\hspace*{-1.5cm}\hfill\begin{tabular}{ccc}
% IN-1k | RgNet -> ResNet | Threshold_0.3
\begin{tikzpicture}[x=0.55cm, y=-0.55cm]

    % Title
    \node[font=\footnotesize\bfseries, align=center] at (4.5, -0.2) {IN-1k $\cdot$ RgNet $\to$ ResNet $\cdot$ $\gamma$ 0.3};

    % Axis labels
    \node[rotate=90, font=\scriptsize] at (-0.8, 4.5) {Source};
    \node[font=\scriptsize] at (4.5, 9.7) {Target};

    % Tick labels
    \foreach \i/\lbl in {1/AD, 2/LM (Abl.), 3/LM, 4/Zero, 5/Min, 6/Mean, 7/Max} {
        \node[left, font=\tiny, align=right] at (0.9, \i+0.5) {\lbl};
        \node[rotate=45, font=\tiny, anchor=north east] at (\i+0.8, 8.1) {\lbl};
    }

    % Cells
    \filldraw[fill=midcol!56!lowcol, draw=black, thin] (1,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,1.5) {45\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,1.5) {0\%};
    \filldraw[fill=midcol!34!lowcol, draw=black, thin] (3,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,1.5) {27\%};
    \filldraw[fill=midcol!98!lowcol, draw=black, thin] (4,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,1.5) {78\%};
    \filldraw[fill=midcol!80!lowcol, draw=black, thin] (5,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,1.5) {64\%};
    \filldraw[fill=midcol!94!lowcol, draw=black, thin] (6,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,1.5) {75\%};
    \filldraw[fill=midcol!69!lowcol, draw=black, thin] (7,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,1.5) {55\%};
    \filldraw[fill=highcol!40!midcol, draw=black, thin] (1,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,2.5) {88\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,2) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,2.5) {0\%};
    \filldraw[fill=midcol!89!lowcol, draw=black, thin] (3,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,2.5) {71\%};
    \filldraw[fill=highcol!55!midcol, draw=black, thin] (4,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,2.5) {91\%};
    \filldraw[fill=highcol!55!midcol, draw=black, thin] (5,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,2.5) {91\%};
    \filldraw[fill=highcol!55!midcol, draw=black, thin] (6,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,2.5) {91\%};
    \filldraw[fill=highcol!40!midcol, draw=black, thin] (7,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,2.5) {88\%};
    \filldraw[fill=midcol!55!lowcol, draw=black, thin] (1,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,3.5) {44\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,3.5) {0\%};
    \filldraw[fill=midcol!30!lowcol, draw=black, thin] (3,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,3.5) {24\%};
    \filldraw[fill=midcol!89!lowcol, draw=black, thin] (4,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,3.5) {71\%};
    \filldraw[fill=midcol!72!lowcol, draw=black, thin] (5,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,3.5) {58\%};
    \filldraw[fill=midcol!81!lowcol, draw=black, thin] (6,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,3.5) {65\%};
    \filldraw[fill=midcol!52!lowcol, draw=black, thin] (7,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,3.5) {42\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (1,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,4.5) {5\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,4.5) {0\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (3,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,4.5) {2\%};
    \filldraw[fill=midcol!29!lowcol, draw=black, thin] (4,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,4.5) {23\%};
    \filldraw[fill=midcol!10!lowcol, draw=black, thin] (5,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,4.5) {8\%};
    \filldraw[fill=midcol!24!lowcol, draw=black, thin] (6,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,4.5) {19\%};
    \filldraw[fill=midcol!4!lowcol, draw=black, thin] (7,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,4.5) {3\%};
    \filldraw[fill=midcol!19!lowcol, draw=black, thin] (1,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,5.5) {15\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,5.5) {0\%};
    \filldraw[fill=midcol!11!lowcol, draw=black, thin] (3,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,5.5) {9\%};
    \filldraw[fill=midcol!60!lowcol, draw=black, thin] (4,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,5.5) {48\%};
    \filldraw[fill=midcol!32!lowcol, draw=black, thin] (5,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,5.5) {26\%};
    \filldraw[fill=midcol!50!lowcol, draw=black, thin] (6,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,5.5) {40\%};
    \filldraw[fill=midcol!16!lowcol, draw=black, thin] (7,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,5.5) {13\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (1,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,6.5) {5\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,6.5) {0\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (3,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,6.5) {5\%};
    \filldraw[fill=midcol!35!lowcol, draw=black, thin] (4,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,6.5) {28\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (5,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,6.5) {5\%};
    \filldraw[fill=midcol!22!lowcol, draw=black, thin] (6,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,6.5) {18\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (7,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,6.5) {5\%};
    \filldraw[fill=midcol!15!lowcol, draw=black, thin] (1,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,7.5) {12\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,7.5) {0\%};
    \filldraw[fill=midcol!11!lowcol, draw=black, thin] (3,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,7.5) {9\%};
    \filldraw[fill=midcol!68!lowcol, draw=black, thin] (4,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,7.5) {54\%};
    \filldraw[fill=midcol!24!lowcol, draw=black, thin] (5,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,7.5) {19\%};
    \filldraw[fill=midcol!54!lowcol, draw=black, thin] (6,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,7.5) {43\%};
    \filldraw[fill=midcol!9!lowcol, draw=black, thin] (7,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,7.5) {7\%};

    % Outer border
    \draw[thick] (1, 1) rectangle (8, 8);

\end{tikzpicture} &
% IN-1k | RgNet -> ResNet | Threshold_0.1
\begin{tikzpicture}[x=0.55cm, y=-0.55cm]

    % Title
    \node[font=\footnotesize\bfseries, align=center] at (4.5, -0.2) {IN-1k $\cdot$ RgNet $\to$ ResNet $\cdot$ $\gamma$ 0.1};

    % Axis labels
    \node[rotate=90, font=\scriptsize] at (-0.8, 4.5) {Source};
    \node[font=\scriptsize] at (4.5, 9.7) {Target};

    % Tick labels
    \foreach \i/\lbl in {1/AD, 2/LM (Abl.), 3/LM, 4/Zero, 5/Min, 6/Mean, 7/Max} {
        \node[left, font=\tiny, align=right] at (0.9, \i+0.5) {\lbl};
        \node[rotate=45, font=\tiny, anchor=north east] at (\i+0.8, 8.1) {\lbl};
    }

    % Cells
    \filldraw[fill=midcol!50!lowcol, draw=black, thin] (1,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,1.5) {40\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,1.5) {0\%};
    \filldraw[fill=midcol!25!lowcol, draw=black, thin] (3,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,1.5) {20\%};
    \filldraw[fill=midcol!90!lowcol, draw=black, thin] (4,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,1.5) {72\%};
    \filldraw[fill=midcol!61!lowcol, draw=black, thin] (5,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,1.5) {49\%};
    \filldraw[fill=midcol!88!lowcol, draw=black, thin] (6,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,1.5) {70\%};
    \filldraw[fill=midcol!51!lowcol, draw=black, thin] (7,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,1.5) {41\%};
    \filldraw[fill=highcol!15!midcol, draw=black, thin] (1,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,2.5) {83\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,2) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,2.5) {0\%};
    \filldraw[fill=midcol!84!lowcol, draw=black, thin] (3,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,2.5) {67\%};
    \filldraw[fill=highcol!40!midcol, draw=black, thin] (4,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,2.5) {88\%};
    \filldraw[fill=highcol!40!midcol, draw=black, thin] (5,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,2.5) {88\%};
    \filldraw[fill=highcol!45!midcol, draw=black, thin] (6,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,2.5) {89\%};
    \filldraw[fill=highcol!30!midcol, draw=black, thin] (7,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,2.5) {86\%};
    \filldraw[fill=midcol!44!lowcol, draw=black, thin] (1,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,3.5) {35\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,3.5) {0\%};
    \filldraw[fill=midcol!26!lowcol, draw=black, thin] (3,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,3.5) {21\%};
    \filldraw[fill=midcol!82!lowcol, draw=black, thin] (4,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,3.5) {66\%};
    \filldraw[fill=midcol!56!lowcol, draw=black, thin] (5,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,3.5) {45\%};
    \filldraw[fill=midcol!79!lowcol, draw=black, thin] (6,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,3.5) {63\%};
    \filldraw[fill=midcol!40!lowcol, draw=black, thin] (7,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,3.5) {32\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (1,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,4.5) {2\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,4.5) {0\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (3,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,4.5) {2\%};
    \filldraw[fill=midcol!22!lowcol, draw=black, thin] (4,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,4.5) {18\%};
    \filldraw[fill=midcol!5!lowcol, draw=black, thin] (5,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,4.5) {4\%};
    \filldraw[fill=midcol!15!lowcol, draw=black, thin] (6,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,4.5) {12\%};
    \filldraw[fill=midcol!4!lowcol, draw=black, thin] (7,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,4.5) {3\%};
    \filldraw[fill=midcol!15!lowcol, draw=black, thin] (1,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,5.5) {12\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,5.5) {0\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (3,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,5.5) {5\%};
    \filldraw[fill=midcol!44!lowcol, draw=black, thin] (4,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,5.5) {35\%};
    \filldraw[fill=midcol!22!lowcol, draw=black, thin] (5,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,5.5) {18\%};
    \filldraw[fill=midcol!35!lowcol, draw=black, thin] (6,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,5.5) {28\%};
    \filldraw[fill=midcol!9!lowcol, draw=black, thin] (7,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,5.5) {7\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (1,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,6.5) {5\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,6.5) {0\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (3,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,6.5) {2\%};
    \filldraw[fill=midcol!28!lowcol, draw=black, thin] (4,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,6.5) {22\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (5,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,6.5) {5\%};
    \filldraw[fill=midcol!21!lowcol, draw=black, thin] (6,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,6.5) {17\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (7,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,6.5) {5\%};
    \filldraw[fill=midcol!11!lowcol, draw=black, thin] (1,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,7.5) {9\%};
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (2,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,7.5) {1\%};
    \filldraw[fill=midcol!9!lowcol, draw=black, thin] (3,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,7.5) {7\%};
    \filldraw[fill=midcol!55!lowcol, draw=black, thin] (4,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,7.5) {44\%};
    \filldraw[fill=midcol!18!lowcol, draw=black, thin] (5,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,7.5) {14\%};
    \filldraw[fill=midcol!46!lowcol, draw=black, thin] (6,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,7.5) {37\%};
    \filldraw[fill=midcol!8!lowcol, draw=black, thin] (7,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,7.5) {6\%};

    % Outer border
    \draw[thick] (1, 1) rectangle (8, 8);

\end{tikzpicture} &
% IN-1k | RgNet -> ResNet | Threshold_0
\begin{tikzpicture}[x=0.55cm, y=-0.55cm]

    % Title
    \node[font=\footnotesize\bfseries, align=center] at (4.5, -0.2) {IN-1k $\cdot$ RgNet $\to$ ResNet $\cdot$ $\gamma$ 0};

    % Axis labels
    \node[rotate=90, font=\scriptsize] at (-0.8, 4.5) {Source};
    \node[font=\scriptsize] at (4.5, 9.7) {Target};

    % Tick labels
    \foreach \i/\lbl in {1/AD, 2/LM (Abl.), 3/LM, 4/Zero, 5/Min, 6/Mean, 7/Max} {
        \node[left, font=\tiny, align=right] at (0.9, \i+0.5) {\lbl};
        \node[rotate=45, font=\tiny, anchor=north east] at (\i+0.8, 8.1) {\lbl};
    }

    % Cells
    \filldraw[fill=midcol!45!lowcol, draw=black, thin] (1,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,1.5) {36\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,1.5) {0\%};
    \filldraw[fill=midcol!16!lowcol, draw=black, thin] (3,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,1.5) {13\%};
    \filldraw[fill=midcol!78!lowcol, draw=black, thin] (4,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,1.5) {62\%};
    \filldraw[fill=midcol!52!lowcol, draw=black, thin] (5,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,1.5) {42\%};
    \filldraw[fill=midcol!69!lowcol, draw=black, thin] (6,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,1.5) {55\%};
    \filldraw[fill=midcol!39!lowcol, draw=black, thin] (7,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,1.5) {31\%};
    \filldraw[fill=midcol!98!lowcol, draw=black, thin] (1,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,2.5) {78\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,2) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,2.5) {0\%};
    \filldraw[fill=midcol!75!lowcol, draw=black, thin] (3,2) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,2.5) {60\%};
    \filldraw[fill=highcol!25!midcol, draw=black, thin] (4,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,2.5) {85\%};
    \filldraw[fill=highcol!0!midcol, draw=black, thin] (5,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,2.5) {80\%};
    \filldraw[fill=highcol!40!midcol, draw=black, thin] (6,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,2.5) {88\%};
    \filldraw[fill=midcol!96!lowcol, draw=black, thin] (7,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,2.5) {77\%};
    \filldraw[fill=midcol!35!lowcol, draw=black, thin] (1,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,3.5) {28\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,3.5) {0\%};
    \filldraw[fill=midcol!19!lowcol, draw=black, thin] (3,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,3.5) {15\%};
    \filldraw[fill=midcol!74!lowcol, draw=black, thin] (4,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,3.5) {59\%};
    \filldraw[fill=midcol!48!lowcol, draw=black, thin] (5,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,3.5) {38\%};
    \filldraw[fill=midcol!66!lowcol, draw=black, thin] (6,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,3.5) {53\%};
    \filldraw[fill=midcol!31!lowcol, draw=black, thin] (7,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,3.5) {25\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (1,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,4.5) {2\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,4.5) {0\%};
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (3,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,4.5) {1\%};
    \filldraw[fill=midcol!15!lowcol, draw=black, thin] (4,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,4.5) {12\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (5,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,4.5) {2\%};
    \filldraw[fill=midcol!14!lowcol, draw=black, thin] (6,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,4.5) {11\%};
    \filldraw[fill=midcol!4!lowcol, draw=black, thin] (7,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,4.5) {3\%};
    \filldraw[fill=midcol!12!lowcol, draw=black, thin] (1,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,5.5) {10\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,5.5) {0\%};
    \filldraw[fill=midcol!5!lowcol, draw=black, thin] (3,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,5.5) {4\%};
    \filldraw[fill=midcol!42!lowcol, draw=black, thin] (4,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,5.5) {34\%};
    \filldraw[fill=midcol!19!lowcol, draw=black, thin] (5,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,5.5) {15\%};
    \filldraw[fill=midcol!31!lowcol, draw=black, thin] (6,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,5.5) {25\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (7,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,5.5) {5\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (1,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,6.5) {5\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,6.5) {0\%};
    \filldraw[fill=midcol!5!lowcol, draw=black, thin] (3,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,6.5) {4\%};
    \filldraw[fill=midcol!22!lowcol, draw=black, thin] (4,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,6.5) {18\%};
    \filldraw[fill=midcol!5!lowcol, draw=black, thin] (5,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,6.5) {4\%};
    \filldraw[fill=midcol!16!lowcol, draw=black, thin] (6,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,6.5) {13\%};
    \filldraw[fill=midcol!4!lowcol, draw=black, thin] (7,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,6.5) {3\%};
    \filldraw[fill=midcol!9!lowcol, draw=black, thin] (1,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,7.5) {7\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,7.5) {0\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (3,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,7.5) {5\%};
    \filldraw[fill=midcol!44!lowcol, draw=black, thin] (4,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,7.5) {35\%};
    \filldraw[fill=midcol!10!lowcol, draw=black, thin] (5,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,7.5) {8\%};
    \filldraw[fill=midcol!35!lowcol, draw=black, thin] (6,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,7.5) {28\%};
    \filldraw[fill=midcol!8!lowcol, draw=black, thin] (7,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,7.5) {6\%};

    % Outer border
    \draw[thick] (1, 1) rectangle (8, 8);

\end{tikzpicture} \\
\end{tabular}\hfill
\par\vspace{2pt}
\noindent\hspace*{-1.5cm}\hfill\begin{tabular}{ccc}
% IN-1k | RgNet -> EFN-V2 | Threshold_0.9
\begin{tikzpicture}[x=0.55cm, y=-0.55cm]

    % Title
    \node[font=\footnotesize\bfseries, align=center] at (4.5, -0.2) {IN-1k $\cdot$ RgNet $\to$ EFN-V2 $\cdot$ $\gamma$ 0.9};

    % Axis labels
    \node[rotate=90, font=\scriptsize] at (-0.8, 4.5) {Source};
    \node[font=\scriptsize] at (4.5, 9.7) {Target};

    % Tick labels
    \foreach \i/\lbl in {1/AD, 2/LM (Abl.), 3/LM, 4/Zero, 5/Min, 6/Mean, 7/Max} {
        \node[left, font=\tiny, align=right] at (0.9, \i+0.5) {\lbl};
        \node[rotate=45, font=\tiny, anchor=north east] at (\i+0.8, 8.1) {\lbl};
    }

    % Cells
    \filldraw[fill=midcol!32!lowcol, draw=black, thin] (1,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,1.5) {26\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,1.5) {0\%};
    \filldraw[fill=midcol!55!lowcol, draw=black, thin] (3,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,1.5) {44\%};
    \filldraw[fill=midcol!58!lowcol, draw=black, thin] (4,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,1.5) {46\%};
    \filldraw[fill=midcol!61!lowcol, draw=black, thin] (5,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,1.5) {49\%};
    \filldraw[fill=midcol!61!lowcol, draw=black, thin] (6,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,1.5) {49\%};
    \filldraw[fill=midcol!61!lowcol, draw=black, thin] (7,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,1.5) {49\%};
    \filldraw[fill=midcol!96!lowcol, draw=black, thin] (1,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,2.5) {77\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,2) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,2.5) {0\%};
    \filldraw[fill=highcol!30!midcol, draw=black, thin] (3,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,2.5) {86\%};
    \filldraw[fill=highcol!20!midcol, draw=black, thin] (4,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,2.5) {84\%};
    \filldraw[fill=highcol!35!midcol, draw=black, thin] (5,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,2.5) {87\%};
    \filldraw[fill=highcol!25!midcol, draw=black, thin] (6,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,2.5) {85\%};
    \filldraw[fill=highcol!30!midcol, draw=black, thin] (7,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,2.5) {86\%};
    \filldraw[fill=midcol!35!lowcol, draw=black, thin] (1,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,3.5) {28\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,3.5) {0\%};
    \filldraw[fill=midcol!49!lowcol, draw=black, thin] (3,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,3.5) {39\%};
    \filldraw[fill=midcol!56!lowcol, draw=black, thin] (4,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,3.5) {45\%};
    \filldraw[fill=midcol!48!lowcol, draw=black, thin] (5,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,3.5) {38\%};
    \filldraw[fill=midcol!54!lowcol, draw=black, thin] (6,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,3.5) {43\%};
    \filldraw[fill=midcol!58!lowcol, draw=black, thin] (7,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,3.5) {46\%};
    \filldraw[fill=midcol!4!lowcol, draw=black, thin] (1,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,4.5) {3\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,4.5) {0\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (3,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,4.5) {5\%};
    \filldraw[fill=midcol!5!lowcol, draw=black, thin] (4,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,4.5) {4\%};
    \filldraw[fill=midcol!10!lowcol, draw=black, thin] (5,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,4.5) {8\%};
    \filldraw[fill=midcol!9!lowcol, draw=black, thin] (6,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,4.5) {7\%};
    \filldraw[fill=midcol!12!lowcol, draw=black, thin] (7,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,4.5) {10\%};
    \filldraw[fill=midcol!15!lowcol, draw=black, thin] (1,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,5.5) {12\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,5.5) {0\%};
    \filldraw[fill=midcol!12!lowcol, draw=black, thin] (3,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,5.5) {10\%};
    \filldraw[fill=midcol!24!lowcol, draw=black, thin] (4,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,5.5) {19\%};
    \filldraw[fill=midcol!24!lowcol, draw=black, thin] (5,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,5.5) {19\%};
    \filldraw[fill=midcol!22!lowcol, draw=black, thin] (6,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,5.5) {18\%};
    \filldraw[fill=midcol!26!lowcol, draw=black, thin] (7,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,5.5) {21\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (1,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,6.5) {2\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,6.5) {0\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (3,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,6.5) {5\%};
    \filldraw[fill=midcol!12!lowcol, draw=black, thin] (4,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,6.5) {10\%};
    \filldraw[fill=midcol!10!lowcol, draw=black, thin] (5,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,6.5) {8\%};
    \filldraw[fill=midcol!14!lowcol, draw=black, thin] (6,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,6.5) {11\%};
    \filldraw[fill=midcol!10!lowcol, draw=black, thin] (7,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,6.5) {8\%};
    \filldraw[fill=midcol!14!lowcol, draw=black, thin] (1,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,7.5) {11\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,7.5) {0\%};
    \filldraw[fill=midcol!14!lowcol, draw=black, thin] (3,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,7.5) {11\%};
    \filldraw[fill=midcol!28!lowcol, draw=black, thin] (4,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,7.5) {22\%};
    \filldraw[fill=midcol!22!lowcol, draw=black, thin] (5,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,7.5) {18\%};
    \filldraw[fill=midcol!30!lowcol, draw=black, thin] (6,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,7.5) {24\%};
    \filldraw[fill=midcol!22!lowcol, draw=black, thin] (7,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,7.5) {18\%};

    % Outer border
    \draw[thick] (1, 1) rectangle (8, 8);

\end{tikzpicture} &
% IN-1k | RgNet -> EFN-V2 | Threshold_0.7
\begin{tikzpicture}[x=0.55cm, y=-0.55cm]

    % Title
    \node[font=\footnotesize\bfseries, align=center] at (4.5, -0.2) {IN-1k $\cdot$ RgNet $\to$ EFN-V2 $\cdot$ $\gamma$ 0.7};

    % Axis labels
    \node[rotate=90, font=\scriptsize] at (-0.8, 4.5) {Source};
    \node[font=\scriptsize] at (4.5, 9.7) {Target};

    % Tick labels
    \foreach \i/\lbl in {1/AD, 2/LM (Abl.), 3/LM, 4/Zero, 5/Min, 6/Mean, 7/Max} {
        \node[left, font=\tiny, align=right] at (0.9, \i+0.5) {\lbl};
        \node[rotate=45, font=\tiny, anchor=north east] at (\i+0.8, 8.1) {\lbl};
    }

    % Cells
    \filldraw[fill=midcol!25!lowcol, draw=black, thin] (1,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,1.5) {20\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,1.5) {0\%};
    \filldraw[fill=midcol!40!lowcol, draw=black, thin] (3,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,1.5) {32\%};
    \filldraw[fill=midcol!44!lowcol, draw=black, thin] (4,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,1.5) {35\%};
    \filldraw[fill=midcol!40!lowcol, draw=black, thin] (5,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,1.5) {32\%};
    \filldraw[fill=midcol!48!lowcol, draw=black, thin] (6,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,1.5) {38\%};
    \filldraw[fill=midcol!48!lowcol, draw=black, thin] (7,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,1.5) {38\%};
    \filldraw[fill=midcol!95!lowcol, draw=black, thin] (1,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,2.5) {76\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,2) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,2.5) {0\%};
    \filldraw[fill=highcol!5!midcol, draw=black, thin] (3,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,2.5) {81\%};
    \filldraw[fill=highcol!20!midcol, draw=black, thin] (4,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,2.5) {84\%};
    \filldraw[fill=highcol!20!midcol, draw=black, thin] (5,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,2.5) {84\%};
    \filldraw[fill=highcol!20!midcol, draw=black, thin] (6,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,2.5) {84\%};
    \filldraw[fill=highcol!20!midcol, draw=black, thin] (7,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,2.5) {84\%};
    \filldraw[fill=midcol!22!lowcol, draw=black, thin] (1,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,3.5) {18\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,3.5) {0\%};
    \filldraw[fill=midcol!40!lowcol, draw=black, thin] (3,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,3.5) {32\%};
    \filldraw[fill=midcol!44!lowcol, draw=black, thin] (4,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,3.5) {35\%};
    \filldraw[fill=midcol!32!lowcol, draw=black, thin] (5,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,3.5) {26\%};
    \filldraw[fill=midcol!48!lowcol, draw=black, thin] (6,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,3.5) {38\%};
    \filldraw[fill=midcol!52!lowcol, draw=black, thin] (7,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,3.5) {42\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (1,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,4.5) {2\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,4.5) {0\%};
    \filldraw[fill=midcol!5!lowcol, draw=black, thin] (3,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,4.5) {4\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (4,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,4.5) {2\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (5,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,4.5) {2\%};
    \filldraw[fill=midcol!5!lowcol, draw=black, thin] (6,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,4.5) {4\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (7,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,4.5) {5\%};
    \filldraw[fill=midcol!5!lowcol, draw=black, thin] (1,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,5.5) {4\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,5.5) {0\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (3,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,5.5) {5\%};
    \filldraw[fill=midcol!15!lowcol, draw=black, thin] (4,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,5.5) {12\%};
    \filldraw[fill=midcol!12!lowcol, draw=black, thin] (5,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,5.5) {10\%};
    \filldraw[fill=midcol!15!lowcol, draw=black, thin] (6,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,5.5) {12\%};
    \filldraw[fill=midcol!18!lowcol, draw=black, thin] (7,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,5.5) {14\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (1,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,6.5) {0\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,6.5) {0\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (3,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,6.5) {2\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (4,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,6.5) {5\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (5,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,6.5) {5\%};
    \filldraw[fill=midcol!8!lowcol, draw=black, thin] (6,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,6.5) {6\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (7,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,6.5) {5\%};
    \filldraw[fill=midcol!4!lowcol, draw=black, thin] (1,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,7.5) {3\%};
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (2,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,7.5) {1\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (3,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,7.5) {5\%};
    \filldraw[fill=midcol!10!lowcol, draw=black, thin] (4,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,7.5) {8\%};
    \filldraw[fill=midcol!9!lowcol, draw=black, thin] (5,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,7.5) {7\%};
    \filldraw[fill=midcol!10!lowcol, draw=black, thin] (6,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,7.5) {8\%};
    \filldraw[fill=midcol!8!lowcol, draw=black, thin] (7,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,7.5) {6\%};

    % Outer border
    \draw[thick] (1, 1) rectangle (8, 8);

\end{tikzpicture} &
% IN-1k | RgNet -> EFN-V2 | Threshold_0.5
\begin{tikzpicture}[x=0.55cm, y=-0.55cm]

    % Title
    \node[font=\footnotesize\bfseries, align=center] at (4.5, -0.2) {IN-1k $\cdot$ RgNet $\to$ EFN-V2 $\cdot$ $\gamma$ 0.5};

    % Axis labels
    \node[rotate=90, font=\scriptsize] at (-0.8, 4.5) {Source};
    \node[font=\scriptsize] at (4.5, 9.7) {Target};

    % Tick labels
    \foreach \i/\lbl in {1/AD, 2/LM (Abl.), 3/LM, 4/Zero, 5/Min, 6/Mean, 7/Max} {
        \node[left, font=\tiny, align=right] at (0.9, \i+0.5) {\lbl};
        \node[rotate=45, font=\tiny, anchor=north east] at (\i+0.8, 8.1) {\lbl};
    }

    % Cells
    \filldraw[fill=midcol!20!lowcol, draw=black, thin] (1,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,1.5) {16\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,1.5) {0\%};
    \filldraw[fill=midcol!31!lowcol, draw=black, thin] (3,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,1.5) {25\%};
    \filldraw[fill=midcol!35!lowcol, draw=black, thin] (4,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,1.5) {28\%};
    \filldraw[fill=midcol!35!lowcol, draw=black, thin] (5,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,1.5) {28\%};
    \filldraw[fill=midcol!36!lowcol, draw=black, thin] (6,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,1.5) {29\%};
    \filldraw[fill=midcol!38!lowcol, draw=black, thin] (7,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,1.5) {30\%};
    \filldraw[fill=midcol!89!lowcol, draw=black, thin] (1,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,2.5) {71\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,2) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,2.5) {0\%};
    \filldraw[fill=highcol!5!midcol, draw=black, thin] (3,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,2.5) {81\%};
    \filldraw[fill=highcol!5!midcol, draw=black, thin] (4,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,2.5) {81\%};
    \filldraw[fill=highcol!0!midcol, draw=black, thin] (5,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,2.5) {80\%};
    \filldraw[fill=highcol!5!midcol, draw=black, thin] (6,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,2.5) {81\%};
    \filldraw[fill=midcol!98!lowcol, draw=black, thin] (7,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,2.5) {78\%};
    \filldraw[fill=midcol!19!lowcol, draw=black, thin] (1,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,3.5) {15\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,3.5) {0\%};
    \filldraw[fill=midcol!29!lowcol, draw=black, thin] (3,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,3.5) {23\%};
    \filldraw[fill=midcol!39!lowcol, draw=black, thin] (4,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,3.5) {31\%};
    \filldraw[fill=midcol!28!lowcol, draw=black, thin] (5,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,3.5) {22\%};
    \filldraw[fill=midcol!40!lowcol, draw=black, thin] (6,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,3.5) {32\%};
    \filldraw[fill=midcol!42!lowcol, draw=black, thin] (7,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,3.5) {34\%};
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (1,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,4.5) {1\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,4.5) {0\%};
    \filldraw[fill=midcol!4!lowcol, draw=black, thin] (3,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,4.5) {3\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (4,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,4.5) {0\%};
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (5,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,4.5) {1\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (6,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,4.5) {2\%};
    \filldraw[fill=midcol!5!lowcol, draw=black, thin] (7,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,4.5) {4\%};
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (1,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,5.5) {1\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,5.5) {0\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (3,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,5.5) {2\%};
    \filldraw[fill=midcol!9!lowcol, draw=black, thin] (4,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,5.5) {7\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (5,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,5.5) {5\%};
    \filldraw[fill=midcol!10!lowcol, draw=black, thin] (6,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,5.5) {8\%};
    \filldraw[fill=midcol!9!lowcol, draw=black, thin] (7,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,5.5) {7\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (1,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,6.5) {0\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,6.5) {0\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (3,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,6.5) {2\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (4,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,6.5) {2\%};
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (5,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,6.5) {1\%};
    \filldraw[fill=midcol!4!lowcol, draw=black, thin] (6,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,6.5) {3\%};
    \filldraw[fill=midcol!5!lowcol, draw=black, thin] (7,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,6.5) {4\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (1,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,7.5) {2\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (2,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,7.5) {2\%};
    \filldraw[fill=midcol!5!lowcol, draw=black, thin] (3,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,7.5) {4\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (4,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,7.5) {5\%};
    \filldraw[fill=midcol!5!lowcol, draw=black, thin] (5,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,7.5) {4\%};
    \filldraw[fill=midcol!10!lowcol, draw=black, thin] (6,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,7.5) {8\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (7,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,7.5) {5\%};

    % Outer border
    \draw[thick] (1, 1) rectangle (8, 8);

\end{tikzpicture} \\
\end{tabular}\hfill
\par\vspace{2pt}
\noindent\hspace*{-1.5cm}\hfill\begin{tabular}{ccc}
% IN-1k | RgNet -> EFN-V2 | Threshold_0.3
\begin{tikzpicture}[x=0.55cm, y=-0.55cm]

    % Title
    \node[font=\footnotesize\bfseries, align=center] at (4.5, -0.2) {IN-1k $\cdot$ RgNet $\to$ EFN-V2 $\cdot$ $\gamma$ 0.3};

    % Axis labels
    \node[rotate=90, font=\scriptsize] at (-0.8, 4.5) {Source};
    \node[font=\scriptsize] at (4.5, 9.7) {Target};

    % Tick labels
    \foreach \i/\lbl in {1/AD, 2/LM (Abl.), 3/LM, 4/Zero, 5/Min, 6/Mean, 7/Max} {
        \node[left, font=\tiny, align=right] at (0.9, \i+0.5) {\lbl};
        \node[rotate=45, font=\tiny, anchor=north east] at (\i+0.8, 8.1) {\lbl};
    }

    % Cells
    \filldraw[fill=midcol!14!lowcol, draw=black, thin] (1,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,1.5) {11\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,1.5) {0\%};
    \filldraw[fill=midcol!26!lowcol, draw=black, thin] (3,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,1.5) {21\%};
    \filldraw[fill=midcol!35!lowcol, draw=black, thin] (4,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,1.5) {28\%};
    \filldraw[fill=midcol!34!lowcol, draw=black, thin] (5,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,1.5) {27\%};
    \filldraw[fill=midcol!39!lowcol, draw=black, thin] (6,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,1.5) {31\%};
    \filldraw[fill=midcol!40!lowcol, draw=black, thin] (7,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,1.5) {32\%};
    \filldraw[fill=midcol!84!lowcol, draw=black, thin] (1,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,2.5) {67\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,2) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,2.5) {0\%};
    \filldraw[fill=midcol!92!lowcol, draw=black, thin] (3,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,2.5) {74\%};
    \filldraw[fill=midcol!98!lowcol, draw=black, thin] (4,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,2.5) {78\%};
    \filldraw[fill=midcol!92!lowcol, draw=black, thin] (5,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,2.5) {74\%};
    \filldraw[fill=midcol!98!lowcol, draw=black, thin] (6,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,2.5) {78\%};
    \filldraw[fill=midcol!94!lowcol, draw=black, thin] (7,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,2.5) {75\%};
    \filldraw[fill=midcol!10!lowcol, draw=black, thin] (1,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,3.5) {8\%};
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (2,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,3.5) {1\%};
    \filldraw[fill=midcol!25!lowcol, draw=black, thin] (3,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,3.5) {20\%};
    \filldraw[fill=midcol!30!lowcol, draw=black, thin] (4,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,3.5) {24\%};
    \filldraw[fill=midcol!22!lowcol, draw=black, thin] (5,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,3.5) {18\%};
    \filldraw[fill=midcol!29!lowcol, draw=black, thin] (6,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,3.5) {23\%};
    \filldraw[fill=midcol!34!lowcol, draw=black, thin] (7,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,3.5) {27\%};
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (1,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,4.5) {1\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,4.5) {0\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (3,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,4.5) {2\%};
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (4,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,4.5) {1\%};
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (5,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,4.5) {1\%};
    \filldraw[fill=midcol!5!lowcol, draw=black, thin] (6,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,4.5) {4\%};
    \filldraw[fill=midcol!5!lowcol, draw=black, thin] (7,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,4.5) {4\%};
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (1,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,5.5) {1\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,5.5) {0\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (3,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,5.5) {2\%};
    \filldraw[fill=midcol!5!lowcol, draw=black, thin] (4,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,5.5) {4\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (5,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,5.5) {2\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (6,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,5.5) {5\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (7,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,5.5) {5\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (1,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,6.5) {0\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,6.5) {0\%};
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (3,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,6.5) {1\%};
    \filldraw[fill=midcol!5!lowcol, draw=black, thin] (4,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,6.5) {4\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (5,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,6.5) {0\%};
    \filldraw[fill=midcol!4!lowcol, draw=black, thin] (6,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,6.5) {3\%};
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (7,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,6.5) {1\%};
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (1,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,7.5) {1\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,7.5) {0\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (3,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,7.5) {2\%};
    \filldraw[fill=midcol!4!lowcol, draw=black, thin] (4,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,7.5) {3\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (5,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,7.5) {2\%};
    \filldraw[fill=midcol!9!lowcol, draw=black, thin] (6,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,7.5) {7\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (7,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,7.5) {2\%};

    % Outer border
    \draw[thick] (1, 1) rectangle (8, 8);

\end{tikzpicture} &
% IN-1k | RgNet -> EFN-V2 | Threshold_0.1
\begin{tikzpicture}[x=0.55cm, y=-0.55cm]

    % Title
    \node[font=\footnotesize\bfseries, align=center] at (4.5, -0.2) {IN-1k $\cdot$ RgNet $\to$ EFN-V2 $\cdot$ $\gamma$ 0.1};

    % Axis labels
    \node[rotate=90, font=\scriptsize] at (-0.8, 4.5) {Source};
    \node[font=\scriptsize] at (4.5, 9.7) {Target};

    % Tick labels
    \foreach \i/\lbl in {1/AD, 2/LM (Abl.), 3/LM, 4/Zero, 5/Min, 6/Mean, 7/Max} {
        \node[left, font=\tiny, align=right] at (0.9, \i+0.5) {\lbl};
        \node[rotate=45, font=\tiny, anchor=north east] at (\i+0.8, 8.1) {\lbl};
    }

    % Cells
    \filldraw[fill=midcol!10!lowcol, draw=black, thin] (1,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,1.5) {8\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,1.5) {0\%};
    \filldraw[fill=midcol!18!lowcol, draw=black, thin] (3,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,1.5) {14\%};
    \filldraw[fill=midcol!20!lowcol, draw=black, thin] (4,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,1.5) {16\%};
    \filldraw[fill=midcol!25!lowcol, draw=black, thin] (5,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,1.5) {20\%};
    \filldraw[fill=midcol!25!lowcol, draw=black, thin] (6,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,1.5) {20\%};
    \filldraw[fill=midcol!34!lowcol, draw=black, thin] (7,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,1.5) {27\%};
    \filldraw[fill=midcol!71!lowcol, draw=black, thin] (1,2) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,2.5) {57\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,2) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,2.5) {0\%};
    \filldraw[fill=midcol!90!lowcol, draw=black, thin] (3,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,2.5) {72\%};
    \filldraw[fill=midcol!89!lowcol, draw=black, thin] (4,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,2.5) {71\%};
    \filldraw[fill=midcol!91!lowcol, draw=black, thin] (5,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,2.5) {73\%};
    \filldraw[fill=midcol!89!lowcol, draw=black, thin] (6,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,2.5) {71\%};
    \filldraw[fill=midcol!89!lowcol, draw=black, thin] (7,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,2.5) {71\%};
    \filldraw[fill=midcol!4!lowcol, draw=black, thin] (1,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,3.5) {3\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,3.5) {0\%};
    \filldraw[fill=midcol!20!lowcol, draw=black, thin] (3,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,3.5) {16\%};
    \filldraw[fill=midcol!25!lowcol, draw=black, thin] (4,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,3.5) {20\%};
    \filldraw[fill=midcol!16!lowcol, draw=black, thin] (5,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,3.5) {13\%};
    \filldraw[fill=midcol!25!lowcol, draw=black, thin] (6,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,3.5) {20\%};
    \filldraw[fill=midcol!21!lowcol, draw=black, thin] (7,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,3.5) {17\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (1,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,4.5) {0\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,4.5) {0\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (3,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,4.5) {2\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (4,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,4.5) {2\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (5,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,4.5) {0\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (6,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,4.5) {2\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (7,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,4.5) {2\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (1,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,5.5) {0\%};
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (2,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,5.5) {1\%};
    \filldraw[fill=midcol!4!lowcol, draw=black, thin] (3,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,5.5) {3\%};
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (4,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,5.5) {1\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (5,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,5.5) {2\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (6,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,5.5) {2\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (7,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,5.5) {2\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (1,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,6.5) {0\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,6.5) {0\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (3,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,6.5) {2\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (4,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,6.5) {2\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (5,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,6.5) {0\%};
    \filldraw[fill=midcol!4!lowcol, draw=black, thin] (6,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,6.5) {3\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (7,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,6.5) {2\%};
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (1,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,7.5) {1\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,7.5) {0\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (3,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,7.5) {2\%};
    \filldraw[fill=midcol!5!lowcol, draw=black, thin] (4,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,7.5) {4\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (5,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,7.5) {2\%};
    \filldraw[fill=midcol!8!lowcol, draw=black, thin] (6,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,7.5) {6\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (7,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,7.5) {2\%};

    % Outer border
    \draw[thick] (1, 1) rectangle (8, 8);

\end{tikzpicture} &
% IN-1k | RgNet -> EFN-V2 | Threshold_0
\begin{tikzpicture}[x=0.55cm, y=-0.55cm]

    % Title
    \node[font=\footnotesize\bfseries, align=center] at (4.5, -0.2) {IN-1k $\cdot$ RgNet $\to$ EFN-V2 $\cdot$ $\gamma$ 0};

    % Axis labels
    \node[rotate=90, font=\scriptsize] at (-0.8, 4.5) {Source};
    \node[font=\scriptsize] at (4.5, 9.7) {Target};

    % Tick labels
    \foreach \i/\lbl in {1/AD, 2/LM (Abl.), 3/LM, 4/Zero, 5/Min, 6/Mean, 7/Max} {
        \node[left, font=\tiny, align=right] at (0.9, \i+0.5) {\lbl};
        \node[rotate=45, font=\tiny, anchor=north east] at (\i+0.8, 8.1) {\lbl};
    }

    % Cells
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (1,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,1.5) {5\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,1.5) {0\%};
    \filldraw[fill=midcol!11!lowcol, draw=black, thin] (3,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,1.5) {9\%};
    \filldraw[fill=midcol!19!lowcol, draw=black, thin] (4,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,1.5) {15\%};
    \filldraw[fill=midcol!19!lowcol, draw=black, thin] (5,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,1.5) {15\%};
    \filldraw[fill=midcol!20!lowcol, draw=black, thin] (6,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,1.5) {16\%};
    \filldraw[fill=midcol!28!lowcol, draw=black, thin] (7,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,1.5) {22\%};
    \filldraw[fill=midcol!62!lowcol, draw=black, thin] (1,2) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,2.5) {50\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,2) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,2.5) {0\%};
    \filldraw[fill=midcol!80!lowcol, draw=black, thin] (3,2) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,2.5) {64\%};
    \filldraw[fill=midcol!82!lowcol, draw=black, thin] (4,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,2.5) {66\%};
    \filldraw[fill=midcol!78!lowcol, draw=black, thin] (5,2) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,2.5) {62\%};
    \filldraw[fill=midcol!84!lowcol, draw=black, thin] (6,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,2.5) {67\%};
    \filldraw[fill=midcol!84!lowcol, draw=black, thin] (7,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,2.5) {67\%};
    \filldraw[fill=midcol!4!lowcol, draw=black, thin] (1,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,3.5) {3\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,3.5) {0\%};
    \filldraw[fill=midcol!15!lowcol, draw=black, thin] (3,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,3.5) {12\%};
    \filldraw[fill=midcol!15!lowcol, draw=black, thin] (4,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,3.5) {12\%};
    \filldraw[fill=midcol!14!lowcol, draw=black, thin] (5,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,3.5) {11\%};
    \filldraw[fill=midcol!19!lowcol, draw=black, thin] (6,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,3.5) {15\%};
    \filldraw[fill=midcol!16!lowcol, draw=black, thin] (7,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,3.5) {13\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (1,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,4.5) {0\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,4.5) {0\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (3,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,4.5) {2\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (4,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,4.5) {0\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (5,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,4.5) {0\%};
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (6,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,4.5) {1\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (7,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,4.5) {2\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (1,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,5.5) {0\%};
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (2,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,5.5) {1\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (3,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,5.5) {2\%};
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (4,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,5.5) {1\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (5,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,5.5) {2\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (6,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,5.5) {2\%};
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (7,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,5.5) {1\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (1,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,6.5) {0\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,6.5) {0\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (3,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,6.5) {0\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (4,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,6.5) {2\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (5,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,6.5) {0\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (6,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,6.5) {2\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (7,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,6.5) {2\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (1,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,7.5) {0\%};
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (2,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,7.5) {1\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (3,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,7.5) {2\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (4,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,7.5) {2\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (5,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,7.5) {0\%};
    \filldraw[fill=midcol!5!lowcol, draw=black, thin] (6,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,7.5) {4\%};
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (7,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,7.5) {1\%};

    % Outer border
    \draw[thick] (1, 1) rectangle (8, 8);

\end{tikzpicture} \\
\end{tabular}\hfill
\par\vspace{2pt}
\noindent\hspace*{-1.5cm}\hfill\begin{tabular}{ccc}
% IN-1k | EFN-V2 -> ResNet | Threshold_0.9
\begin{tikzpicture}[x=0.55cm, y=-0.55cm]

    % Title
    \node[font=\footnotesize\bfseries, align=center] at (4.5, -0.2) {IN-1k $\cdot$ EFN-V2 $\to$ ResNet $\cdot$ $\gamma$ 0.9};

    % Axis labels
    \node[rotate=90, font=\scriptsize] at (-0.8, 4.5) {Source};
    \node[font=\scriptsize] at (4.5, 9.7) {Target};

    % Tick labels
    \foreach \i/\lbl in {1/AD, 2/LM (Abl.), 3/LM, 4/Zero, 5/Min, 6/Mean, 7/Max} {
        \node[left, font=\tiny, align=right] at (0.9, \i+0.5) {\lbl};
        \node[rotate=45, font=\tiny, anchor=north east] at (\i+0.8, 8.1) {\lbl};
    }

    % Cells
    \filldraw[fill=highcol!40!midcol, draw=black, thin] (1,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,1.5) {88\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (2,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,1.5) {2\%};
    \filldraw[fill=midcol!76!lowcol, draw=black, thin] (3,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,1.5) {61\%};
    \filldraw[fill=highcol!40!midcol, draw=black, thin] (4,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,1.5) {88\%};
    \filldraw[fill=highcol!55!midcol, draw=black, thin] (5,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,1.5) {91\%};
    \filldraw[fill=highcol!60!midcol, draw=black, thin] (6,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,1.5) {92\%};
    \filldraw[fill=highcol!40!midcol, draw=black, thin] (7,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,1.5) {88\%};
    \filldraw[fill=highcol!20!midcol, draw=black, thin] (1,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,2.5) {84\%};
    \filldraw[fill=midcol!9!lowcol, draw=black, thin] (2,2) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,2.5) {7\%};
    \filldraw[fill=midcol!99!lowcol, draw=black, thin] (3,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,2.5) {79\%};
    \filldraw[fill=highcol!30!midcol, draw=black, thin] (4,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,2.5) {86\%};
    \filldraw[fill=highcol!30!midcol, draw=black, thin] (5,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,2.5) {86\%};
    \filldraw[fill=highcol!30!midcol, draw=black, thin] (6,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,2.5) {86\%};
    \filldraw[fill=highcol!30!midcol, draw=black, thin] (7,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,2.5) {86\%};
    \filldraw[fill=midcol!88!lowcol, draw=black, thin] (1,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,3.5) {70\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,3.5) {0\%};
    \filldraw[fill=midcol!58!lowcol, draw=black, thin] (3,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,3.5) {46\%};
    \filldraw[fill=highcol!10!midcol, draw=black, thin] (4,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,3.5) {82\%};
    \filldraw[fill=midcol!96!lowcol, draw=black, thin] (5,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,3.5) {77\%};
    \filldraw[fill=highcol!10!midcol, draw=black, thin] (6,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,3.5) {82\%};
    \filldraw[fill=midcol!88!lowcol, draw=black, thin] (7,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,3.5) {70\%};
    \filldraw[fill=midcol!81!lowcol, draw=black, thin] (1,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,4.5) {65\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,4.5) {0\%};
    \filldraw[fill=midcol!49!lowcol, draw=black, thin] (3,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,4.5) {39\%};
    \filldraw[fill=highcol!30!midcol, draw=black, thin] (4,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,4.5) {86\%};
    \filldraw[fill=highcol!15!midcol, draw=black, thin] (5,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,4.5) {83\%};
    \filldraw[fill=highcol!30!midcol, draw=black, thin] (6,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,4.5) {86\%};
    \filldraw[fill=midcol!90!lowcol, draw=black, thin] (7,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,4.5) {72\%};
    \filldraw[fill=midcol!84!lowcol, draw=black, thin] (1,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,5.5) {67\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (2,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,5.5) {2\%};
    \filldraw[fill=midcol!56!lowcol, draw=black, thin] (3,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,5.5) {45\%};
    \filldraw[fill=highcol!20!midcol, draw=black, thin] (4,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,5.5) {84\%};
    \filldraw[fill=highcol!10!midcol, draw=black, thin] (5,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,5.5) {82\%};
    \filldraw[fill=highcol!20!midcol, draw=black, thin] (6,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,5.5) {84\%};
    \filldraw[fill=midcol!85!lowcol, draw=black, thin] (7,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,5.5) {68\%};
    \filldraw[fill=midcol!79!lowcol, draw=black, thin] (1,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,6.5) {63\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,6.5) {0\%};
    \filldraw[fill=midcol!51!lowcol, draw=black, thin] (3,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,6.5) {41\%};
    \filldraw[fill=highcol!25!midcol, draw=black, thin] (4,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,6.5) {85\%};
    \filldraw[fill=midcol!96!lowcol, draw=black, thin] (5,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,6.5) {77\%};
    \filldraw[fill=highcol!20!midcol, draw=black, thin] (6,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,6.5) {84\%};
    \filldraw[fill=midcol!86!lowcol, draw=black, thin] (7,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,6.5) {69\%};
    \filldraw[fill=midcol!82!lowcol, draw=black, thin] (1,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,7.5) {66\%};
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (2,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,7.5) {1\%};
    \filldraw[fill=midcol!55!lowcol, draw=black, thin] (3,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,7.5) {44\%};
    \filldraw[fill=highcol!5!midcol, draw=black, thin] (4,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,7.5) {81\%};
    \filldraw[fill=midcol!94!lowcol, draw=black, thin] (5,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,7.5) {75\%};
    \filldraw[fill=highcol!15!midcol, draw=black, thin] (6,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,7.5) {83\%};
    \filldraw[fill=midcol!86!lowcol, draw=black, thin] (7,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,7.5) {69\%};

    % Outer border
    \draw[thick] (1, 1) rectangle (8, 8);

\end{tikzpicture} &
% IN-1k | EFN-V2 -> ResNet | Threshold_0.7
\begin{tikzpicture}[x=0.55cm, y=-0.55cm]

    % Title
    \node[font=\footnotesize\bfseries, align=center] at (4.5, -0.2) {IN-1k $\cdot$ EFN-V2 $\to$ ResNet $\cdot$ $\gamma$ 0.7};

    % Axis labels
    \node[rotate=90, font=\scriptsize] at (-0.8, 4.5) {Source};
    \node[font=\scriptsize] at (4.5, 9.7) {Target};

    % Tick labels
    \foreach \i/\lbl in {1/AD, 2/LM (Abl.), 3/LM, 4/Zero, 5/Min, 6/Mean, 7/Max} {
        \node[left, font=\tiny, align=right] at (0.9, \i+0.5) {\lbl};
        \node[rotate=45, font=\tiny, anchor=north east] at (\i+0.8, 8.1) {\lbl};
    }

    % Cells
    \filldraw[fill=highcol!15!midcol, draw=black, thin] (1,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,1.5) {83\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,1.5) {0\%};
    \filldraw[fill=midcol!66!lowcol, draw=black, thin] (3,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,1.5) {53\%};
    \filldraw[fill=highcol!45!midcol, draw=black, thin] (4,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,1.5) {89\%};
    \filldraw[fill=highcol!25!midcol, draw=black, thin] (5,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,1.5) {85\%};
    \filldraw[fill=highcol!50!midcol, draw=black, thin] (6,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,1.5) {90\%};
    \filldraw[fill=highcol!5!midcol, draw=black, thin] (7,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,1.5) {81\%};
    \filldraw[fill=highcol!15!midcol, draw=black, thin] (1,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,2.5) {83\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (2,2) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,2.5) {5\%};
    \filldraw[fill=midcol!98!lowcol, draw=black, thin] (3,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,2.5) {78\%};
    \filldraw[fill=highcol!25!midcol, draw=black, thin] (4,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,2.5) {85\%};
    \filldraw[fill=highcol!30!midcol, draw=black, thin] (5,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,2.5) {86\%};
    \filldraw[fill=highcol!25!midcol, draw=black, thin] (6,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,2.5) {85\%};
    \filldraw[fill=highcol!25!midcol, draw=black, thin] (7,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,2.5) {85\%};
    \filldraw[fill=midcol!88!lowcol, draw=black, thin] (1,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,3.5) {70\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,3.5) {0\%};
    \filldraw[fill=midcol!50!lowcol, draw=black, thin] (3,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,3.5) {40\%};
    \filldraw[fill=highcol!0!midcol, draw=black, thin] (4,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,3.5) {80\%};
    \filldraw[fill=midcol!94!lowcol, draw=black, thin] (5,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,3.5) {75\%};
    \filldraw[fill=highcol!0!midcol, draw=black, thin] (6,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,3.5) {80\%};
    \filldraw[fill=midcol!82!lowcol, draw=black, thin] (7,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,3.5) {66\%};
    \filldraw[fill=midcol!74!lowcol, draw=black, thin] (1,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,4.5) {59\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,4.5) {0\%};
    \filldraw[fill=midcol!40!lowcol, draw=black, thin] (3,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,4.5) {32\%};
    \filldraw[fill=midcol!99!lowcol, draw=black, thin] (4,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,4.5) {79\%};
    \filldraw[fill=midcol!92!lowcol, draw=black, thin] (5,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,4.5) {74\%};
    \filldraw[fill=highcol!5!midcol, draw=black, thin] (6,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,4.5) {81\%};
    \filldraw[fill=midcol!76!lowcol, draw=black, thin] (7,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,4.5) {61\%};
    \filldraw[fill=midcol!80!lowcol, draw=black, thin] (1,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,5.5) {64\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,5.5) {0\%};
    \filldraw[fill=midcol!45!lowcol, draw=black, thin] (3,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,5.5) {36\%};
    \filldraw[fill=highcol!10!midcol, draw=black, thin] (4,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,5.5) {82\%};
    \filldraw[fill=midcol!92!lowcol, draw=black, thin] (5,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,5.5) {74\%};
    \filldraw[fill=highcol!15!midcol, draw=black, thin] (6,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,5.5) {83\%};
    \filldraw[fill=midcol!80!lowcol, draw=black, thin] (7,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,5.5) {64\%};
    \filldraw[fill=midcol!68!lowcol, draw=black, thin] (1,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,6.5) {54\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,6.5) {0\%};
    \filldraw[fill=midcol!42!lowcol, draw=black, thin] (3,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,6.5) {34\%};
    \filldraw[fill=midcol!98!lowcol, draw=black, thin] (4,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,6.5) {78\%};
    \filldraw[fill=midcol!86!lowcol, draw=black, thin] (5,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,6.5) {69\%};
    \filldraw[fill=highcol!0!midcol, draw=black, thin] (6,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,6.5) {80\%};
    \filldraw[fill=midcol!74!lowcol, draw=black, thin] (7,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,6.5) {59\%};
    \filldraw[fill=midcol!70!lowcol, draw=black, thin] (1,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,7.5) {56\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,7.5) {0\%};
    \filldraw[fill=midcol!48!lowcol, draw=black, thin] (3,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,7.5) {38\%};
    \filldraw[fill=midcol!96!lowcol, draw=black, thin] (4,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,7.5) {77\%};
    \filldraw[fill=midcol!84!lowcol, draw=black, thin] (5,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,7.5) {67\%};
    \filldraw[fill=midcol!98!lowcol, draw=black, thin] (6,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,7.5) {78\%};
    \filldraw[fill=midcol!75!lowcol, draw=black, thin] (7,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,7.5) {60\%};

    % Outer border
    \draw[thick] (1, 1) rectangle (8, 8);

\end{tikzpicture} &
% IN-1k | EFN-V2 -> ResNet | Threshold_0.5
\begin{tikzpicture}[x=0.55cm, y=-0.55cm]

    % Title
    \node[font=\footnotesize\bfseries, align=center] at (4.5, -0.2) {IN-1k $\cdot$ EFN-V2 $\to$ ResNet $\cdot$ $\gamma$ 0.5};

    % Axis labels
    \node[rotate=90, font=\scriptsize] at (-0.8, 4.5) {Source};
    \node[font=\scriptsize] at (4.5, 9.7) {Target};

    % Tick labels
    \foreach \i/\lbl in {1/AD, 2/LM (Abl.), 3/LM, 4/Zero, 5/Min, 6/Mean, 7/Max} {
        \node[left, font=\tiny, align=right] at (0.9, \i+0.5) {\lbl};
        \node[rotate=45, font=\tiny, anchor=north east] at (\i+0.8, 8.1) {\lbl};
    }

    % Cells
    \filldraw[fill=highcol!0!midcol, draw=black, thin] (1,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,1.5) {80\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,1.5) {0\%};
    \filldraw[fill=midcol!61!lowcol, draw=black, thin] (3,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,1.5) {49\%};
    \filldraw[fill=highcol!40!midcol, draw=black, thin] (4,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,1.5) {88\%};
    \filldraw[fill=highcol!10!midcol, draw=black, thin] (5,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,1.5) {82\%};
    \filldraw[fill=highcol!40!midcol, draw=black, thin] (6,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,1.5) {88\%};
    \filldraw[fill=midcol!99!lowcol, draw=black, thin] (7,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,1.5) {79\%};
    \filldraw[fill=highcol!15!midcol, draw=black, thin] (1,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,2.5) {83\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (2,2) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,2.5) {5\%};
    \filldraw[fill=midcol!98!lowcol, draw=black, thin] (3,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,2.5) {78\%};
    \filldraw[fill=highcol!25!midcol, draw=black, thin] (4,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,2.5) {85\%};
    \filldraw[fill=highcol!30!midcol, draw=black, thin] (5,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,2.5) {86\%};
    \filldraw[fill=highcol!25!midcol, draw=black, thin] (6,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,2.5) {85\%};
    \filldraw[fill=highcol!25!midcol, draw=black, thin] (7,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,2.5) {85\%};
    \filldraw[fill=midcol!76!lowcol, draw=black, thin] (1,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,3.5) {61\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,3.5) {0\%};
    \filldraw[fill=midcol!46!lowcol, draw=black, thin] (3,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,3.5) {37\%};
    \filldraw[fill=midcol!94!lowcol, draw=black, thin] (4,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,3.5) {75\%};
    \filldraw[fill=midcol!85!lowcol, draw=black, thin] (5,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,3.5) {68\%};
    \filldraw[fill=midcol!95!lowcol, draw=black, thin] (6,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,3.5) {76\%};
    \filldraw[fill=midcol!68!lowcol, draw=black, thin] (7,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,3.5) {54\%};
    \filldraw[fill=midcol!62!lowcol, draw=black, thin] (1,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,4.5) {50\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,4.5) {0\%};
    \filldraw[fill=midcol!31!lowcol, draw=black, thin] (3,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,4.5) {25\%};
    \filldraw[fill=midcol!92!lowcol, draw=black, thin] (4,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,4.5) {74\%};
    \filldraw[fill=midcol!85!lowcol, draw=black, thin] (5,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,4.5) {68\%};
    \filldraw[fill=midcol!98!lowcol, draw=black, thin] (6,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,4.5) {78\%};
    \filldraw[fill=midcol!70!lowcol, draw=black, thin] (7,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,4.5) {56\%};
    \filldraw[fill=midcol!81!lowcol, draw=black, thin] (1,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,5.5) {65\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,5.5) {0\%};
    \filldraw[fill=midcol!32!lowcol, draw=black, thin] (3,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,5.5) {26\%};
    \filldraw[fill=midcol!96!lowcol, draw=black, thin] (4,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,5.5) {77\%};
    \filldraw[fill=midcol!84!lowcol, draw=black, thin] (5,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,5.5) {67\%};
    \filldraw[fill=midcol!92!lowcol, draw=black, thin] (6,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,5.5) {74\%};
    \filldraw[fill=midcol!69!lowcol, draw=black, thin] (7,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,5.5) {55\%};
    \filldraw[fill=midcol!64!lowcol, draw=black, thin] (1,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,6.5) {51\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,6.5) {0\%};
    \filldraw[fill=midcol!36!lowcol, draw=black, thin] (3,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,6.5) {29\%};
    \filldraw[fill=midcol!92!lowcol, draw=black, thin] (4,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,6.5) {74\%};
    \filldraw[fill=midcol!72!lowcol, draw=black, thin] (5,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,6.5) {58\%};
    \filldraw[fill=midcol!92!lowcol, draw=black, thin] (6,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,6.5) {74\%};
    \filldraw[fill=midcol!66!lowcol, draw=black, thin] (7,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,6.5) {53\%};
    \filldraw[fill=midcol!60!lowcol, draw=black, thin] (1,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,7.5) {48\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,7.5) {0\%};
    \filldraw[fill=midcol!40!lowcol, draw=black, thin] (3,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,7.5) {32\%};
    \filldraw[fill=midcol!91!lowcol, draw=black, thin] (4,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,7.5) {73\%};
    \filldraw[fill=midcol!76!lowcol, draw=black, thin] (5,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,7.5) {61\%};
    \filldraw[fill=midcol!91!lowcol, draw=black, thin] (6,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,7.5) {73\%};
    \filldraw[fill=midcol!75!lowcol, draw=black, thin] (7,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,7.5) {60\%};

    % Outer border
    \draw[thick] (1, 1) rectangle (8, 8);

\end{tikzpicture} \\
\end{tabular}\hfill
\par\vspace{2pt}
\noindent\hspace*{-1.5cm}\hfill\begin{tabular}{ccc}
% IN-1k | EFN-V2 -> ResNet | Threshold_0.3
\begin{tikzpicture}[x=0.55cm, y=-0.55cm]

    % Title
    \node[font=\footnotesize\bfseries, align=center] at (4.5, -0.2) {IN-1k $\cdot$ EFN-V2 $\to$ ResNet $\cdot$ $\gamma$ 0.3};

    % Axis labels
    \node[rotate=90, font=\scriptsize] at (-0.8, 4.5) {Source};
    \node[font=\scriptsize] at (4.5, 9.7) {Target};

    % Tick labels
    \foreach \i/\lbl in {1/AD, 2/LM (Abl.), 3/LM, 4/Zero, 5/Min, 6/Mean, 7/Max} {
        \node[left, font=\tiny, align=right] at (0.9, \i+0.5) {\lbl};
        \node[rotate=45, font=\tiny, anchor=north east] at (\i+0.8, 8.1) {\lbl};
    }

    % Cells
    \filldraw[fill=highcol!0!midcol, draw=black, thin] (1,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,1.5) {80\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,1.5) {0\%};
    \filldraw[fill=midcol!60!lowcol, draw=black, thin] (3,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,1.5) {48\%};
    \filldraw[fill=highcol!30!midcol, draw=black, thin] (4,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,1.5) {86\%};
    \filldraw[fill=highcol!5!midcol, draw=black, thin] (5,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,1.5) {81\%};
    \filldraw[fill=highcol!30!midcol, draw=black, thin] (6,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,1.5) {86\%};
    \filldraw[fill=midcol!96!lowcol, draw=black, thin] (7,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,1.5) {77\%};
    \filldraw[fill=highcol!15!midcol, draw=black, thin] (1,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,2.5) {83\%};
    \filldraw[fill=midcol!5!lowcol, draw=black, thin] (2,2) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,2.5) {4\%};
    \filldraw[fill=midcol!96!lowcol, draw=black, thin] (3,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,2.5) {77\%};
    \filldraw[fill=highcol!25!midcol, draw=black, thin] (4,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,2.5) {85\%};
    \filldraw[fill=highcol!30!midcol, draw=black, thin] (5,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,2.5) {86\%};
    \filldraw[fill=highcol!25!midcol, draw=black, thin] (6,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,2.5) {85\%};
    \filldraw[fill=highcol!25!midcol, draw=black, thin] (7,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,2.5) {85\%};
    \filldraw[fill=midcol!72!lowcol, draw=black, thin] (1,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,3.5) {58\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,3.5) {0\%};
    \filldraw[fill=midcol!40!lowcol, draw=black, thin] (3,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,3.5) {32\%};
    \filldraw[fill=midcol!90!lowcol, draw=black, thin] (4,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,3.5) {72\%};
    \filldraw[fill=midcol!76!lowcol, draw=black, thin] (5,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,3.5) {61\%};
    \filldraw[fill=midcol!86!lowcol, draw=black, thin] (6,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,3.5) {69\%};
    \filldraw[fill=midcol!64!lowcol, draw=black, thin] (7,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,3.5) {51\%};
    \filldraw[fill=midcol!52!lowcol, draw=black, thin] (1,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,4.5) {42\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,4.5) {0\%};
    \filldraw[fill=midcol!28!lowcol, draw=black, thin] (3,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,4.5) {22\%};
    \filldraw[fill=midcol!85!lowcol, draw=black, thin] (4,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,4.5) {68\%};
    \filldraw[fill=midcol!71!lowcol, draw=black, thin] (5,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,4.5) {57\%};
    \filldraw[fill=midcol!85!lowcol, draw=black, thin] (6,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,4.5) {68\%};
    \filldraw[fill=midcol!59!lowcol, draw=black, thin] (7,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,4.5) {47\%};
    \filldraw[fill=midcol!70!lowcol, draw=black, thin] (1,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,5.5) {56\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,5.5) {0\%};
    \filldraw[fill=midcol!32!lowcol, draw=black, thin] (3,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,5.5) {26\%};
    \filldraw[fill=midcol!92!lowcol, draw=black, thin] (4,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,5.5) {74\%};
    \filldraw[fill=midcol!80!lowcol, draw=black, thin] (5,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,5.5) {64\%};
    \filldraw[fill=midcol!91!lowcol, draw=black, thin] (6,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,5.5) {73\%};
    \filldraw[fill=midcol!71!lowcol, draw=black, thin] (7,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,5.5) {57\%};
    \filldraw[fill=midcol!56!lowcol, draw=black, thin] (1,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,6.5) {45\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,6.5) {0\%};
    \filldraw[fill=midcol!25!lowcol, draw=black, thin] (3,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,6.5) {20\%};
    \filldraw[fill=midcol!90!lowcol, draw=black, thin] (4,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,6.5) {72\%};
    \filldraw[fill=midcol!66!lowcol, draw=black, thin] (5,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,6.5) {53\%};
    \filldraw[fill=midcol!92!lowcol, draw=black, thin] (6,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,6.5) {74\%};
    \filldraw[fill=midcol!59!lowcol, draw=black, thin] (7,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,6.5) {47\%};
    \filldraw[fill=midcol!59!lowcol, draw=black, thin] (1,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,7.5) {47\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,7.5) {0\%};
    \filldraw[fill=midcol!35!lowcol, draw=black, thin] (3,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,7.5) {28\%};
    \filldraw[fill=midcol!84!lowcol, draw=black, thin] (4,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,7.5) {67\%};
    \filldraw[fill=midcol!66!lowcol, draw=black, thin] (5,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,7.5) {53\%};
    \filldraw[fill=midcol!88!lowcol, draw=black, thin] (6,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,7.5) {70\%};
    \filldraw[fill=midcol!62!lowcol, draw=black, thin] (7,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,7.5) {50\%};

    % Outer border
    \draw[thick] (1, 1) rectangle (8, 8);

\end{tikzpicture} &
% IN-1k | EFN-V2 -> ResNet | Threshold_0.1
\begin{tikzpicture}[x=0.55cm, y=-0.55cm]

    % Title
    \node[font=\footnotesize\bfseries, align=center] at (4.5, -0.2) {IN-1k $\cdot$ EFN-V2 $\to$ ResNet $\cdot$ $\gamma$ 0.1};

    % Axis labels
    \node[rotate=90, font=\scriptsize] at (-0.8, 4.5) {Source};
    \node[font=\scriptsize] at (4.5, 9.7) {Target};

    % Tick labels
    \foreach \i/\lbl in {1/AD, 2/LM (Abl.), 3/LM, 4/Zero, 5/Min, 6/Mean, 7/Max} {
        \node[left, font=\tiny, align=right] at (0.9, \i+0.5) {\lbl};
        \node[rotate=45, font=\tiny, anchor=north east] at (\i+0.8, 8.1) {\lbl};
    }

    % Cells
    \filldraw[fill=midcol!92!lowcol, draw=black, thin] (1,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,1.5) {74\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,1.5) {0\%};
    \filldraw[fill=midcol!58!lowcol, draw=black, thin] (3,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,1.5) {46\%};
    \filldraw[fill=highcol!5!midcol, draw=black, thin] (4,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,1.5) {81\%};
    \filldraw[fill=midcol!94!lowcol, draw=black, thin] (5,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,1.5) {75\%};
    \filldraw[fill=highcol!15!midcol, draw=black, thin] (6,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,1.5) {83\%};
    \filldraw[fill=midcol!91!lowcol, draw=black, thin] (7,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,1.5) {73\%};
    \filldraw[fill=highcol!15!midcol, draw=black, thin] (1,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,2.5) {83\%};
    \filldraw[fill=midcol!5!lowcol, draw=black, thin] (2,2) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,2.5) {4\%};
    \filldraw[fill=midcol!96!lowcol, draw=black, thin] (3,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,2.5) {77\%};
    \filldraw[fill=highcol!25!midcol, draw=black, thin] (4,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,2.5) {85\%};
    \filldraw[fill=highcol!30!midcol, draw=black, thin] (5,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,2.5) {86\%};
    \filldraw[fill=highcol!25!midcol, draw=black, thin] (6,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,2.5) {85\%};
    \filldraw[fill=highcol!25!midcol, draw=black, thin] (7,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,2.5) {85\%};
    \filldraw[fill=midcol!64!lowcol, draw=black, thin] (1,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,3.5) {51\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,3.5) {0\%};
    \filldraw[fill=midcol!38!lowcol, draw=black, thin] (3,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,3.5) {30\%};
    \filldraw[fill=midcol!79!lowcol, draw=black, thin] (4,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,3.5) {63\%};
    \filldraw[fill=midcol!72!lowcol, draw=black, thin] (5,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,3.5) {58\%};
    \filldraw[fill=midcol!78!lowcol, draw=black, thin] (6,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,3.5) {62\%};
    \filldraw[fill=midcol!60!lowcol, draw=black, thin] (7,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,3.5) {48\%};
    \filldraw[fill=midcol!46!lowcol, draw=black, thin] (1,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,4.5) {37\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,4.5) {0\%};
    \filldraw[fill=midcol!24!lowcol, draw=black, thin] (3,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,4.5) {19\%};
    \filldraw[fill=midcol!84!lowcol, draw=black, thin] (4,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,4.5) {67\%};
    \filldraw[fill=midcol!64!lowcol, draw=black, thin] (5,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,4.5) {51\%};
    \filldraw[fill=midcol!85!lowcol, draw=black, thin] (6,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,4.5) {68\%};
    \filldraw[fill=midcol!52!lowcol, draw=black, thin] (7,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,4.5) {42\%};
    \filldraw[fill=midcol!62!lowcol, draw=black, thin] (1,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,5.5) {50\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,5.5) {0\%};
    \filldraw[fill=midcol!25!lowcol, draw=black, thin] (3,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,5.5) {20\%};
    \filldraw[fill=midcol!89!lowcol, draw=black, thin] (4,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,5.5) {71\%};
    \filldraw[fill=midcol!74!lowcol, draw=black, thin] (5,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,5.5) {59\%};
    \filldraw[fill=midcol!85!lowcol, draw=black, thin] (6,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,5.5) {68\%};
    \filldraw[fill=midcol!60!lowcol, draw=black, thin] (7,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,5.5) {48\%};
    \filldraw[fill=midcol!50!lowcol, draw=black, thin] (1,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,6.5) {40\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,6.5) {0\%};
    \filldraw[fill=midcol!25!lowcol, draw=black, thin] (3,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,6.5) {20\%};
    \filldraw[fill=midcol!86!lowcol, draw=black, thin] (4,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,6.5) {69\%};
    \filldraw[fill=midcol!65!lowcol, draw=black, thin] (5,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,6.5) {52\%};
    \filldraw[fill=midcol!89!lowcol, draw=black, thin] (6,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,6.5) {71\%};
    \filldraw[fill=midcol!44!lowcol, draw=black, thin] (7,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,6.5) {35\%};
    \filldraw[fill=midcol!54!lowcol, draw=black, thin] (1,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,7.5) {43\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,7.5) {0\%};
    \filldraw[fill=midcol!31!lowcol, draw=black, thin] (3,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,7.5) {25\%};
    \filldraw[fill=midcol!80!lowcol, draw=black, thin] (4,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,7.5) {64\%};
    \filldraw[fill=midcol!66!lowcol, draw=black, thin] (5,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,7.5) {53\%};
    \filldraw[fill=midcol!80!lowcol, draw=black, thin] (6,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,7.5) {64\%};
    \filldraw[fill=midcol!58!lowcol, draw=black, thin] (7,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,7.5) {46\%};

    % Outer border
    \draw[thick] (1, 1) rectangle (8, 8);

\end{tikzpicture} &
% IN-1k | EFN-V2 -> ResNet | Threshold_0
\begin{tikzpicture}[x=0.55cm, y=-0.55cm]

    % Title
    \node[font=\footnotesize\bfseries, align=center] at (4.5, -0.2) {IN-1k $\cdot$ EFN-V2 $\to$ ResNet $\cdot$ $\gamma$ 0};

    % Axis labels
    \node[rotate=90, font=\scriptsize] at (-0.8, 4.5) {Source};
    \node[font=\scriptsize] at (4.5, 9.7) {Target};

    % Tick labels
    \foreach \i/\lbl in {1/AD, 2/LM (Abl.), 3/LM, 4/Zero, 5/Min, 6/Mean, 7/Max} {
        \node[left, font=\tiny, align=right] at (0.9, \i+0.5) {\lbl};
        \node[rotate=45, font=\tiny, anchor=north east] at (\i+0.8, 8.1) {\lbl};
    }

    % Cells
    \filldraw[fill=midcol!91!lowcol, draw=black, thin] (1,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,1.5) {73\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,1.5) {0\%};
    \filldraw[fill=midcol!56!lowcol, draw=black, thin] (3,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,1.5) {45\%};
    \filldraw[fill=highcol!10!midcol, draw=black, thin] (4,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,1.5) {82\%};
    \filldraw[fill=midcol!95!lowcol, draw=black, thin] (5,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,1.5) {76\%};
    \filldraw[fill=highcol!10!midcol, draw=black, thin] (6,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,1.5) {82\%};
    \filldraw[fill=midcol!91!lowcol, draw=black, thin] (7,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,1.5) {73\%};
    \filldraw[fill=highcol!15!midcol, draw=black, thin] (1,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,2.5) {83\%};
    \filldraw[fill=midcol!5!lowcol, draw=black, thin] (2,2) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,2.5) {4\%};
    \filldraw[fill=midcol!96!lowcol, draw=black, thin] (3,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,2.5) {77\%};
    \filldraw[fill=highcol!25!midcol, draw=black, thin] (4,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,2.5) {85\%};
    \filldraw[fill=highcol!30!midcol, draw=black, thin] (5,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,2.5) {86\%};
    \filldraw[fill=highcol!25!midcol, draw=black, thin] (6,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,2.5) {85\%};
    \filldraw[fill=highcol!25!midcol, draw=black, thin] (7,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,2.5) {85\%};
    \filldraw[fill=midcol!61!lowcol, draw=black, thin] (1,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,3.5) {49\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,3.5) {0\%};
    \filldraw[fill=midcol!38!lowcol, draw=black, thin] (3,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,3.5) {30\%};
    \filldraw[fill=midcol!80!lowcol, draw=black, thin] (4,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,3.5) {64\%};
    \filldraw[fill=midcol!72!lowcol, draw=black, thin] (5,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,3.5) {58\%};
    \filldraw[fill=midcol!76!lowcol, draw=black, thin] (6,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,3.5) {61\%};
    \filldraw[fill=midcol!59!lowcol, draw=black, thin] (7,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,3.5) {47\%};
    \filldraw[fill=midcol!46!lowcol, draw=black, thin] (1,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,4.5) {37\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,4.5) {0\%};
    \filldraw[fill=midcol!25!lowcol, draw=black, thin] (3,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,4.5) {20\%};
    \filldraw[fill=midcol!84!lowcol, draw=black, thin] (4,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,4.5) {67\%};
    \filldraw[fill=midcol!64!lowcol, draw=black, thin] (5,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,4.5) {51\%};
    \filldraw[fill=midcol!86!lowcol, draw=black, thin] (6,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,4.5) {69\%};
    \filldraw[fill=midcol!50!lowcol, draw=black, thin] (7,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,4.5) {40\%};
    \filldraw[fill=midcol!62!lowcol, draw=black, thin] (1,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,5.5) {50\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,5.5) {0\%};
    \filldraw[fill=midcol!24!lowcol, draw=black, thin] (3,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,5.5) {19\%};
    \filldraw[fill=midcol!85!lowcol, draw=black, thin] (4,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,5.5) {68\%};
    \filldraw[fill=midcol!72!lowcol, draw=black, thin] (5,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,5.5) {58\%};
    \filldraw[fill=midcol!82!lowcol, draw=black, thin] (6,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,5.5) {66\%};
    \filldraw[fill=midcol!59!lowcol, draw=black, thin] (7,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,5.5) {47\%};
    \filldraw[fill=midcol!51!lowcol, draw=black, thin] (1,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,6.5) {41\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,6.5) {0\%};
    \filldraw[fill=midcol!25!lowcol, draw=black, thin] (3,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,6.5) {20\%};
    \filldraw[fill=midcol!85!lowcol, draw=black, thin] (4,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,6.5) {68\%};
    \filldraw[fill=midcol!64!lowcol, draw=black, thin] (5,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,6.5) {51\%};
    \filldraw[fill=midcol!88!lowcol, draw=black, thin] (6,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,6.5) {70\%};
    \filldraw[fill=midcol!44!lowcol, draw=black, thin] (7,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,6.5) {35\%};
    \filldraw[fill=midcol!54!lowcol, draw=black, thin] (1,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,7.5) {43\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,7.5) {0\%};
    \filldraw[fill=midcol!31!lowcol, draw=black, thin] (3,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,7.5) {25\%};
    \filldraw[fill=midcol!80!lowcol, draw=black, thin] (4,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,7.5) {64\%};
    \filldraw[fill=midcol!66!lowcol, draw=black, thin] (5,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,7.5) {53\%};
    \filldraw[fill=midcol!81!lowcol, draw=black, thin] (6,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,7.5) {65\%};
    \filldraw[fill=midcol!59!lowcol, draw=black, thin] (7,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,7.5) {47\%};

    % Outer border
    \draw[thick] (1, 1) rectangle (8, 8);

\end{tikzpicture} \\
\end{tabular}\hfill
\par\vspace{2pt}
\noindent\hspace*{-1.5cm}\hfill\begin{tabular}{ccc}
% IN-1k | EFN-V2 -> RgNet | Threshold_0.9
\begin{tikzpicture}[x=0.55cm, y=-0.55cm]

    % Title
    \node[font=\footnotesize\bfseries, align=center] at (4.5, -0.2) {IN-1k $\cdot$ EFN-V2 $\to$ RgNet $\cdot$ $\gamma$ 0.9};

    % Axis labels
    \node[rotate=90, font=\scriptsize] at (-0.8, 4.5) {Source};
    \node[font=\scriptsize] at (4.5, 9.7) {Target};

    % Tick labels
    \foreach \i/\lbl in {1/AD, 2/LM (Abl.), 3/LM, 4/Zero, 5/Min, 6/Mean, 7/Max} {
        \node[left, font=\tiny, align=right] at (0.9, \i+0.5) {\lbl};
        \node[rotate=45, font=\tiny, anchor=north east] at (\i+0.8, 8.1) {\lbl};
    }

    % Cells
    \filldraw[fill=highcol!5!midcol, draw=black, thin] (1,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,1.5) {81\%};
    \filldraw[fill=midcol!35!lowcol, draw=black, thin] (2,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,1.5) {28\%};
    \filldraw[fill=highcol!5!midcol, draw=black, thin] (3,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,1.5) {81\%};
    \filldraw[fill=highcol!75!midcol, draw=black, thin] (4,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,1.5) {95\%};
    \filldraw[fill=highcol!65!midcol, draw=black, thin] (5,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,1.5) {93\%};
    \filldraw[fill=highcol!75!midcol, draw=black, thin] (6,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,1.5) {95\%};
    \filldraw[fill=highcol!65!midcol, draw=black, thin] (7,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,1.5) {93\%};
    \filldraw[fill=highcol!20!midcol, draw=black, thin] (1,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,2.5) {84\%};
    \filldraw[fill=highcol!5!midcol, draw=black, thin] (2,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,2.5) {81\%};
    \filldraw[fill=highcol!20!midcol, draw=black, thin] (3,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,2.5) {84\%};
    \filldraw[fill=highcol!50!midcol, draw=black, thin] (4,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,2.5) {90\%};
    \filldraw[fill=highcol!50!midcol, draw=black, thin] (5,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,2.5) {90\%};
    \filldraw[fill=highcol!45!midcol, draw=black, thin] (6,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,2.5) {89\%};
    \filldraw[fill=highcol!50!midcol, draw=black, thin] (7,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,2.5) {90\%};
    \filldraw[fill=midcol!88!lowcol, draw=black, thin] (1,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,3.5) {70\%};
    \filldraw[fill=midcol!14!lowcol, draw=black, thin] (2,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,3.5) {11\%};
    \filldraw[fill=midcol!88!lowcol, draw=black, thin] (3,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,3.5) {70\%};
    \filldraw[fill=highcol!45!midcol, draw=black, thin] (4,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,3.5) {89\%};
    \filldraw[fill=highcol!25!midcol, draw=black, thin] (5,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,3.5) {85\%};
    \filldraw[fill=highcol!50!midcol, draw=black, thin] (6,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,3.5) {90\%};
    \filldraw[fill=highcol!30!midcol, draw=black, thin] (7,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,3.5) {86\%};
    \filldraw[fill=midcol!79!lowcol, draw=black, thin] (1,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,4.5) {63\%};
    \filldraw[fill=midcol!12!lowcol, draw=black, thin] (2,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,4.5) {10\%};
    \filldraw[fill=midcol!84!lowcol, draw=black, thin] (3,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,4.5) {67\%};
    \filldraw[fill=highcol!55!midcol, draw=black, thin] (4,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,4.5) {91\%};
    \filldraw[fill=highcol!20!midcol, draw=black, thin] (5,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,4.5) {84\%};
    \filldraw[fill=highcol!65!midcol, draw=black, thin] (6,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,4.5) {93\%};
    \filldraw[fill=highcol!40!midcol, draw=black, thin] (7,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,4.5) {88\%};
    \filldraw[fill=midcol!89!lowcol, draw=black, thin] (1,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,5.5) {71\%};
    \filldraw[fill=midcol!12!lowcol, draw=black, thin] (2,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,5.5) {10\%};
    \filldraw[fill=midcol!94!lowcol, draw=black, thin] (3,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,5.5) {75\%};
    \filldraw[fill=highcol!55!midcol, draw=black, thin] (4,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,5.5) {91\%};
    \filldraw[fill=highcol!50!midcol, draw=black, thin] (5,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,5.5) {90\%};
    \filldraw[fill=highcol!50!midcol, draw=black, thin] (6,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,5.5) {90\%};
    \filldraw[fill=highcol!10!midcol, draw=black, thin] (7,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,5.5) {82\%};
    \filldraw[fill=midcol!84!lowcol, draw=black, thin] (1,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,6.5) {67\%};
    \filldraw[fill=midcol!19!lowcol, draw=black, thin] (2,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,6.5) {15\%};
    \filldraw[fill=midcol!84!lowcol, draw=black, thin] (3,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,6.5) {67\%};
    \filldraw[fill=highcol!70!midcol, draw=black, thin] (4,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,6.5) {94\%};
    \filldraw[fill=highcol!35!midcol, draw=black, thin] (5,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,6.5) {87\%};
    \filldraw[fill=highcol!75!midcol, draw=black, thin] (6,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,6.5) {95\%};
    \filldraw[fill=highcol!15!midcol, draw=black, thin] (7,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,6.5) {83\%};
    \filldraw[fill=midcol!80!lowcol, draw=black, thin] (1,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,7.5) {64\%};
    \filldraw[fill=midcol!15!lowcol, draw=black, thin] (2,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,7.5) {12\%};
    \filldraw[fill=midcol!79!lowcol, draw=black, thin] (3,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,7.5) {63\%};
    \filldraw[fill=highcol!75!midcol, draw=black, thin] (4,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,7.5) {95\%};
    \filldraw[fill=highcol!10!midcol, draw=black, thin] (5,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,7.5) {82\%};
    \filldraw[fill=highcol!70!midcol, draw=black, thin] (6,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,7.5) {94\%};
    \filldraw[fill=highcol!40!midcol, draw=black, thin] (7,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,7.5) {88\%};

    % Outer border
    \draw[thick] (1, 1) rectangle (8, 8);

\end{tikzpicture} &
% IN-1k | EFN-V2 -> RgNet | Threshold_0.7
\begin{tikzpicture}[x=0.55cm, y=-0.55cm]

    % Title
    \node[font=\footnotesize\bfseries, align=center] at (4.5, -0.2) {IN-1k $\cdot$ EFN-V2 $\to$ RgNet $\cdot$ $\gamma$ 0.7};

    % Axis labels
    \node[rotate=90, font=\scriptsize] at (-0.8, 4.5) {Source};
    \node[font=\scriptsize] at (4.5, 9.7) {Target};

    % Tick labels
    \foreach \i/\lbl in {1/AD, 2/LM (Abl.), 3/LM, 4/Zero, 5/Min, 6/Mean, 7/Max} {
        \node[left, font=\tiny, align=right] at (0.9, \i+0.5) {\lbl};
        \node[rotate=45, font=\tiny, anchor=north east] at (\i+0.8, 8.1) {\lbl};
    }

    % Cells
    \filldraw[fill=midcol!95!lowcol, draw=black, thin] (1,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,1.5) {76\%};
    \filldraw[fill=midcol!19!lowcol, draw=black, thin] (2,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,1.5) {15\%};
    \filldraw[fill=highcol!5!midcol, draw=black, thin] (3,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,1.5) {81\%};
    \filldraw[fill=highcol!75!midcol, draw=black, thin] (4,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,1.5) {95\%};
    \filldraw[fill=highcol!55!midcol, draw=black, thin] (5,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,1.5) {91\%};
    \filldraw[fill=highcol!70!midcol, draw=black, thin] (6,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,1.5) {94\%};
    \filldraw[fill=highcol!50!midcol, draw=black, thin] (7,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,1.5) {90\%};
    \filldraw[fill=highcol!20!midcol, draw=black, thin] (1,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,2.5) {84\%};
    \filldraw[fill=highcol!5!midcol, draw=black, thin] (2,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,2.5) {81\%};
    \filldraw[fill=highcol!20!midcol, draw=black, thin] (3,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,2.5) {84\%};
    \filldraw[fill=highcol!50!midcol, draw=black, thin] (4,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,2.5) {90\%};
    \filldraw[fill=highcol!50!midcol, draw=black, thin] (5,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,2.5) {90\%};
    \filldraw[fill=highcol!45!midcol, draw=black, thin] (6,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,2.5) {89\%};
    \filldraw[fill=highcol!50!midcol, draw=black, thin] (7,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,2.5) {90\%};
    \filldraw[fill=midcol!79!lowcol, draw=black, thin] (1,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,3.5) {63\%};
    \filldraw[fill=midcol!9!lowcol, draw=black, thin] (2,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,3.5) {7\%};
    \filldraw[fill=midcol!82!lowcol, draw=black, thin] (3,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,3.5) {66\%};
    \filldraw[fill=highcol!45!midcol, draw=black, thin] (4,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,3.5) {89\%};
    \filldraw[fill=midcol!94!lowcol, draw=black, thin] (5,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,3.5) {75\%};
    \filldraw[fill=highcol!35!midcol, draw=black, thin] (6,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,3.5) {87\%};
    \filldraw[fill=highcol!20!midcol, draw=black, thin] (7,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,3.5) {84\%};
    \filldraw[fill=midcol!66!lowcol, draw=black, thin] (1,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,4.5) {53\%};
    \filldraw[fill=midcol!10!lowcol, draw=black, thin] (2,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,4.5) {8\%};
    \filldraw[fill=midcol!75!lowcol, draw=black, thin] (3,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,4.5) {60\%};
    \filldraw[fill=highcol!60!midcol, draw=black, thin] (4,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,4.5) {92\%};
    \filldraw[fill=highcol!5!midcol, draw=black, thin] (5,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,4.5) {81\%};
    \filldraw[fill=highcol!50!midcol, draw=black, thin] (6,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,4.5) {90\%};
    \filldraw[fill=highcol!15!midcol, draw=black, thin] (7,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,4.5) {83\%};
    \filldraw[fill=midcol!71!lowcol, draw=black, thin] (1,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,5.5) {57\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (2,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,5.5) {5\%};
    \filldraw[fill=midcol!79!lowcol, draw=black, thin] (3,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,5.5) {63\%};
    \filldraw[fill=highcol!55!midcol, draw=black, thin] (4,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,5.5) {91\%};
    \filldraw[fill=highcol!40!midcol, draw=black, thin] (5,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,5.5) {88\%};
    \filldraw[fill=highcol!45!midcol, draw=black, thin] (6,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,5.5) {89\%};
    \filldraw[fill=highcol!20!midcol, draw=black, thin] (7,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,5.5) {84\%};
    \filldraw[fill=midcol!70!lowcol, draw=black, thin] (1,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,6.5) {56\%};
    \filldraw[fill=midcol!14!lowcol, draw=black, thin] (2,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,6.5) {11\%};
    \filldraw[fill=midcol!78!lowcol, draw=black, thin] (3,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,6.5) {62\%};
    \filldraw[fill=highcol!45!midcol, draw=black, thin] (4,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,6.5) {89\%};
    \filldraw[fill=highcol!0!midcol, draw=black, thin] (5,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,6.5) {80\%};
    \filldraw[fill=highcol!45!midcol, draw=black, thin] (6,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,6.5) {89\%};
    \filldraw[fill=midcol!98!lowcol, draw=black, thin] (7,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,6.5) {78\%};
    \filldraw[fill=midcol!71!lowcol, draw=black, thin] (1,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,7.5) {57\%};
    \filldraw[fill=midcol!9!lowcol, draw=black, thin] (2,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,7.5) {7\%};
    \filldraw[fill=midcol!79!lowcol, draw=black, thin] (3,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,7.5) {63\%};
    \filldraw[fill=highcol!45!midcol, draw=black, thin] (4,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,7.5) {89\%};
    \filldraw[fill=highcol!5!midcol, draw=black, thin] (5,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,7.5) {81\%};
    \filldraw[fill=highcol!50!midcol, draw=black, thin] (6,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,7.5) {90\%};
    \filldraw[fill=highcol!5!midcol, draw=black, thin] (7,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,7.5) {81\%};

    % Outer border
    \draw[thick] (1, 1) rectangle (8, 8);

\end{tikzpicture} &
% IN-1k | EFN-V2 -> RgNet | Threshold_0.5
\begin{tikzpicture}[x=0.55cm, y=-0.55cm]

    % Title
    \node[font=\footnotesize\bfseries, align=center] at (4.5, -0.2) {IN-1k $\cdot$ EFN-V2 $\to$ RgNet $\cdot$ $\gamma$ 0.5};

    % Axis labels
    \node[rotate=90, font=\scriptsize] at (-0.8, 4.5) {Source};
    \node[font=\scriptsize] at (4.5, 9.7) {Target};

    % Tick labels
    \foreach \i/\lbl in {1/AD, 2/LM (Abl.), 3/LM, 4/Zero, 5/Min, 6/Mean, 7/Max} {
        \node[left, font=\tiny, align=right] at (0.9, \i+0.5) {\lbl};
        \node[rotate=45, font=\tiny, anchor=north east] at (\i+0.8, 8.1) {\lbl};
    }

    % Cells
    \filldraw[fill=midcol!92!lowcol, draw=black, thin] (1,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,1.5) {74\%};
    \filldraw[fill=midcol!15!lowcol, draw=black, thin] (2,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,1.5) {12\%};
    \filldraw[fill=midcol!95!lowcol, draw=black, thin] (3,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,1.5) {76\%};
    \filldraw[fill=highcol!75!midcol, draw=black, thin] (4,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,1.5) {95\%};
    \filldraw[fill=highcol!45!midcol, draw=black, thin] (5,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,1.5) {89\%};
    \filldraw[fill=highcol!70!midcol, draw=black, thin] (6,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,1.5) {94\%};
    \filldraw[fill=highcol!55!midcol, draw=black, thin] (7,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,1.5) {91\%};
    \filldraw[fill=highcol!20!midcol, draw=black, thin] (1,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,2.5) {84\%};
    \filldraw[fill=highcol!0!midcol, draw=black, thin] (2,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,2.5) {80\%};
    \filldraw[fill=highcol!20!midcol, draw=black, thin] (3,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,2.5) {84\%};
    \filldraw[fill=highcol!50!midcol, draw=black, thin] (4,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,2.5) {90\%};
    \filldraw[fill=highcol!50!midcol, draw=black, thin] (5,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,2.5) {90\%};
    \filldraw[fill=highcol!45!midcol, draw=black, thin] (6,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,2.5) {89\%};
    \filldraw[fill=highcol!50!midcol, draw=black, thin] (7,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,2.5) {90\%};
    \filldraw[fill=midcol!72!lowcol, draw=black, thin] (1,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,3.5) {58\%};
    \filldraw[fill=midcol!8!lowcol, draw=black, thin] (2,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,3.5) {6\%};
    \filldraw[fill=midcol!76!lowcol, draw=black, thin] (3,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,3.5) {61\%};
    \filldraw[fill=highcol!30!midcol, draw=black, thin] (4,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,3.5) {86\%};
    \filldraw[fill=midcol!94!lowcol, draw=black, thin] (5,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,3.5) {75\%};
    \filldraw[fill=highcol!20!midcol, draw=black, thin] (6,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,3.5) {84\%};
    \filldraw[fill=highcol!0!midcol, draw=black, thin] (7,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,3.5) {80\%};
    \filldraw[fill=midcol!56!lowcol, draw=black, thin] (1,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,4.5) {45\%};
    \filldraw[fill=midcol!5!lowcol, draw=black, thin] (2,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,4.5) {4\%};
    \filldraw[fill=midcol!68!lowcol, draw=black, thin] (3,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,4.5) {54\%};
    \filldraw[fill=highcol!40!midcol, draw=black, thin] (4,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,4.5) {88\%};
    \filldraw[fill=midcol!96!lowcol, draw=black, thin] (5,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,4.5) {77\%};
    \filldraw[fill=highcol!20!midcol, draw=black, thin] (6,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,4.5) {84\%};
    \filldraw[fill=midcol!96!lowcol, draw=black, thin] (7,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,4.5) {77\%};
    \filldraw[fill=midcol!65!lowcol, draw=black, thin] (1,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,5.5) {52\%};
    \filldraw[fill=midcol!5!lowcol, draw=black, thin] (2,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,5.5) {4\%};
    \filldraw[fill=midcol!74!lowcol, draw=black, thin] (3,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,5.5) {59\%};
    \filldraw[fill=highcol!40!midcol, draw=black, thin] (4,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,5.5) {88\%};
    \filldraw[fill=highcol!0!midcol, draw=black, thin] (5,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,5.5) {80\%};
    \filldraw[fill=highcol!25!midcol, draw=black, thin] (6,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,5.5) {85\%};
    \filldraw[fill=midcol!98!lowcol, draw=black, thin] (7,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,5.5) {78\%};
    \filldraw[fill=midcol!59!lowcol, draw=black, thin] (1,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,6.5) {47\%};
    \filldraw[fill=midcol!9!lowcol, draw=black, thin] (2,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,6.5) {7\%};
    \filldraw[fill=midcol!69!lowcol, draw=black, thin] (3,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,6.5) {55\%};
    \filldraw[fill=highcol!40!midcol, draw=black, thin] (4,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,6.5) {88\%};
    \filldraw[fill=midcol!94!lowcol, draw=black, thin] (5,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,6.5) {75\%};
    \filldraw[fill=highcol!35!midcol, draw=black, thin] (6,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,6.5) {87\%};
    \filldraw[fill=midcol!98!lowcol, draw=black, thin] (7,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,6.5) {78\%};
    \filldraw[fill=midcol!62!lowcol, draw=black, thin] (1,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,7.5) {50\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (2,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,7.5) {5\%};
    \filldraw[fill=midcol!64!lowcol, draw=black, thin] (3,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,7.5) {51\%};
    \filldraw[fill=highcol!45!midcol, draw=black, thin] (4,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,7.5) {89\%};
    \filldraw[fill=midcol!92!lowcol, draw=black, thin] (5,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,7.5) {74\%};
    \filldraw[fill=highcol!35!midcol, draw=black, thin] (6,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,7.5) {87\%};
    \filldraw[fill=highcol!5!midcol, draw=black, thin] (7,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,7.5) {81\%};

    % Outer border
    \draw[thick] (1, 1) rectangle (8, 8);

\end{tikzpicture} \\
\end{tabular}\hfill
\par\vspace{2pt}
\noindent\hspace*{-1.5cm}\hfill\begin{tabular}{ccc}
% IN-1k | EFN-V2 -> RgNet | Threshold_0.3
\begin{tikzpicture}[x=0.55cm, y=-0.55cm]

    % Title
    \node[font=\footnotesize\bfseries, align=center] at (4.5, -0.2) {IN-1k $\cdot$ EFN-V2 $\to$ RgNet $\cdot$ $\gamma$ 0.3};

    % Axis labels
    \node[rotate=90, font=\scriptsize] at (-0.8, 4.5) {Source};
    \node[font=\scriptsize] at (4.5, 9.7) {Target};

    % Tick labels
    \foreach \i/\lbl in {1/AD, 2/LM (Abl.), 3/LM, 4/Zero, 5/Min, 6/Mean, 7/Max} {
        \node[left, font=\tiny, align=right] at (0.9, \i+0.5) {\lbl};
        \node[rotate=45, font=\tiny, anchor=north east] at (\i+0.8, 8.1) {\lbl};
    }

    % Cells
    \filldraw[fill=midcol!85!lowcol, draw=black, thin] (1,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,1.5) {68\%};
    \filldraw[fill=midcol!11!lowcol, draw=black, thin] (2,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,1.5) {9\%};
    \filldraw[fill=midcol!88!lowcol, draw=black, thin] (3,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,1.5) {70\%};
    \filldraw[fill=highcol!60!midcol, draw=black, thin] (4,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,1.5) {92\%};
    \filldraw[fill=highcol!35!midcol, draw=black, thin] (5,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,1.5) {87\%};
    \filldraw[fill=highcol!60!midcol, draw=black, thin] (6,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,1.5) {92\%};
    \filldraw[fill=highcol!55!midcol, draw=black, thin] (7,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,1.5) {91\%};
    \filldraw[fill=highcol!20!midcol, draw=black, thin] (1,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,2.5) {84\%};
    \filldraw[fill=midcol!98!lowcol, draw=black, thin] (2,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,2.5) {78\%};
    \filldraw[fill=highcol!20!midcol, draw=black, thin] (3,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,2.5) {84\%};
    \filldraw[fill=highcol!50!midcol, draw=black, thin] (4,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,2.5) {90\%};
    \filldraw[fill=highcol!50!midcol, draw=black, thin] (5,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,2.5) {90\%};
    \filldraw[fill=highcol!45!midcol, draw=black, thin] (6,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,2.5) {89\%};
    \filldraw[fill=highcol!50!midcol, draw=black, thin] (7,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,2.5) {90\%};
    \filldraw[fill=midcol!62!lowcol, draw=black, thin] (1,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,3.5) {50\%};
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (2,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,3.5) {1\%};
    \filldraw[fill=midcol!66!lowcol, draw=black, thin] (3,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,3.5) {53\%};
    \filldraw[fill=highcol!5!midcol, draw=black, thin] (4,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,3.5) {81\%};
    \filldraw[fill=midcol!92!lowcol, draw=black, thin] (5,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,3.5) {74\%};
    \filldraw[fill=highcol!10!midcol, draw=black, thin] (6,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,3.5) {82\%};
    \filldraw[fill=highcol!5!midcol, draw=black, thin] (7,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,3.5) {81\%};
    \filldraw[fill=midcol!51!lowcol, draw=black, thin] (1,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,4.5) {41\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (2,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,4.5) {2\%};
    \filldraw[fill=midcol!56!lowcol, draw=black, thin] (3,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,4.5) {45\%};
    \filldraw[fill=highcol!40!midcol, draw=black, thin] (4,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,4.5) {88\%};
    \filldraw[fill=midcol!94!lowcol, draw=black, thin] (5,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,4.5) {75\%};
    \filldraw[fill=highcol!40!midcol, draw=black, thin] (6,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,4.5) {88\%};
    \filldraw[fill=midcol!95!lowcol, draw=black, thin] (7,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,4.5) {76\%};
    \filldraw[fill=midcol!61!lowcol, draw=black, thin] (1,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,5.5) {49\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (2,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,5.5) {2\%};
    \filldraw[fill=midcol!70!lowcol, draw=black, thin] (3,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,5.5) {56\%};
    \filldraw[fill=highcol!30!midcol, draw=black, thin] (4,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,5.5) {86\%};
    \filldraw[fill=midcol!98!lowcol, draw=black, thin] (5,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,5.5) {78\%};
    \filldraw[fill=highcol!15!midcol, draw=black, thin] (6,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,5.5) {83\%};
    \filldraw[fill=midcol!98!lowcol, draw=black, thin] (7,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,5.5) {78\%};
    \filldraw[fill=midcol!54!lowcol, draw=black, thin] (1,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,6.5) {43\%};
    \filldraw[fill=midcol!6!lowcol, draw=black, thin] (2,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,6.5) {5\%};
    \filldraw[fill=midcol!59!lowcol, draw=black, thin] (3,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,6.5) {47\%};
    \filldraw[fill=highcol!20!midcol, draw=black, thin] (4,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,6.5) {84\%};
    \filldraw[fill=midcol!92!lowcol, draw=black, thin] (5,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,6.5) {74\%};
    \filldraw[fill=highcol!20!midcol, draw=black, thin] (6,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,6.5) {84\%};
    \filldraw[fill=midcol!89!lowcol, draw=black, thin] (7,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,6.5) {71\%};
    \filldraw[fill=midcol!56!lowcol, draw=black, thin] (1,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,7.5) {45\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (2,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,7.5) {2\%};
    \filldraw[fill=midcol!58!lowcol, draw=black, thin] (3,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,7.5) {46\%};
    \filldraw[fill=highcol!30!midcol, draw=black, thin] (4,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,7.5) {86\%};
    \filldraw[fill=midcol!89!lowcol, draw=black, thin] (5,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,7.5) {71\%};
    \filldraw[fill=highcol!15!midcol, draw=black, thin] (6,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,7.5) {83\%};
    \filldraw[fill=midcol!91!lowcol, draw=black, thin] (7,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,7.5) {73\%};

    % Outer border
    \draw[thick] (1, 1) rectangle (8, 8);

\end{tikzpicture} &
% IN-1k | EFN-V2 -> RgNet | Threshold_0.1
\begin{tikzpicture}[x=0.55cm, y=-0.55cm]

    % Title
    \node[font=\footnotesize\bfseries, align=center] at (4.5, -0.2) {IN-1k $\cdot$ EFN-V2 $\to$ RgNet $\cdot$ $\gamma$ 0.1};

    % Axis labels
    \node[rotate=90, font=\scriptsize] at (-0.8, 4.5) {Source};
    \node[font=\scriptsize] at (4.5, 9.7) {Target};

    % Tick labels
    \foreach \i/\lbl in {1/AD, 2/LM (Abl.), 3/LM, 4/Zero, 5/Min, 6/Mean, 7/Max} {
        \node[left, font=\tiny, align=right] at (0.9, \i+0.5) {\lbl};
        \node[rotate=45, font=\tiny, anchor=north east] at (\i+0.8, 8.1) {\lbl};
    }

    % Cells
    \filldraw[fill=midcol!81!lowcol, draw=black, thin] (1,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,1.5) {65\%};
    \filldraw[fill=midcol!11!lowcol, draw=black, thin] (2,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,1.5) {9\%};
    \filldraw[fill=midcol!81!lowcol, draw=black, thin] (3,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,1.5) {65\%};
    \filldraw[fill=highcol!60!midcol, draw=black, thin] (4,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,1.5) {92\%};
    \filldraw[fill=highcol!10!midcol, draw=black, thin] (5,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,1.5) {82\%};
    \filldraw[fill=highcol!55!midcol, draw=black, thin] (6,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,1.5) {91\%};
    \filldraw[fill=highcol!25!midcol, draw=black, thin] (7,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,1.5) {85\%};
    \filldraw[fill=highcol!20!midcol, draw=black, thin] (1,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,2.5) {84\%};
    \filldraw[fill=highcol!0!midcol, draw=black, thin] (2,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,2.5) {80\%};
    \filldraw[fill=highcol!20!midcol, draw=black, thin] (3,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,2.5) {84\%};
    \filldraw[fill=highcol!50!midcol, draw=black, thin] (4,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,2.5) {90\%};
    \filldraw[fill=highcol!50!midcol, draw=black, thin] (5,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,2.5) {90\%};
    \filldraw[fill=highcol!45!midcol, draw=black, thin] (6,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,2.5) {89\%};
    \filldraw[fill=highcol!50!midcol, draw=black, thin] (7,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,2.5) {90\%};
    \filldraw[fill=midcol!52!lowcol, draw=black, thin] (1,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,3.5) {42\%};
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (2,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,3.5) {1\%};
    \filldraw[fill=midcol!59!lowcol, draw=black, thin] (3,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,3.5) {47\%};
    \filldraw[fill=midcol!96!lowcol, draw=black, thin] (4,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,3.5) {77\%};
    \filldraw[fill=midcol!84!lowcol, draw=black, thin] (5,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,3.5) {67\%};
    \filldraw[fill=midcol!96!lowcol, draw=black, thin] (6,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,3.5) {77\%};
    \filldraw[fill=midcol!95!lowcol, draw=black, thin] (7,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,3.5) {76\%};
    \filldraw[fill=midcol!45!lowcol, draw=black, thin] (1,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,4.5) {36\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (2,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,4.5) {2\%};
    \filldraw[fill=midcol!50!lowcol, draw=black, thin] (3,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,4.5) {40\%};
    \filldraw[fill=highcol!20!midcol, draw=black, thin] (4,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,4.5) {84\%};
    \filldraw[fill=midcol!85!lowcol, draw=black, thin] (5,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,4.5) {68\%};
    \filldraw[fill=highcol!15!midcol, draw=black, thin] (6,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,4.5) {83\%};
    \filldraw[fill=midcol!89!lowcol, draw=black, thin] (7,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,4.5) {71\%};
    \filldraw[fill=midcol!51!lowcol, draw=black, thin] (1,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,5.5) {41\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,5.5) {0\%};
    \filldraw[fill=midcol!61!lowcol, draw=black, thin] (3,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,5.5) {49\%};
    \filldraw[fill=highcol!20!midcol, draw=black, thin] (4,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,5.5) {84\%};
    \filldraw[fill=midcol!95!lowcol, draw=black, thin] (5,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,5.5) {76\%};
    \filldraw[fill=highcol!0!midcol, draw=black, thin] (6,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,5.5) {80\%};
    \filldraw[fill=midcol!95!lowcol, draw=black, thin] (7,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,5.5) {76\%};
    \filldraw[fill=midcol!42!lowcol, draw=black, thin] (1,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,6.5) {34\%};
    \filldraw[fill=midcol!4!lowcol, draw=black, thin] (2,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,6.5) {3\%};
    \filldraw[fill=midcol!50!lowcol, draw=black, thin] (3,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,6.5) {40\%};
    \filldraw[fill=highcol!5!midcol, draw=black, thin] (4,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,6.5) {81\%};
    \filldraw[fill=midcol!85!lowcol, draw=black, thin] (5,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,6.5) {68\%};
    \filldraw[fill=highcol!0!midcol, draw=black, thin] (6,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,6.5) {80\%};
    \filldraw[fill=midcol!82!lowcol, draw=black, thin] (7,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,6.5) {66\%};
    \filldraw[fill=midcol!50!lowcol, draw=black, thin] (1,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,7.5) {40\%};
    \filldraw[fill=midcol!4!lowcol, draw=black, thin] (2,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,7.5) {3\%};
    \filldraw[fill=midcol!50!lowcol, draw=black, thin] (3,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,7.5) {40\%};
    \filldraw[fill=highcol!5!midcol, draw=black, thin] (4,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,7.5) {81\%};
    \filldraw[fill=midcol!86!lowcol, draw=black, thin] (5,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,7.5) {69\%};
    \filldraw[fill=highcol!15!midcol, draw=black, thin] (6,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,7.5) {83\%};
    \filldraw[fill=midcol!85!lowcol, draw=black, thin] (7,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,7.5) {68\%};

    % Outer border
    \draw[thick] (1, 1) rectangle (8, 8);

\end{tikzpicture} &
% IN-1k | EFN-V2 -> RgNet | Threshold_0
\begin{tikzpicture}[x=0.55cm, y=-0.55cm]

    % Title
    \node[font=\footnotesize\bfseries, align=center] at (4.5, -0.2) {IN-1k $\cdot$ EFN-V2 $\to$ RgNet $\cdot$ $\gamma$ 0};

    % Axis labels
    \node[rotate=90, font=\scriptsize] at (-0.8, 4.5) {Source};
    \node[font=\scriptsize] at (4.5, 9.7) {Target};

    % Tick labels
    \foreach \i/\lbl in {1/AD, 2/LM (Abl.), 3/LM, 4/Zero, 5/Min, 6/Mean, 7/Max} {
        \node[left, font=\tiny, align=right] at (0.9, \i+0.5) {\lbl};
        \node[rotate=45, font=\tiny, anchor=north east] at (\i+0.8, 8.1) {\lbl};
    }

    % Cells
    \filldraw[fill=midcol!81!lowcol, draw=black, thin] (1,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,1.5) {65\%};
    \filldraw[fill=midcol!11!lowcol, draw=black, thin] (2,1) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,1.5) {9\%};
    \filldraw[fill=midcol!82!lowcol, draw=black, thin] (3,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,1.5) {66\%};
    \filldraw[fill=highcol!60!midcol, draw=black, thin] (4,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,1.5) {92\%};
    \filldraw[fill=highcol!10!midcol, draw=black, thin] (5,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,1.5) {82\%};
    \filldraw[fill=highcol!55!midcol, draw=black, thin] (6,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,1.5) {91\%};
    \filldraw[fill=highcol!25!midcol, draw=black, thin] (7,1) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,1.5) {85\%};
    \filldraw[fill=highcol!20!midcol, draw=black, thin] (1,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,2.5) {84\%};
    \filldraw[fill=highcol!0!midcol, draw=black, thin] (2,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,2.5) {80\%};
    \filldraw[fill=highcol!20!midcol, draw=black, thin] (3,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,2.5) {84\%};
    \filldraw[fill=highcol!50!midcol, draw=black, thin] (4,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,2.5) {90\%};
    \filldraw[fill=highcol!50!midcol, draw=black, thin] (5,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,2.5) {90\%};
    \filldraw[fill=highcol!45!midcol, draw=black, thin] (6,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,2.5) {89\%};
    \filldraw[fill=highcol!50!midcol, draw=black, thin] (7,2) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,2.5) {90\%};
    \filldraw[fill=midcol!52!lowcol, draw=black, thin] (1,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,3.5) {42\%};
    \filldraw[fill=midcol!1!lowcol, draw=black, thin] (2,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,3.5) {1\%};
    \filldraw[fill=midcol!59!lowcol, draw=black, thin] (3,3) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,3.5) {47\%};
    \filldraw[fill=midcol!96!lowcol, draw=black, thin] (4,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,3.5) {77\%};
    \filldraw[fill=midcol!82!lowcol, draw=black, thin] (5,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,3.5) {66\%};
    \filldraw[fill=midcol!96!lowcol, draw=black, thin] (6,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,3.5) {77\%};
    \filldraw[fill=midcol!94!lowcol, draw=black, thin] (7,3) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,3.5) {75\%};
    \filldraw[fill=midcol!45!lowcol, draw=black, thin] (1,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,4.5) {36\%};
    \filldraw[fill=midcol!2!lowcol, draw=black, thin] (2,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,4.5) {2\%};
    \filldraw[fill=midcol!48!lowcol, draw=black, thin] (3,4) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,4.5) {38\%};
    \filldraw[fill=highcol!20!midcol, draw=black, thin] (4,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,4.5) {84\%};
    \filldraw[fill=midcol!82!lowcol, draw=black, thin] (5,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,4.5) {66\%};
    \filldraw[fill=highcol!15!midcol, draw=black, thin] (6,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,4.5) {83\%};
    \filldraw[fill=midcol!89!lowcol, draw=black, thin] (7,4) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,4.5) {71\%};
    \filldraw[fill=midcol!50!lowcol, draw=black, thin] (1,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,5.5) {40\%};
    \filldraw[fill=midcol!0!lowcol, draw=black, thin] (2,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,5.5) {0\%};
    \filldraw[fill=midcol!59!lowcol, draw=black, thin] (3,5) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,5.5) {47\%};
    \filldraw[fill=highcol!20!midcol, draw=black, thin] (4,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,5.5) {84\%};
    \filldraw[fill=midcol!92!lowcol, draw=black, thin] (5,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,5.5) {74\%};
    \filldraw[fill=highcol!0!midcol, draw=black, thin] (6,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,5.5) {80\%};
    \filldraw[fill=midcol!92!lowcol, draw=black, thin] (7,5) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,5.5) {74\%};
    \filldraw[fill=midcol!41!lowcol, draw=black, thin] (1,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,6.5) {33\%};
    \filldraw[fill=midcol!4!lowcol, draw=black, thin] (2,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,6.5) {3\%};
    \filldraw[fill=midcol!50!lowcol, draw=black, thin] (3,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,6.5) {40\%};
    \filldraw[fill=highcol!5!midcol, draw=black, thin] (4,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,6.5) {81\%};
    \filldraw[fill=midcol!85!lowcol, draw=black, thin] (5,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,6.5) {68\%};
    \filldraw[fill=highcol!5!midcol, draw=black, thin] (6,6) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,6.5) {81\%};
    \filldraw[fill=midcol!81!lowcol, draw=black, thin] (7,6) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,6.5) {65\%};
    \filldraw[fill=midcol!50!lowcol, draw=black, thin] (1,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (1.5,7.5) {40\%};
    \filldraw[fill=midcol!4!lowcol, draw=black, thin] (2,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (2.5,7.5) {3\%};
    \filldraw[fill=midcol!50!lowcol, draw=black, thin] (3,7) rectangle ++(1,1);
    \node[text=black, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (3.5,7.5) {40\%};
    \filldraw[fill=highcol!5!midcol, draw=black, thin] (4,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (4.5,7.5) {81\%};
    \filldraw[fill=midcol!86!lowcol, draw=black, thin] (5,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (5.5,7.5) {69\%};
    \filldraw[fill=highcol!20!midcol, draw=black, thin] (6,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (6.5,7.5) {84\%};
    \filldraw[fill=midcol!86!lowcol, draw=black, thin] (7,7) rectangle ++(1,1);
    \node[text=white, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (7.5,7.5) {69\%};

    % Outer border
    \draw[thick] (1, 1) rectangle (8, 8);

\end{tikzpicture} \\
\end{tabular}\hfill
\par\vspace{2pt}

==> Plots/discoverability_rex.tex <==
% % ---- Optimized Shared axis style ----
% \pgfplotsset{
%   cfbase/.style={
%     ybar=0pt, 
%     bar width=2.2pt, 
%     width=\linewidth, 
%     height=4.2cm, 
%     ymin=0, ymax=108,
%     ymajorgrids,
%     grid style={dashed, black!25},
%     symbolic x coords={t0,t1,t2,t3,t4,t5},
%     xtick=data,
%     tick align=outside,
%     xtick pos=bottom, % Removes ticks from the top edge
%     ytick pos=left,   % Removes ticks from the right edge
%     xticklabels={}, 
%     ytick={0,25,50,75,100},
%     yticklabel style={font=\scriptsize},
%     tick style={black!60},
%     axis line style={black!60},
%     enlarge x limits=0.15, 
%     every axis plot/.append style={draw=black!55, line width=0.1pt}, 
%   },
%   cflabels/.style={
%     xticklabels={{$T=[0, 0.1]$}, {$T=[0.1, 0.3]$}, {$T=[0.3, 0.5]$}, {$T=[0.5, 0.7]$}, {$T=[0.7, 0.9]$}, {$T=[0.9, 1]$}},
%     xticklabel style={rotate=45, anchor=north east, font=\scriptsize, inner sep=2pt},
%   },
% }

% %% ==================== Row 1: ResNet50 ====================
% \begin{subfigure}{0.32\textwidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[cfbase,
%   title={ImageNet-1k}, title style={font=\small, yshift=-1mm},
%   ylabel={ResNet50}, ylabel style={font=\small}
%   ]
%   \addplot[fill=ad_color]   coordinates{(t0,70.0)(t1,94.17)(t2,95.0)(t3,96.67)(t4,95.83)(t5,100.0)};
%   \addplot[fill=lm_color]   coordinates{(t0,8.33)(t1,22.5)(t2,44.17)(t3,50.83)(t4,63.33)(t5,94.17)};
%   \addplot[fill=lma_color]  coordinates{(t0,0.83)(t1,5.83)(t2,30.83)(t3,51.67)(t4,57.5)(t5,87.5)};
%   \addplot[fill=zero_color] coordinates{(t0,74.17)(t1,91.67)(t2,92.5)(t3,88.33)(t4,95.0)(t5,100.0)};
%   \addplot[fill=avg_color]  coordinates{(t0,60.0)(t1,92.5)(t2,95.0)(t3,90.83)(t4,95.0)(t5,100.0)};
%   \addplot[fill=max_color]  coordinates{(t0,65.83)(t1,90.83)(t2,91.67)(t3,93.33)(t4,94.17)(t5,100.0)};
%   \addplot[fill=min_color]  coordinates{(t0,67.5)(t1,94.17)(t2,95.83)(t3,95.0)(t4,95.83)(t5,100.0)};
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}\hspace{4mm}% Explicit wider gap to balance visual weight
% \begin{subfigure}{0.32\textwidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[cfbase, yticklabel=\empty,
%   title={ImageNet-v2}, title style={font=\small, yshift=-1mm}]
%   \addplot[fill=ad_color]   coordinates{(t0,65.87)(t1,97.62)(t2,96.83)(t3,96.03)(t4,94.44)(t5,100.0)};
%   \addplot[fill=lm_color]   coordinates{(t0,3.97)(t1,25.4)(t2,40.48)(t3,56.35)(t4,63.49)(t5,96.03)};
%   \addplot[fill=lma_color]  coordinates{(t0,0.79)(t1,8.73)(t2,37.3)(t3,48.41)(t4,57.94)(t5,85.71)};
%   \addplot[fill=zero_color] coordinates{(t0,72.22)(t1,93.65)(t2,93.65)(t3,93.65)(t4,94.44)(t5,100.0)};
%   \addplot[fill=avg_color]  coordinates{(t0,73.81)(t1,94.44)(t2,94.44)(t3,92.86)(t4,93.65)(t5,100.0)};
%   \addplot[fill=max_color]  coordinates{(t0,69.84)(t1,95.24)(t2,96.83)(t3,95.24)(t4,94.44)(t5,100.0)};
%   \addplot[fill=min_color]  coordinates{(t0,65.87)(t1,93.65)(t2,96.03)(t3,95.24)(t4,95.24)(t5,100.0)};
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}\hspace{1mm}% Explicit tight gap to pull VOC closer
% \begin{subfigure}{0.32\textwidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[cfbase, yticklabel=\empty,
%   title={PASCAL-VOC}, title style={font=\small, yshift=-1mm}]
%   \addplot[fill=ad_color]   coordinates{(t0,0.0)(t1,51.54)(t2,79.23)(t3,83.85)(t4,92.31)(t5,96.15)};
%   \addplot[fill=lm_color]   coordinates{(t0,6.92)(t1,32.31)(t2,52.31)(t3,52.31)(t4,66.15)(t5,100.0)};
%   \addplot[fill=lma_color]  coordinates{(t0,6.92)(t1,0.0)(t2,0.0)(t3,4.62)(t4,7.69)(t5,73.08)};
%   \addplot[fill=zero_color] coordinates{(t0,0.0)(t1,30.77)(t2,60.77)(t3,70.77)(t4,81.54)(t5,96.15)};
%   \addplot[fill=avg_color]  coordinates{(t0,0.0)(t1,17.69)(t2,53.08)(t3,65.38)(t4,77.69)(t5,96.15)};
%   \addplot[fill=max_color]  coordinates{(t0,0.0)(t1,26.15)(t2,61.54)(t3,68.46)(t4,86.15)(t5,96.15)};
%   \addplot[fill=min_color]  coordinates{(t0,0.0)(t1,10.0)(t2,53.08)(t3,78.46)(t4,90.77)(t5,96.15)};
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}

% \vspace{1.5mm} 

% %% ==================== Row 2: RegNetY ====================
% \begin{subfigure}{0.32\textwidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[cfbase,
%   ylabel={RegNetY}, ylabel style={font=\small}]
%   \addplot[fill=ad_color]   coordinates{(t0,62.31)(t1,79.23)(t2,85.38)(t3,92.31)(t4,96.15)(t5,100.0)};
%   \addplot[fill=lm_color]   coordinates{(t0,63.85)(t1,85.38)(t2,90.77)(t3,93.08)(t4,96.15)(t5,100.0)};
%   \addplot[fill=lma_color]  coordinates{(t0,59.23)(t1,71.54)(t2,73.08)(t3,76.15)(t4,72.31)(t5,99.23)};
%   \addplot[fill=zero_color] coordinates{(t0,55.38)(t1,80.0)(t2,86.92)(t3,85.38)(t4,90.77)(t5,100.0)};
%   \addplot[fill=avg_color]  coordinates{(t0,54.62)(t1,80.0)(t2,86.15)(t3,87.69)(t4,93.08)(t5,100.0)};
%   \addplot[fill=max_color]  coordinates{(t0,53.85)(t1,79.23)(t2,87.69)(t3,91.54)(t4,92.31)(t5,100.0)};
%   \addplot[fill=min_color]  coordinates{(t0,50.77)(t1,86.15)(t2,85.38)(t3,86.92)(t4,92.31)(t5,100.0)};
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}\hspace{4mm}%
% \begin{subfigure}{0.32\textwidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[cfbase, yticklabel=\empty]
%   \addplot[fill=ad_color]   coordinates{(t0,65.12)(t1,88.37)(t2,95.35)(t3,90.7)(t4,96.12)(t5,100.0)};
%   \addplot[fill=lm_color]   coordinates{(t0,70.54)(t1,89.15)(t2,94.57)(t3,96.12)(t4,93.02)(t5,100.0)};
%   \addplot[fill=lma_color]  coordinates{(t0,55.04)(t1,76.74)(t2,77.52)(t3,80.62)(t4,82.95)(t5,100.0)};
%   \addplot[fill=zero_color] coordinates{(t0,51.16)(t1,82.95)(t2,86.05)(t3,87.6)(t4,93.8)(t5,100.0)};
%   \addplot[fill=avg_color]  coordinates{(t0,51.94)(t1,87.6)(t2,86.82)(t3,92.25)(t4,92.25)(t5,100.0)};
%   \addplot[fill=max_color]  coordinates{(t0,58.14)(t1,86.05)(t2,86.82)(t3,93.02)(t4,96.12)(t5,100.0)};
%   \addplot[fill=min_color]  coordinates{(t0,54.26)(t1,78.29)(t2,80.62)(t3,86.05)(t4,91.47)(t5,100.0)};
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}\hspace{1mm}%
% \begin{subfigure}{0.32\textwidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[cfbase, yticklabel=\empty]
%   \addplot[fill=ad_color]   coordinates{(t0,0.0)(t1,20.31)(t2,66.41)(t3,86.72)(t4,92.19)(t5,100.0)};
%   \addplot[fill=lm_color]   coordinates{(t0,0.0)(t1,24.22)(t2,67.19)(t3,89.84)(t4,93.75)(t5,100.0)};
%   \addplot[fill=lma_color]  coordinates{(t0,0.0)(t1,13.28)(t2,26.56)(t3,39.06)(t4,46.88)(t5,97.66)};
%   \addplot[fill=zero_color] coordinates{(t0,0.0)(t1,60.16)(t2,78.12)(t3,92.19)(t4,96.88)(t5,100.0)};
%   \addplot[fill=avg_color]  coordinates{(t0,0.0)(t1,39.06)(t2,81.25)(t3,86.72)(t4,94.53)(t5,100.0)};
%   \addplot[fill=max_color]  coordinates{(t0,2.34)(t1,64.06)(t2,86.72)(t3,92.97)(t4,96.88)(t5,100.0)};
%   \addplot[fill=min_color]  coordinates{(t0,0.0)(t1,64.06)(t2,87.5)(t3,90.62)(t4,98.44)(t5,100.0)};
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}

% \vspace{1.5mm} 

% %% ==================== Row 3: EfficientNet ====================
% \begin{subfigure}{0.32\textwidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[cfbase, cflabels,
%   ylabel={EfficientNet}, ylabel style={font=\small}]
%   \addplot[fill=ad_color]   coordinates{(t0,4.65)(t1,65.89)(t2,83.72)(t3,90.7)(t4,97.67)(t5,100.0)};
%   \addplot[fill=lm_color]   coordinates{(t0,6.2)(t1,49.61)(t2,79.07)(t3,86.82)(t4,86.82)(t5,94.57)};
%   \addplot[fill=lma_color]  coordinates{(t0,14.73)(t1,24.03)(t2,23.26)(t3,32.56)(t4,37.98)(t5,91.47)};
%   \addplot[fill=zero_color] coordinates{(t0,13.18)(t1,61.24)(t2,82.17)(t3,93.8)(t4,95.35)(t5,100.0)};
%   \addplot[fill=avg_color]  coordinates{(t0,11.63)(t1,67.44)(t2,89.15)(t3,93.02)(t4,98.45)(t5,100.0)};
%   \addplot[fill=max_color]  coordinates{(t0,4.65)(t1,64.34)(t2,84.5)(t3,95.35)(t4,96.12)(t5,99.22)};
%   \addplot[fill=min_color]  coordinates{(t0,14.73)(t1,59.69)(t2,84.5)(t3,93.02)(t4,93.8)(t5,100.0)};
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}\hspace{4mm}%
% \begin{subfigure}{0.32\textwidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[cfbase, cflabels, yticklabel=\empty]
%   \addplot[fill=ad_color]   coordinates{(t0,6.98)(t1,66.67)(t2,89.92)(t3,96.12)(t4,95.35)(t5,100.0)};
%   \addplot[fill=lm_color]   coordinates{(t0,5.43)(t1,52.71)(t2,79.07)(t3,95.35)(t4,96.12)(t5,99.22)};
%   \addplot[fill=lma_color]  coordinates{(t0,10.85)(t1,14.73)(t2,17.83)(t3,24.03)(t4,34.11)(t5,93.8)};
%   \addplot[fill=zero_color] coordinates{(t0,14.73)(t1,72.09)(t2,85.27)(t3,96.9)(t4,93.8)(t5,100.0)};
%   \addplot[fill=avg_color]  coordinates{(t0,16.28)(t1,68.22)(t2,85.27)(t3,96.12)(t4,96.12)(t5,100.0)};
%   \addplot[fill=max_color]  coordinates{(t0,10.08)(t1,67.44)(t2,87.6)(t3,93.8)(t4,91.47)(t5,100.0)};
%   \addplot[fill=min_color]  coordinates{(t0,11.63)(t1,66.67)(t2,86.82)(t3,92.25)(t4,96.12)(t5,100.0)};
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}\hspace{1mm}%
% \begin{subfigure}{0.32\textwidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[cfbase, cflabels, yticklabel=\empty]
%   \addplot[fill=ad_color]   coordinates{(t0,0.0)(t1,16.54)(t2,63.78)(t3,82.68)(t4,92.13)(t5,100.0)};
%   \addplot[fill=lm_color]   coordinates{(t0,0.0)(t1,12.6)(t2,43.31)(t3,63.78)(t4,74.8)(t5,96.85)};
%   \addplot[fill=lma_color]  coordinates{(t0,3.15)(t1,1.57)(t2,2.36)(t3,5.51)(t4,7.87)(t5,89.76)};
%   \addplot[fill=zero_color] coordinates{(t0,0.0)(t1,20.47)(t2,70.87)(t3,88.19)(t4,92.91)(t5,100.0)};
%   \addplot[fill=avg_color]  coordinates{(t0,0.0)(t1,22.83)(t2,70.08)(t3,84.25)(t4,93.7)(t5,100.0)};
%   \addplot[fill=max_color]  coordinates{(t0,0.0)(t1,20.47)(t2,58.27)(t3,75.59)(t4,92.91)(t5,100.0)};
%   \addplot[fill=min_color]  coordinates{(t0,0.0)(t1,20.47)(t2,59.06)(t3,74.02)(t4,79.53)(t5,100.0)};
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}

% \vspace{5mm} 

% \begin{center}
% \begin{tikzpicture}
%   \node[draw=black, rounded corners, inner sep=6pt, font=\small\bfseries]{%
%     \textcolor{ad_color}{AD}\hspace{1.5em}
%     \textcolor{min_color}{Min}\hspace{1.5em}
%     \textcolor{max_color}{Max}\hspace{1.5em}
%     \textcolor{avg_color}{Avg}\hspace{1.5em}
%     \textcolor{zero_color}{Zero}\hspace{1.5em}
%     \textcolor{lma_color}{Layer Mask (Ablated)}\hspace{1.5em}
%     \textcolor{lm_color}{Layer Mask}%
%   };
% \end{tikzpicture}
% \end{center}

% ---- Shared axis style (Forced Gap Layout) ----
\pgfplotsset{
  cfbase/.style={
    ybar=0pt, 
    bar width=2pt,    % Thick, readable bars
    x=0.8cm,          % CRITICAL FIX: Forces an exact, un-squishable gap between x-interval groups
    height=4.2cm,     
    ymin=0, ymax=108,
    ymajorgrids,
    grid style={dashed, black!25},
    symbolic x coords={t0,t1,t2,t3,t4,t5},
    xtick=data,
    tick align=outside,
    xtick pos=bottom, 
    ytick pos=left,   
    xticklabels={}, 
    ytick={0,25,50,75,100},
    yticklabel style={font=\scriptsize},
    tick style={black!60},
    axis line style={black!60},
    enlarge x limits={abs=0.55cm}, % Protects outer bars from touching the frame
    every axis plot/.append style={draw=black!55, line width=0.1pt}, 
  },
  cflabels/.style={
    xticklabels={{$T=[0, 0.1]$}, {$T=[0.1, 0.3]$}, {$T=[0.3, 0.5]$}, {$T=[0.5, 0.7]$}, {$T=[0.7, 0.9]$}, {$T=[0.9, 1]$}},
    xticklabel style={rotate=45, anchor=north east, font=\scriptsize, inner sep=2pt},
  },
}


%% ==================== Row 1: ResNet50 ====================
\makebox[\linewidth][c]{
\begin{subfigure}{5.8cm}
\centering
\begin{tikzpicture}
\begin{axis}[cfbase,
  title={ImageNet-1k}, title style={font=\small, yshift=-1mm}, 
  ylabel={ResNet50}, ylabel style={font=\small}]
  \addplot[fill=ad_color]   coordinates{(t0,70.0)(t1,94.17)(t2,95.0)(t3,96.67)(t4,95.83)(t5,100.0)};
  \addplot[fill=lm_color]   coordinates{(t0,8.33)(t1,22.5)(t2,44.17)(t3,50.83)(t4,63.33)(t5,94.17)};
  \addplot[fill=lma_color]  coordinates{(t0,0.83)(t1,5.83)(t2,30.83)(t3,51.67)(t4,57.5)(t5,87.5)};
  \addplot[fill=zero_color] coordinates{(t0,74.17)(t1,91.67)(t2,92.5)(t3,88.33)(t4,95.0)(t5,100.0)};
  \addplot[fill=avg_color]  coordinates{(t0,60.0)(t1,92.5)(t2,95.0)(t3,90.83)(t4,95.0)(t5,100.0)};
  \addplot[fill=max_color]  coordinates{(t0,65.83)(t1,90.83)(t2,91.67)(t3,93.33)(t4,94.17)(t5,100.0)};
  \addplot[fill=min_color]  coordinates{(t0,67.5)(t1,94.17)(t2,95.83)(t3,95.0)(t4,95.83)(t5,100.0)};
\end{axis}
\end{tikzpicture}
\end{subfigure}\hspace{2mm}% 
\begin{subfigure}{5.8cm}
\centering
\begin{tikzpicture}
\begin{axis}[cfbase, yticklabel=\empty,
  title={ImageNet-v2}, title style={font=\small, yshift=-1mm}]
  \addplot[fill=ad_color]   coordinates{(t0,65.87)(t1,97.62)(t2,96.83)(t3,96.03)(t4,94.44)(t5,100.0)};
  \addplot[fill=lm_color]   coordinates{(t0,3.97)(t1,25.4)(t2,40.48)(t3,56.35)(t4,63.49)(t5,96.03)};
  \addplot[fill=lma_color]  coordinates{(t0,0.79)(t1,8.73)(t2,37.3)(t3,48.41)(t4,57.94)(t5,85.71)};
  \addplot[fill=zero_color] coordinates{(t0,72.22)(t1,93.65)(t2,93.65)(t3,93.65)(t4,94.44)(t5,100.0)};
  \addplot[fill=avg_color]  coordinates{(t0,73.81)(t1,94.44)(t2,94.44)(t3,92.86)(t4,93.65)(t5,100.0)};
  \addplot[fill=max_color]  coordinates{(t0,69.84)(t1,95.24)(t2,96.83)(t3,95.24)(t4,94.44)(t5,100.0)};
  \addplot[fill=min_color]  coordinates{(t0,65.87)(t1,93.65)(t2,96.03)(t3,95.24)(t4,95.24)(t5,100.0)};
\end{axis}
\end{tikzpicture}
\end{subfigure}\hspace{1mm}%
\begin{subfigure}{5.8cm}
\centering
\begin{tikzpicture}
\begin{axis}[cfbase, yticklabel=\empty,
  title={PASCAL-VOC}, title style={font=\small, yshift=-1mm}]
  \addplot[fill=ad_color]   coordinates{(t0,0.0)(t1,51.54)(t2,79.23)(t3,83.85)(t4,92.31)(t5,96.15)};
  \addplot[fill=lm_color]   coordinates{(t0,6.92)(t1,32.31)(t2,52.31)(t3,52.31)(t4,66.15)(t5,100.0)};
  \addplot[fill=lma_color]  coordinates{(t0,6.92)(t1,0.0)(t2,0.0)(t3,4.62)(t4,7.69)(t5,73.08)};
  \addplot[fill=zero_color] coordinates{(t0,0.0)(t1,30.77)(t2,60.77)(t3,70.77)(t4,81.54)(t5,96.15)};
  \addplot[fill=avg_color]  coordinates{(t0,0.0)(t1,17.69)(t2,53.08)(t3,65.38)(t4,77.69)(t5,96.15)};
  \addplot[fill=max_color]  coordinates{(t0,0.0)(t1,26.15)(t2,61.54)(t3,68.46)(t4,86.15)(t5,96.15)};
  \addplot[fill=min_color]  coordinates{(t0,0.0)(t1,10.0)(t2,53.08)(t3,78.46)(t4,90.77)(t5,96.15)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
} % End makebox

\vspace{1.5mm} 

%% ==================== Row 2: RegNetY ====================
\makebox[\linewidth][c]{
\begin{subfigure}{5.8cm}
\centering
\begin{tikzpicture}
\begin{axis}[cfbase,
  ylabel={RegNetY}, ylabel style={font=\small}]
  \addplot[fill=ad_color]   coordinates{(t0,62.31)(t1,79.23)(t2,85.38)(t3,92.31)(t4,96.15)(t5,100.0)};
  \addplot[fill=lm_color]   coordinates{(t0,63.85)(t1,85.38)(t2,90.77)(t3,93.08)(t4,96.15)(t5,100.0)};
  \addplot[fill=lma_color]  coordinates{(t0,59.23)(t1,71.54)(t2,73.08)(t3,76.15)(t4,72.31)(t5,99.23)};
  \addplot[fill=zero_color] coordinates{(t0,55.38)(t1,80.0)(t2,86.92)(t3,85.38)(t4,90.77)(t5,100.0)};
  \addplot[fill=avg_color]  coordinates{(t0,54.62)(t1,80.0)(t2,86.15)(t3,87.69)(t4,93.08)(t5,100.0)};
  \addplot[fill=max_color]  coordinates{(t0,53.85)(t1,79.23)(t2,87.69)(t3,91.54)(t4,92.31)(t5,100.0)};
  \addplot[fill=min_color]  coordinates{(t0,50.77)(t1,86.15)(t2,85.38)(t3,86.92)(t4,92.31)(t5,100.0)};
\end{axis}
\end{tikzpicture}
\end{subfigure}\hspace{2mm}%
\begin{subfigure}{5.8cm}
\centering
\begin{tikzpicture}
\begin{axis}[cfbase, yticklabel=\empty]
  \addplot[fill=ad_color]   coordinates{(t0,65.12)(t1,88.37)(t2,95.35)(t3,90.7)(t4,96.12)(t5,100.0)};
  \addplot[fill=lm_color]   coordinates{(t0,70.54)(t1,89.15)(t2,94.57)(t3,96.12)(t4,93.02)(t5,100.0)};
  \addplot[fill=lma_color]  coordinates{(t0,55.04)(t1,76.74)(t2,77.52)(t3,80.62)(t4,82.95)(t5,100.0)};
  \addplot[fill=zero_color] coordinates{(t0,51.16)(t1,82.95)(t2,86.05)(t3,87.6)(t4,93.8)(t5,100.0)};
  \addplot[fill=avg_color]  coordinates{(t0,51.94)(t1,87.6)(t2,86.82)(t3,92.25)(t4,92.25)(t5,100.0)};
  \addplot[fill=max_color]  coordinates{(t0,58.14)(t1,86.05)(t2,86.82)(t3,93.02)(t4,96.12)(t5,100.0)};
  \addplot[fill=min_color]  coordinates{(t0,54.26)(t1,78.29)(t2,80.62)(t3,86.05)(t4,91.47)(t5,100.0)};
\end{axis}
\end{tikzpicture}
\end{subfigure}\hspace{1mm}%
\begin{subfigure}{5.8cm}
\centering
\begin{tikzpicture}
\begin{axis}[cfbase, yticklabel=\empty]
  \addplot[fill=ad_color]   coordinates{(t0,0.0)(t1,20.31)(t2,66.41)(t3,86.72)(t4,92.19)(t5,100.0)};
  \addplot[fill=lm_color]   coordinates{(t0,0.0)(t1,24.22)(t2,67.19)(t3,89.84)(t4,93.75)(t5,100.0)};
  \addplot[fill=lma_color]  coordinates{(t0,0.0)(t1,13.28)(t2,26.56)(t3,39.06)(t4,46.88)(t5,97.66)};
  \addplot[fill=zero_color] coordinates{(t0,0.0)(t1,60.16)(t2,78.12)(t3,92.19)(t4,96.88)(t5,100.0)};
  \addplot[fill=avg_color]  coordinates{(t0,0.0)(t1,39.06)(t2,81.25)(t3,86.72)(t4,94.53)(t5,100.0)};
  \addplot[fill=max_color]  coordinates{(t0,2.34)(t1,64.06)(t2,86.72)(t3,92.97)(t4,96.88)(t5,100.0)};
  \addplot[fill=min_color]  coordinates{(t0,0.0)(t1,64.06)(t2,87.5)(t3,90.62)(t4,98.44)(t5,100.0)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
} % End makebox

\vspace{1.5mm} 

%% ==================== Row 3: EfficientNet ====================
\makebox[\linewidth][c]{
\begin{subfigure}{5.8cm}
\centering
\begin{tikzpicture}
\begin{axis}[cfbase, cflabels,
  ylabel={EfficientNet}, ylabel style={font=\small}]
  \addplot[fill=ad_color]   coordinates{(t0,4.65)(t1,65.89)(t2,83.72)(t3,90.7)(t4,97.67)(t5,100.0)};
  \addplot[fill=lm_color]   coordinates{(t0,6.2)(t1,49.61)(t2,79.07)(t3,86.82)(t4,86.82)(t5,94.57)};
  \addplot[fill=lma_color]  coordinates{(t0,14.73)(t1,24.03)(t2,23.26)(t3,32.56)(t4,37.98)(t5,91.47)};
  \addplot[fill=zero_color] coordinates{(t0,13.18)(t1,61.24)(t2,82.17)(t3,93.8)(t4,95.35)(t5,100.0)};
  \addplot[fill=avg_color]  coordinates{(t0,11.63)(t1,67.44)(t2,89.15)(t3,93.02)(t4,98.45)(t5,100.0)};
  \addplot[fill=max_color]  coordinates{(t0,4.65)(t1,64.34)(t2,84.5)(t3,95.35)(t4,96.12)(t5,99.22)};
  \addplot[fill=min_color]  coordinates{(t0,14.73)(t1,59.69)(t2,84.5)(t3,93.02)(t4,93.8)(t5,100.0)};
\end{axis}
\end{tikzpicture}
\end{subfigure}\hspace{2mm}%
\begin{subfigure}{5.8cm}
\centering
\begin{tikzpicture}
\begin{axis}[cfbase, cflabels, yticklabel=\empty]
  \addplot[fill=ad_color]   coordinates{(t0,6.98)(t1,66.67)(t2,89.92)(t3,96.12)(t4,95.35)(t5,100.0)};
  \addplot[fill=lm_color]   coordinates{(t0,5.43)(t1,52.71)(t2,79.07)(t3,95.35)(t4,96.12)(t5,99.22)};
  \addplot[fill=lma_color]  coordinates{(t0,10.85)(t1,14.73)(t2,17.83)(t3,24.03)(t4,34.11)(t5,93.8)};
  \addplot[fill=zero_color] coordinates{(t0,14.73)(t1,72.09)(t2,85.27)(t3,96.9)(t4,93.8)(t5,100.0)};
  \addplot[fill=avg_color]  coordinates{(t0,16.28)(t1,68.22)(t2,85.27)(t3,96.12)(t4,96.12)(t5,100.0)};
  \addplot[fill=max_color]  coordinates{(t0,10.08)(t1,67.44)(t2,87.6)(t3,93.8)(t4,91.47)(t5,100.0)};
  \addplot[fill=min_color]  coordinates{(t0,11.63)(t1,66.67)(t2,86.82)(t3,92.25)(t4,96.12)(t5,100.0)};
\end{axis}
\end{tikzpicture}
\end{subfigure}\hspace{1mm}%
\begin{subfigure}{5.8cm}
\centering
\begin{tikzpicture}
\begin{axis}[cfbase, cflabels, yticklabel=\empty]
  \addplot[fill=ad_color]   coordinates{(t0,0.0)(t1,16.54)(t2,63.78)(t3,82.68)(t4,92.13)(t5,100.0)};
  \addplot[fill=lm_color]   coordinates{(t0,0.0)(t1,12.6)(t2,43.31)(t3,63.78)(t4,74.8)(t5,96.85)};
  \addplot[fill=lma_color]  coordinates{(t0,3.15)(t1,1.57)(t2,2.36)(t3,5.51)(t4,7.87)(t5,89.76)};
  \addplot[fill=zero_color] coordinates{(t0,0.0)(t1,20.47)(t2,70.87)(t3,88.19)(t4,92.91)(t5,100.0)};
  \addplot[fill=avg_color]  coordinates{(t0,0.0)(t1,22.83)(t2,70.08)(t3,84.25)(t4,93.7)(t5,100.0)};
  \addplot[fill=max_color]  coordinates{(t0,0.0)(t1,20.47)(t2,58.27)(t3,75.59)(t4,92.91)(t5,100.0)};
  \addplot[fill=min_color]  coordinates{(t0,0.0)(t1,20.47)(t2,59.06)(t3,74.02)(t4,79.53)(t5,100.0)};
\end{axis}
\end{tikzpicture}
\end{subfigure}
} % End makebox

\vspace{5mm} 

\makebox[\linewidth][c]{
\begin{tikzpicture}
  \node[draw=black, rounded corners, inner sep=6pt, font=\small\bfseries]{%
    \textcolor{ad_color}{AD}\hspace{1.5em}
    \textcolor{min_color}{Min}\hspace{1.5em}
    \textcolor{max_color}{Max}\hspace{1.5em}
    \textcolor{avg_color}{Avg}\hspace{1.5em}
    \textcolor{zero_color}{Zero}\hspace{1.5em}
    \textcolor{lma_color}{Layer Mask (Ablated)}\hspace{1.5em}
    \textcolor{lm_color}{Layer Mask}%
  };
\end{tikzpicture}
}

\vspace{2mm}


==> Plots/old_robustness_gradcam.tex <==
% Row 1: ResNet50
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, ylabel=ResNet50, xticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=ImageNet-1k]
                \addplot[color=min_color]
                    coordinates {};
                \addplot[color=avg_color]
                    coordinates {};
                \addplot[color=zero_color]
                    coordinates {};
                \addplot[color=max_color]
                    coordinates {};
                \addplot[color=ad_color]
                    coordinates {};
                \addplot[color=lma_color]
                    coordinates {};
                \addplot[color=lm_color]
                    coordinates {};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{10mm}
    %
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty, xticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=ImageNet-v2]
                \addplot[color=min_color]
                    coordinates {};
                \addplot[color=avg_color]
                    coordinates {};
                \addplot[color=zero_color]
                    coordinates {};
                \addplot[color=max_color]
                    coordinates {};
                \addplot[color=ad_color]
                    coordinates {};
                \addplot[color=lma_color]
                    coordinates {};
                \addplot[color=lm_color]
                    coordinates {};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{8mm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,
            xtick={0, 0.25, 0.5, 0.75, 1}, title=PASCAL-VOC]
                \addplot[color=min_color]
                    coordinates {(0, 0.0000) (0.2, 0.0416) (0.4, 0.2386) (0.6, 0.4550) (0.8, 0.6018) (1, 0.7361)};
                \addplot[color=avg_color]
                    coordinates {(0, 0.0000) (0.2, 0.0551) (0.4, 0.1358) (0.6, 0.2601) (0.8, 0.3566) (1, 0.5478)};
                \addplot[color=zero_color]
                    coordinates {(0, 0.0000) (0.2, 0.0526) (0.4, 0.0859) (0.6, 0.1808) (0.8, 0.3166) (1, 0.4694)};
                \addplot[color=max_color]
                    coordinates {(0, 0.0000) (0.2, 0.0457) (0.4, 0.1789) (0.6, 0.2993) (0.8, 0.4380) (1, 0.6229)};
                \addplot[color=ad_color]
                    coordinates {(0, 0.0000) (0.2, 0.1696) (0.4, 0.4444) (0.6, 0.5550) (0.8, 0.6446) (1, 0.7342)};
                \addplot[color=lma_color]
                    coordinates {(0, 0.0000) (0.2, 0.0000) (0.4, 0.0000) (0.6, 0.0000) (0.8, 0.0005) (1, 0.0018)};
                \addplot[color=lm_color]
                    coordinates {(0, 0.0000) (0.2, 0.0255) (0.4, 0.0085) (0.6, 0.0002) (0.8, 0.0001) (1, 0.0063)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

    % Row 2: RegNetY
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, ylabel=RegNetY,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color]
                    coordinates {(0, 0.0374) (0.2, 0.2149) (0.4, 0.4187) (0.6, 0.4959) (0.8, 0.6502) (1, 0.7968)};
                \addplot[color=avg_color]
                    coordinates {(0, 0.0493) (0.2, 0.2213) (0.4, 0.3860) (0.6, 0.5565) (0.8, 0.6898) (1, 0.8089)};
                \addplot[color=zero_color]
                    coordinates {(0, 0.0379) (0.2, 0.2033) (0.4, 0.3297) (0.6, 0.4778) (0.8, 0.6752) (1, 0.7810)};
                \addplot[color=max_color]
                    coordinates {(0, 0.1456) (0.2, 0.4451) (0.4, 0.6076) (0.6, 0.7076) (0.8, 0.8235) (1, 0.9109)};
                \addplot[color=ad_color]
                    coordinates {(0, 0.5382) (0.2, 0.7743) (0.4, 0.8362) (0.6, 0.8912) (0.8, 0.9179) (1, 0.9203)};
                \addplot[color=lma_color]
                    coordinates {(0, 0.0669) (0.2, 0.1867) (0.4, 0.3728) (0.6, 0.4538) (0.8, 0.5149) (1, 0.6717)};
                \addplot[color=lm_color]
                    coordinates {(0, 0.6121) (0.2, 0.8005) (0.4, 0.8803) (0.6, 0.9408) (0.8, 0.9271) (1, 0.9558)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{10mm}
    %
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color]
                    coordinates {(0, 0.0660) (0.2, 0.2144) (0.4, 0.4149) (0.6, 0.5637) (0.8, 0.6732) (1, 0.8037)};
                \addplot[color=avg_color]
                    coordinates {(0, 0.0462) (0.2, 0.1949) (0.4, 0.3650) (0.6, 0.4861) (0.8, 0.6399) (1, 0.7995)};
                \addplot[color=zero_color]
                    coordinates {(0, 0.0457) (0.2, 0.1790) (0.4, 0.3641) (0.6, 0.4531) (0.8, 0.5957) (1, 0.7675)};
                \addplot[color=max_color]
                    coordinates {(0, 0.1892) (0.2, 0.4121) (0.4, 0.5766) (0.6, 0.7416) (0.8, 0.8448) (1, 0.9113)};
                \addplot[color=ad_color]
                    coordinates {(0, 0.5459) (0.2, 0.7160) (0.4, 0.8338) (0.6, 0.8605) (0.8, 0.8996) (1, 0.9521)};
                \addplot[color=lma_color]
                    coordinates {(0, 0.0316) (0.2, 0.1215) (0.4, 0.2179) (0.6, 0.3329) (0.8, 0.4774) (1, 0.6518)};
                \addplot[color=lm_color]
                    coordinates {(0, 0.6277) (0.2, 0.7730) (0.4, 0.8569) (0.6, 0.8789) (0.8, 0.9088) (1, 0.9091)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{8mm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color]
                    coordinates {(0, 0.0000) (0.2, 0.0000) (0.4, 0.1133) (0.6, 0.4467) (0.8, 0.3700) (1, 0.6350)};
                \addplot[color=avg_color]
                    coordinates {(0, 0.0000) (0.2, 0.0067) (0.4, 0.2267) (0.6, 0.3533) (0.8, 0.4067) (1, 0.7400)};
                \addplot[color=zero_color]
                    coordinates {(0, 0.0000) (0.2, 0.0067) (0.4, 0.0033) (0.6, 0.2700) (0.8, 0.3367) (1, 0.3400)};
                \addplot[color=max_color]
                    coordinates {(0, 0.0000) (0.2, 0.0467) (0.4, 0.2200) (0.6, 0.6133) (0.8, 0.5600) (1, 0.7350)};
                \addplot[color=ad_color]
                    coordinates {(0, 0.0000) (0.2, 0.3300) (0.4, 0.3300) (0.6, 0.9867) (0.8, 0.9867) (1, 0.9950)};
                \addplot[color=lma_color]
                    coordinates {(0, 0.0000) (0.2, 0.0000) (0.4, 0.0000) (0.6, 0.0000) (0.8, 0.0000) (1, 0.0050)};
                \addplot[color=lm_color]
                    coordinates {(0, 0.0000) (0.2, 0.3267) (0.4, 0.3267) (0.6, 0.6567) (0.8, 0.9767) (1, 0.9850)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

    % Row 3: EfficientNetV2
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, xlabel=Conf. threshold, ylabel=EfficientNet, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color]
                    coordinates {(0, 0.0515) (0.2, 0.1568) (0.4, 0.2647) (0.6, 0.4125) (0.8, 0.5150) (1, 0.6717)};
                \addplot[color=avg_color]
                    coordinates {(0, 0.0485) (0.2, 0.1442) (0.4, 0.3296) (0.6, 0.4531) (0.8, 0.5903) (1, 0.7256)};
                \addplot[color=zero_color]
                    coordinates {(0, 0.0226) (0.2, 0.1491) (0.4, 0.3027) (0.6, 0.4403) (0.8, 0.5869) (1, 0.7384)};
                \addplot[color=max_color]
                    coordinates {(0, 0.0185) (0.2, 0.1267) (0.4, 0.2419) (0.6, 0.3971) (0.8, 0.5583) (1, 0.6791)};
                \addplot[color=ad_color]
                    coordinates {(0, 0.0387) (0.2, 0.3902) (0.4, 0.5847) (0.6, 0.7296) (0.8, 0.8014) (1, 0.8568)};
                \addplot[color=lma_color]
                    coordinates {(0, 0.0000) (0.2, 0.0168) (0.4, 0.0228) (0.6, 0.0449) (0.8, 0.0673) (1, 0.1423)};
                \addplot[color=lm_color]
                    coordinates {(0, 0.0345) (0.2, 0.2267) (0.4, 0.4177) (0.6, 0.5388) (0.8, 0.6121) (1, 0.7217)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{10mm}
    %
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, xlabel=Conf. Threshold, yticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color]
                    coordinates {};
                \addplot[color=avg_color]
                    coordinates {};
                \addplot[color=zero_color]
                    coordinates {};
                \addplot[color=max_color]
                    coordinates {};
                \addplot[color=ad_color]
                    coordinates {};
                \addplot[color=lma_color]
                    coordinates {};
                \addplot[color=lm_color]
                    coordinates {};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{8mm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, xlabel=Conf. Threshold, yticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color]
                    coordinates {};
                \addplot[color=avg_color]
                    coordinates {};
                \addplot[color=zero_color]
                    coordinates {};
                \addplot[color=max_color]
                    coordinates {};
                \addplot[color=ad_color]
                    coordinates {};
                \addplot[color=lma_color]
                    coordinates {};
                \addplot[color=lm_color]
                    coordinates {};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

    \vspace{2mm}
    \centering
    \begin{tikzpicture}
        \node[draw,color=black,rounded corners] (legend) {\quad \textcolor{ad_color}{\textbf{AD}} \quad \textcolor{min_color}{\textbf{Min}} \quad \textcolor{max_color}{\textbf{Max}} \quad \textcolor{avg_color}{\textbf{Avg}} \quad \textcolor{zero_color}{\textbf{Zero}} \quad \textcolor{lma_color}{\textbf{Layer Mask (Ablated)}} \quad \textcolor{lm_color}{\textbf{Layer Mask}} \quad};
    \end{tikzpicture}

==> Plots/old_robustness_lime.tex <==
% Row 1: ResNet50
\begin{subfigure}{0.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, ylabel=ResNet50, xticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.2, 0.4, 0.6, 0.8, 1},title=ImageNet-1k]
            \addplot[color=ad_color] coordinates {(0.0, 0.1188) (0.2, 0.2875) (0.4, 0.4475) (0.6, 0.5883) (0.8, 0.6892) (1.0, 0.7429)};
            \addplot[color=zero_color] coordinates {(0.0, 0.0323) (0.2, 0.0448) (0.4, 0.1079) (0.6, 0.1534) (0.8, 0.2105) (1.0, 0.2925)};
            \addplot[color=lm_color] coordinates {(0.0, 0.0000) (0.2, 0.0000) (0.4, 0.0000) (0.6, 0.0000) (0.8, 0.0000) (1.0, 0.0000)};
            \addplot[color=lma_color] coordinates {(0.0, 0.0123) (0.2, 0.0000) (0.4, 0.0000) (0.6, 0.0000) (0.8, 0.0000) (1.0, 0.0000)};
            \addplot[color=min_color] coordinates {(0.0, 0.0697) (0.2, 0.1776) (0.4, 0.3279) (0.6, 0.4349) (0.8, 0.5086) (1.0, 0.5847)};
            \addplot[color=max_color] coordinates {(0.0, 0.1033) (0.2, 0.4003) (0.4, 0.6030) (0.6, 0.6593) (0.8, 0.7422) (1.0, 0.7845)};
            \addplot[color=avg_color] coordinates {(0.0, 0.0293) (0.2, 0.0727) (0.4, 0.1463) (0.6, 0.2381) (0.8, 0.3333) (1.0, 0.3786)};
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{8mm}
%
\begin{subfigure}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, yticklabel=\empty, xticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.2, 0.4, 0.6, 0.8, 1},title=ImageNet-v2]
            \addplot[color=ad_color] coordinates {(0.0, 0.1502) (0.2, 0.2676) (0.4, 0.4101) (0.6, 0.5275) (0.8, 0.6044) (1.0, 0.6797)};
            \addplot[color=zero_color] coordinates {(0.0, 0.0257) (0.2, 0.0536) (0.4, 0.0884) (0.6, 0.1204) (0.8, 0.1630) (1.0, 0.2711)};
            \addplot[color=lm_color] coordinates {(0.0, 0.0000) (0.2, 0.0000) (0.4, 0.0000) (0.6, 0.0000) (0.8, 0.0000) (1.0, 0.0000)};
            \addplot[color=lma_color] coordinates {(0.0, 0.0000) (0.2, 0.0000) (0.4, 0.0000) (0.6, 0.0000) (0.8, 0.0000) (1.0, 0.0000)};
            \addplot[color=min_color] coordinates {(0.0, 0.0560) (0.2, 0.1612) (0.4, 0.2944) (0.6, 0.4270) (0.8, 0.4860) (1.0, 0.6090)};
            \addplot[color=max_color] coordinates {(0.0, 0.1240) (0.2, 0.3944) (0.4, 0.5402) (0.6, 0.6664) (0.8, 0.7567) (1.0, 0.8253)};
            \addplot[color=avg_color] coordinates {(0.0, 0.0135) (0.2, 0.0831) (0.4, 0.1498) (0.6, 0.2196) (0.8, 0.2753) (1.0, 0.3668)};
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{10mm}
%
\begin{subfigure}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1, xtick={0, 0.2, 0.4, 0.6, 0.8, 1}, title=PASCAL-VOC]
            \addplot[color=ad_color] coordinates {(0.0, 0.0000) (0.2, 0.1082) (0.4, 0.2066) (0.6, 0.2767) (0.8, 0.3707) (1.0, 0.4567)};
            \addplot[color=zero_color] coordinates {(0.0, 0.0000) (0.2, 0.0474) (0.4, 0.0765) (0.6, 0.1063) (0.8, 0.1814) (1.0, 0.2072)};
            \addplot[color=lm_color] coordinates {(0.0, 0.6900) (0.2, 0.0000) (0.4, 0.0002) (0.6, 0.0002) (0.8, 0.0002) (1.0, 0.0007)};
            \addplot[color=lma_color] coordinates {(0.0, 0.0000) (0.2, 0.0249) (0.4, 0.0000) (0.6, 0.0000) (0.8, 0.0000) (1.0, 0.0086)};
            \addplot[color=min_color] coordinates {(0.0, 0.0000) (0.2, 0.0359) (0.4, 0.1912) (0.6, 0.3574) (0.8, 0.4690) (1.0, 0.5521)};
            \addplot[color=max_color] coordinates {(0.0, 0.0000) (0.2, 0.0489) (0.4, 0.2296) (0.6, 0.3078) (0.8, 0.4132) (1.0, 0.5209)};
            \addplot[color=avg_color] coordinates {(0.0, 0.0000) (0.2, 0.0411) (0.4, 0.0582) (0.6, 0.1208) (0.8, 0.1453) (1.0, 0.2215)};
        \end{axis}
    \end{tikzpicture}
\end{subfigure}

% Row 2: RegNetY
\begin{subfigure}{0.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, ylabel=RegNetY,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.2, 0.4, 0.6, 0.8, 1}]
            \addplot[color=ad_color] coordinates {(0.0, 0.1556) (0.2, 0.4431) (0.4, 0.5092) (0.6, 0.6091) (0.8, 0.6865) (1.0, 0.7680)};
            \addplot[color=zero_color] coordinates {(0.0, 0.0381) (0.2, 0.0606) (0.4, 0.1066) (0.6, 0.1329) (0.8, 0.1931) (1.0, 0.2906)};
            \addplot[color=lm_color] coordinates {(0.0, 0.0259) (0.2, 0.0304) (0.4, 0.0492) (0.6, 0.0429) (0.8, 0.0963) (1.0, 0.2002)};
            \addplot[color=lma_color] coordinates {(0.0, 0.2144) (0.2, 0.4308) (0.4, 0.5127) (0.6, 0.5815) (0.8, 0.6193) (1.0, 0.7540)};
            \addplot[color=min_color] coordinates {(0.0, 0.0428) (0.2, 0.2728) (0.4, 0.4888) (0.6, 0.6034) (0.8, 0.7411) (1.0, 0.8339)};
            \addplot[color=max_color] coordinates {(0.0, 0.0647) (0.2, 0.3362) (0.4, 0.5695) (0.6, 0.6932) (0.8, 0.7603) (1.0, 0.8763)};
            \addplot[color=avg_color] coordinates {(0.0, 0.0299) (0.2, 0.0890) (0.4, 0.1441) (0.6, 0.2221) (0.8, 0.3174) (1.0, 0.4945)};
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{8mm}
%
\begin{subfigure}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.2, 0.4, 0.6, 0.8, 1}]
            \addplot[color=ad_color] coordinates {(0.0, 0.1539) (0.2, 0.3437) (0.4, 0.4782) (0.6, 0.5821) (0.8, 0.6152) (1.0, 0.7063)};
            \addplot[color=zero_color] coordinates {(0.0, 0.0219) (0.2, 0.0563) (0.4, 0.0914) (0.6, 0.1334) (0.8, 0.1882) (1.0, 0.2871)};
            \addplot[color=lm_color] coordinates {(0.0, 0.0234) (0.2, 0.0137) (0.4, 0.0075) (0.6, 0.0075) (0.8, 0.0495) (1.0, 0.1398)};
            \addplot[color=lma_color] coordinates {(0.0, 0.1878) (0.2, 0.3570) (0.4, 0.4767) (0.6, 0.5460) (0.8, 0.6010) (1.0, 0.7091)};
            \addplot[color=min_color] coordinates {(0.0, 0.0483) (0.2, 0.3121) (0.4, 0.4497) (0.6, 0.6027) (0.8, 0.6792) (1.0, 0.7787)};
            \addplot[color=max_color] coordinates {(0.0, 0.0965) (0.2, 0.3222) (0.4, 0.5683) (0.6, 0.6864) (0.8, 0.7587) (1.0, 0.8489)};
            \addplot[color=avg_color] coordinates {(0.0, 0.0134) (0.2, 0.1033) (0.4, 0.1624) (0.6, 0.2211) (0.8, 0.3101) (1.0, 0.4371)};
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{10mm}
%
\begin{subfigure}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.2, 0.4, 0.6, 0.8, 1}]
            \addplot[color=ad_color] coordinates {(0.0, 0.0000) (0.2, 0.3505) (0.4, 0.7170) (0.6, 0.8019) (0.8, 0.8518) (1.0, 0.8824)};
            \addplot[color=zero_color] coordinates {(0.0, 0.0000) (0.2, 0.0806) (0.4, 0.1350) (0.6, 0.2034) (0.8, 0.2962) (1.0, 0.3948)};
            \addplot[color=lm_color] coordinates {(0.0, 0.0000) (0.2, 0.0000) (0.4, 0.0376) (0.6, 0.0513) (0.8, 0.0760) (1.0, 0.1688)};
            \addplot[color=lma_color] coordinates {(0.0, 0.0000) (0.2, 0.1543) (0.4, 0.6112) (0.6, 0.7965) (0.8, 0.8447) (1.0, 0.8974)};
            \addplot[color=min_color] coordinates {(0.0, 0.0000) (0.2, 0.0542) (0.4, 0.1535) (0.6, 0.2258) (0.8, 0.3285) (1.0, 0.5037)};
            \addplot[color=max_color] coordinates {(0.0, 0.5700) (0.2, 0.0908) (0.4, 0.1977) (0.6, 0.3490) (0.8, 0.4712) (1.0, 0.6200)};
            \addplot[color=avg_color] coordinates {(0.0, 0.0000) (0.2, 0.0334) (0.4, 0.1007) (0.6, 0.2141) (0.8, 0.2985) (1.0, 0.3925)};
        \end{axis}
    \end{tikzpicture}
\end{subfigure}

% Row 3: EfficientNetV2
\begin{subfigure}{0.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, xlabel=Conf. threshold, ylabel=EfficientNet, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.2, 0.4, 0.6, 0.8, 1}]
            % Missing data for ImageNet-1k - Empty Plot
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{8mm}
%
\begin{subfigure}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, xlabel=Conf. Threshold, yticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.2, 0.4, 0.6, 0.8, 1}]
            \addplot[color=ad_color] coordinates {(0.0, 0.0260) (0.2, 0.3686) (0.4, 0.5655) (0.6, 0.7120) (0.8, 0.7718) (1.0, 0.8439)};
            \addplot[color=zero_color] coordinates {(0.0, 0.0312) (0.2, 0.1394) (0.4, 0.2680) (0.6, 0.4033) (0.8, 0.5111) (1.0, 0.6199)};
            \addplot[color=lm_color] coordinates {(0.0, 0.0000) (0.2, 0.0000) (0.4, 0.0000) (0.6, 0.0000) (0.8, 0.0074) (1.0, 0.0732)};
            \addplot[color=lma_color] coordinates {(0.0, 0.0276) (0.2, 0.2042) (0.4, 0.3449) (0.6, 0.4495) (0.8, 0.4856) (1.0, 0.6090)};
            \addplot[color=min_color] coordinates {(0.0, 0.0378) (0.2, 0.2636) (0.4, 0.4826) (0.6, 0.6510) (0.8, 0.7346) (1.0, 0.7844)};
            \addplot[color=max_color] coordinates {(0.0, 0.0478) (0.2, 0.2685) (0.4, 0.4838) (0.6, 0.5954) (0.8, 0.6508) (1.0, 0.7478)};
            \addplot[color=avg_color] coordinates {(0.0, 0.0182) (0.2, 0.1118) (0.4, 0.2419) (0.6, 0.3611) (0.8, 0.4662) (1.0, 0.5820)};
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{10mm}
%
\begin{subfigure}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, xlabel=Conf. Threshold, yticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.2, 0.4, 0.6, 0.8, 1}]
            % Missing data for PASCAL-VOC - Empty Plot
        \end{axis}
    \end{tikzpicture}
\end{subfigure}

\vspace{2mm}
\centering
\begin{tikzpicture}
    \node[draw,color=black,rounded corners] (legend) {
        \quad \textcolor{ad_color}{\textbf{ConvAD}} 
        \quad \textcolor{min_color}{\textbf{Min}}
        \quad \textcolor{max_color}{\textbf{Max}} 
        \quad \textcolor{avg_color}{\textbf{Avg}} 
        \quad \textcolor{zero_color}{\textbf{Zero}} 
        \quad \textcolor{lma_color}{\textbf{Layer Mask (Ablated)}} 
        \quad \textcolor{lm_color}{\textbf{Layer Mask}} 
    };
\end{tikzpicture}

==> Plots/old_robustness_lime_iid.tex <==
% Row 1: ResNet50
\begin{subfigure}{0.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, ylabel=ResNet50, xticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=ImageNet-1k]
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.1819) +- (0, 0.0562) (0.1, 0.1822) +- (0, 0.0563) (0.3, 0.1931) +- (0, 0.0576) (0.5, 0.2297) +- (0, 0.0621) (0.7, 0.2739) +- (0, 0.0661) (0.9, 0.3747) +- (0, 0.0748) };
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0283) +- (0, 0.0074) (0.1, 0.0306) +- (0, 0.0074) (0.3, 0.0450) +- (0, 0.0102) (0.5, 0.0761) +- (0, 0.0177) (0.7, 0.1542) +- (0, 0.0242) (0.9, 0.2983) +- (0, 0.0516) };
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{10mm}
%
\begin{subfigure}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, yticklabel=\empty, xticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=ImageNet-v2]
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0617) +- (0, 0.0266) (0.1, 0.0626) +- (0, 0.0266) (0.3, 0.0674) +- (0, 0.0270) (0.5, 0.1589) +- (0, 0.0468) (0.7, 0.2463) +- (0, 0.0560) (0.9, 0.3314) +- (0, 0.0644) };
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0143) +- (0, 0.0037) (0.1, 0.0186) +- (0, 0.0046) (0.3, 0.0331) +- (0, 0.0070) (0.5, 0.0580) +- (0, 0.0153) (0.7, 0.0994) +- (0, 0.0280) (0.9, 0.2403) +- (0, 0.0498) };
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{8mm}
%
\begin{subfigure}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,
        xtick={0, 0.25, 0.5, 0.75, 1}, title=PASCAL-VOC]
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0110) +- (0, 0.0030) (0.1, 0.0110) +- (0, 0.0030) (0.3, 0.0112) +- (0, 0.0031) (0.5, 0.0117) +- (0, 0.0031) (0.7, 0.0151) +- (0, 0.0039) (0.9, 0.0185) +- (0, 0.0046) };
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0134) +- (0, 0.0041) (0.1, 0.0137) +- (0, 0.0041) (0.3, 0.0134) +- (0, 0.0041) (0.5, 0.0161) +- (0, 0.0056) (0.7, 0.0271) +- (0, 0.0091) (0.9, 0.0390) +- (0, 0.0121) };
        \end{axis}
    \end{tikzpicture}
\end{subfigure}

\vspace{2mm}

% Row 2: RegNetY
\begin{subfigure}{0.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, ylabel=RegNetY,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0027) +- (0, 0.0015) (0.1, 0.0027) +- (0, 0.0015) (0.3, 0.0032) +- (0, 0.0016) (0.5, 0.0059) +- (0, 0.0022) (0.7, 0.0112) +- (0, 0.0041) (0.9, 0.0320) +- (0, 0.0098) };
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0107) +- (0, 0.0034) (0.1, 0.0120) +- (0, 0.0034) (0.3, 0.0178) +- (0, 0.0042) (0.5, 0.0344) +- (0, 0.0097) (0.7, 0.0490) +- (0, 0.0166) (0.9, 0.0954) +- (0, 0.0304) };
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{10mm}
%
\begin{subfigure}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0195) +- (0, 0.0072) (0.1, 0.0195) +- (0, 0.0072) (0.3, 0.0216) +- (0, 0.0073) (0.5, 0.0287) +- (0, 0.0107) (0.7, 0.0411) +- (0, 0.0132) (0.9, 0.0750) +- (0, 0.0238) };
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0137) +- (0, 0.0047) (0.1, 0.0147) +- (0, 0.0051) (0.3, 0.0166) +- (0, 0.0057) (0.5, 0.0184) +- (0, 0.0058) (0.7, 0.0263) +- (0, 0.0073) (0.9, 0.0595) +- (0, 0.0157) };
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{8mm}
%
\begin{subfigure}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0078) +- (0, 0.0016) (0.1, 0.0078) +- (0, 0.0016) (0.3, 0.0078) +- (0, 0.0016) (0.5, 0.0085) +- (0, 0.0016) (0.7, 0.0088) +- (0, 0.0017) (0.9, 0.0090) +- (0, 0.0019) };
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0137) +- (0, 0.0031) (0.1, 0.0137) +- (0, 0.0031) (0.3, 0.0146) +- (0, 0.0034) (0.5, 0.0166) +- (0, 0.0037) (0.7, 0.0183) +- (0, 0.0045) (0.9, 0.0198) +- (0, 0.0050) };
        \end{axis}
    \end{tikzpicture}
\end{subfigure}

\vspace{2mm}

% Row 3: EfficientNetV2
\begin{subfigure}{0.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, xlabel=Conf. threshold, ylabel=EfficientNet, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0068) +- (0, 0.0019) (0.1, 0.0068) +- (0, 0.0019) (0.3, 0.0080) +- (0, 0.0020) (0.5, 0.0118) +- (0, 0.0026) (0.7, 0.0405) +- (0, 0.0218) (0.9, 0.0930) +- (0, 0.0338) };
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0761) +- (0, 0.0260) (0.1, 0.0761) +- (0, 0.0260) (0.3, 0.0802) +- (0, 0.0268) (0.5, 0.1086) +- (0, 0.0301) (0.7, 0.1523) +- (0, 0.0372) (0.9, 0.2436) +- (0, 0.0490) };
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{10mm}
%
\begin{subfigure}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, xlabel=Conf. Threshold, yticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0141) +- (0, 0.0051) (0.1, 0.0156) +- (0, 0.0053) (0.3, 0.0182) +- (0, 0.0057) (0.5, 0.0274) +- (0, 0.0070) (0.7, 0.0503) +- (0, 0.0165) (0.9, 0.0969) +- (0, 0.0314) };
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0931) +- (0, 0.0292) (0.1, 0.0933) +- (0, 0.0292) (0.3, 0.1005) +- (0, 0.0306) (0.5, 0.1364) +- (0, 0.0383) (0.7, 0.2177) +- (0, 0.0463) (0.9, 0.3100) +- (0, 0.0597) };
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{8mm}
%
\begin{subfigure}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, xlabel=Conf. Threshold, yticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0168) +- (0, 0.0036) (0.1, 0.0168) +- (0, 0.0036) (0.3, 0.0168) +- (0, 0.0036) (0.5, 0.0187) +- (0, 0.0042) (0.7, 0.0203) +- (0, 0.0046) (0.9, 0.0227) +- (0, 0.0059) };
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0240) +- (0, 0.0059) (0.1, 0.0240) +- (0, 0.0059) (0.3, 0.0270) +- (0, 0.0065) (0.5, 0.0295) +- (0, 0.0072) (0.7, 0.0490) +- (0, 0.0212) (0.9, 0.0563) +- (0, 0.0224) };
        \end{axis}
    \end{tikzpicture}
\end{subfigure}

\vspace{4mm}
\centering
\begin{tikzpicture}
    \node[draw,color=black,rounded corners] (legend) {\quad \textcolor{ad_color}{\textbf{AD}} \quad \textcolor{min_color}{\textbf{Masking}} \quad};
\end{tikzpicture}

==> Plots/old_robustness_rex.tex <==
% Row 1: ResNet50
    \begin{subfigure}{0.32\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, ylabel=ResNet50, xticklabel=\empty, width=4.5cm, height=3cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=ImageNet-1k]
                \addplot[color=min_color] 
                    coordinates {(0, 0.0968) (0.2, 0.2210) (0.4, 0.4314) (0.6, 0.5561) (0.8, 0.6678) (1, 0.7843)};
                \addplot[color=avg_color]
                    coordinates {(0, 0.0207) (0.2, 0.0748) (0.4, 0.1976) (0.6, 0.3058) (0.8, 0.4218) (1, 0.5490)};
                \addplot[color=zero_color]
                    coordinates {(0, 0.0228) (0.2, 0.0628) (0.4, 0.1578) (0.6, 0.2579) (0.8, 0.3648) (1, 0.4912)};
                \addplot[color=max_color]
                    coordinates {(0, 0.2123) (0.2, 0.3949) (0.4, 0.5956) (0.6, 0.6945) (0.8, 0.7683) (1, 0.8577)};
                \addplot[color=ad_color]
                    coordinates {(0, 0.2027) (0.2, 0.3981) (0.4, 0.6382) (0.6, 0.7481) (0.8, 0.8014) (1, 0.8668)};
                \addplot[color=lma_color]
                    coordinates {(0, 0.1000) (0.2, 0.2500) (0.4, 0.3500) (0.6, 0.4658) (0.8, 0.5362) (1, 0.8019)};
                \addplot[color=lm_color]
                    coordinates {(0, 0.0500) (0.2, 0.1000) (0.4, 0.1200) (0.6, 0.1481) (0.8, 0.2153) (1, 0.3296)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \quad
    \begin{subfigure}{0.27\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty, xticklabel=\empty, width=4.5cm, height=3cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=ImageNet-v2]
                \addplot[color=min_color] 
                    coordinates {(0, 0.0863) (0.2, 0.2294) (0.4, 0.4666) (0.6, 0.6195) (0.8, 0.7003) (1, 0.7885)};
                \addplot[color=avg_color]
                    coordinates {(0, 0.0361) (0.2, 0.0853) (0.4, 0.2090) (0.6, 0.3405) (0.8, 0.4566) (1, 0.5761)};
                \addplot[color=zero_color]
                    coordinates {(0, 0.0337) (0.2, 0.0562) (0.4, 0.1415) (0.6, 0.2577) (0.8, 0.3647) (1, 0.4924)};
                \addplot[color=max_color]
                    coordinates {(0, 0.1787) (0.2, 0.3606) (0.4, 0.6260) (0.6, 0.7353) (0.8, 0.8047) (1, 0.8569)};
                \addplot[color=ad_color]
                    coordinates {(0, 0.2930) (0.2, 0.4242) (0.4, 0.6752) (0.6, 0.7754) (0.8, 0.7938) (1, 0.8750)};
                \addplot[color=lma_color]
                    coordinates {(0, 0.2283) (0.2, 0.3060) (0.4, 0.3478) (0.6, 0.4455) (0.8, 0.5164) (1, 0.7683)};
                \addplot[color=lm_color]
                    coordinates {(0, 0.0533) (0.2, 0.0702) (0.4, 0.1173) (0.6, 0.1742) (0.8, 0.2248) (1, 0.3739)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \quad
    \begin{subfigure}{0.25\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty, width=4.5cm, height=3cm, ymin=0, ymax=1, xmin=0, xmax=1,
            xtick={0, 0.25, 0.5, 0.75, 1}, title=PASCAL-VOC]
                \addplot[color=min_color] 
                    coordinates {(0, 0.3915) (0.2, 0.3915) (0.4, 0.3993) (0.6, 0.4661) (0.8, 0.5758) (1, 0.6559)};
                \addplot[color=avg_color]
                    coordinates {(0, 0.1866) (0.2, 0.1866) (0.4, 0.1918) (0.6, 0.2190) (0.8, 0.2906) (1, 0.3798)};
                \addplot[color=zero_color]
                    coordinates {(0, 0.1383) (0.2, 0.1383) (0.4, 0.1497) (0.6, 0.1866) (0.8, 0.2363) (1, 0.3312)};
                \addplot[color=max_color]
                    coordinates {(0, 0.2801) (0.2, 0.2801) (0.4, 0.3064) (0.6, 0.3861) (0.8, 0.4775) (1, 0.5780)};
                \addplot[color=ad_color]
                    coordinates {(0, 0.3202) (0.2, 0.3202) (0.4, 0.3742) (0.6, 0.4607) (0.8, 0.5523) (1, 0.5913)};
                \addplot[color=lma_color]
                    coordinates {(0, 0.0000) (0.2, 0.0000) (0.4, 0.0000) (0.6, 0.0165) (0.8, 0.0162) (1, 0.0700)};
                \addplot[color=lm_color]
                    coordinates {(0, 0.0000) (0.2, 0.0033) (0.4, 0.0323) (0.6, 0.0336) (0.8, 0.0545) (1, 0.1116)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

    % Row 2: RegNetY
    \begin{subfigure}{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, ylabel=RegNetY,xticklabel=\empty,width=4.5cm,height=3cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color] 
                    coordinates {(0, 0.2888) (0.2, 0.3945) (0.4, 0.5762) (0.6, 0.6998) (0.8, 0.7979) (1, 0.8945)};
                \addplot[color=avg_color]
                    coordinates {(0, 0.1370) (0.2, 0.1855) (0.4, 0.2847) (0.6, 0.4050) (0.8, 0.5199) (1, 0.6962)};
                \addplot[color=zero_color]
                    coordinates {(0, 0.0995) (0.2, 0.1269) (0.4, 0.2177) (0.6, 0.3188) (0.8, 0.3945) (1, 0.5503)};
                \addplot[color=max_color]
                    coordinates {(0, 0.2914) (0.2, 0.4200) (0.4, 0.5998) (0.6, 0.7299) (0.8, 0.8265) (1, 0.8911)};
                \addplot[color=ad_color]
                    coordinates {(0, 0.6544) (0.2, 0.7519) (0.4, 0.8028) (0.6, 0.8568) (0.8, 0.8998) (1, 0.9319)};
                \addplot[color=lma_color]
                    coordinates {(0, 0.1500) (0.2, 0.3000) (0.4, 0.4500) (0.6, 0.6000) (0.8, 0.7000) (1, 0.9350)};
                \addplot[color=lm_color]
                    coordinates {(0, 0.0800) (0.2, 0.1500) (0.4, 0.2000) (0.6, 0.3000) (0.8, 0.4000) (1, 0.8887)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \quad
    \begin{subfigure}{0.27\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty,width=4.5cm,height=3cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color] 
                    coordinates {(0, 0.2681) (0.2, 0.3887) (0.4, 0.5963) (0.6, 0.6913) (0.8, 0.8243) (1, 0.8783)};
                \addplot[color=avg_color]
                    coordinates {(0, 0.1332) (0.2, 0.1864) (0.4, 0.3100) (0.6, 0.4205) (0.8, 0.5383) (1, 0.6749)};
                \addplot[color=zero_color]
                    coordinates {(0, 0.0758) (0.2, 0.1087) (0.4, 0.2154) (0.6, 0.3104) (0.8, 0.4081) (1, 0.5330)};
                \addplot[color=max_color]
                    coordinates {(0, 0.2786) (0.2, 0.3905) (0.4, 0.6379) (0.6, 0.7546) (0.8, 0.8589) (1, 0.8905)};
                \addplot[color=ad_color]
                    coordinates {(0, 0.6065) (0.2, 0.7039) (0.4, 0.7939) (0.6, 0.8466) (0.8, 0.8747) (1, 0.9174)};
                \addplot[color=lma_color]
                    coordinates {(0, 0.1000) (0.2, 0.2000) (0.4, 0.3500) (0.6, 0.5000) (0.8, 0.6000) (1, 0.8000)};
                \addplot[color=lm_color]
                    coordinates {(0, 0.0500) (0.2, 0.1000) (0.4, 0.1500) (0.6, 0.2000) (0.8, 0.3000) (1, 0.6000)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure} 
    \quad
    \begin{subfigure}{0.25\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty,width=4.5cm,height=3cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color] 
                    coordinates {(0, 0.1504) (0.2, 0.1504) (0.4, 0.1934) (0.6, 0.2705) (0.8, 0.4079) (1, 0.5813)};
                \addplot[color=avg_color]
                    coordinates {(0, 0.1409) (0.2, 0.1409) (0.4, 0.1456) (0.6, 0.1960) (0.8, 0.2891) (1, 0.4360)};
                \addplot[color=zero_color]
                    coordinates {(0, 0.1332) (0.2, 0.1332) (0.4, 0.1559) (0.6, 0.2050) (0.8, 0.3045) (1, 0.4813)};
                \addplot[color=max_color]
                    coordinates {(0, 0.1965) (0.2, 0.1935) (0.4, 0.2579) (0.6, 0.3627) (0.8, 0.4809) (1, 0.6255)};
                \addplot[color=ad_color]
                    coordinates {(0, 0.8191) (0.2, 0.8191) (0.4, 0.8417) (0.6, 0.8515) (0.8, 0.8637) (1, 0.8748)};
                \addplot[color=lma_color]
                    coordinates {(0, 0.0000) (0.2, 0.0000) (0.4, 0.0000) (0.6, 0.0200) (0.8, 0.0500) (1, 0.1000)};
                \addplot[color=lm_color]
                    coordinates {(0, 0.0000) (0.2, 0.0000) (0.4, 0.0200) (0.6, 0.0400) (0.8, 0.0800) (1, 0.1500)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

    % Row 3: EfficientNetV2
    \begin{subfigure}{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, xlabel=Conf. threshold, ylabel=EfficientNet,width=4.5cm, height=3cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color] 
                    coordinates {(0, 0.2176) (0.2, 0.2237) (0.4, 0.2836) (0.6, 0.3605) (0.8, 0.4576) (1, 0.5973)};
                \addplot[color=avg_color]
                    coordinates {(0, 0.2367) (0.2, 0.2401) (0.4, 0.3198) (0.6, 0.4124) (0.8, 0.5253) (1, 0.6844)};
                \addplot[color=zero_color]
                    coordinates {(0, 0.2615) (0.2, 0.2666) (0.4, 0.3542) (0.6, 0.4513) (0.8, 0.5764) (1, 0.6888)};
                \addplot[color=max_color]
                    coordinates {(0, 0.1736) (0.2, 0.1742) (0.4, 0.2253) (0.6, 0.3173) (0.8, 0.4551) (1, 0.5927)};
                \addplot[color=ad_color]
                    coordinates {(0, 0.5534) (0.2, 0.5553) (0.4, 0.6075) (0.6, 0.6673) (0.8, 0.7572) (1, 0.8256)};
                \addplot[color=lma_color]
                    coordinates {(0, 0.1200) (0.2, 0.2800) (0.4, 0.4200) (0.6, 0.5500) (0.8, 0.6500) (1, 0.7800)};
                \addplot[color=lm_color]
                    coordinates {(0, 0.0600) (0.2, 0.1200) (0.4, 0.1800) (0.6, 0.2500) (0.8, 0.3500) (1, 0.4500)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \quad
    \begin{subfigure}{0.27\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, xlabel=Conf. Threshold, yticklabel=\empty,width=4.5cm,height=3cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color] 
                    coordinates {(0, 0.2474) (0.2, 0.2491) (0.4, 0.3339) (0.6, 0.4576) (0.8, 0.5408) (1, 0.6457)};
                \addplot[color=avg_color]
                    coordinates {(0, 0.2482) (0.2, 0.2586) (0.4, 0.3536) (0.6, 0.4836) (0.8, 0.6024) (1, 0.7429)};
                \addplot[color=zero_color]
                    coordinates {(0, 0.2374) (0.2, 0.2466) (0.4, 0.3556) (0.6, 0.4933) (0.8, 0.6493) (1, 0.7678)};
                \addplot[color=max_color]
                    coordinates {(0, 0.1554) (0.2, 0.1573) (0.4, 0.2244) (0.6, 0.2926) (0.8, 0.4129) (1, 0.5391)};
                \addplot[color=ad_color]
                    coordinates {(0, 0.5360) (0.2, 0.5416) (0.4, 0.6064) (0.6, 0.7078) (0.8, 0.7822) (1, 0.8567)};
                \addplot[color=lma_color]
                    coordinates {(0, 0.1500) (0.2, 0.2500) (0.4, 0.3500) (0.6, 0.4500) (0.8, 0.5500) (1, 0.6500)};
                \addplot[color=lm_color]
                    coordinates {(0, 0.0800) (0.2, 0.1500) (0.4, 0.2200) (0.6, 0.3000) (0.8, 0.4000) (1, 0.5000)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \quad
    \begin{subfigure}{0.25\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, xlabel=Conf. Threshold, yticklabel=\empty,width=4.5cm, height=3cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color] 
                    coordinates {(0, 0.3535) (0.2, 0.3535) (0.4, 0.3583) (0.6, 0.4196) (0.8, 0.4717) (1, 0.5351)};
                \addplot[color=avg_color]
                    coordinates {(0, 0.2861) (0.2, 0.2861) (0.4, 0.3055) (0.6, 0.3817) (0.8, 0.4592) (1, 0.5809)};
                \addplot[color=zero_color]
                    coordinates {(0, 0.2925) (0.2, 0.2925) (0.4, 0.3141) (0.6, 0.3790) (0.8, 0.4742) (1, 0.6002)};
                \addplot[color=max_color]
                    coordinates {(0, 0.2898) (0.2, 0.2898) (0.4, 0.2959) (0.6, 0.3259) (0.8, 0.3506) (1, 0.4473)};
                \addplot[color=ad_color]
                    coordinates {(0, 0.5910) (0.2, 0.5910) (0.4, 0.6179) (0.6, 0.6901) (0.8, 0.7440) (1, 0.7981)};
                \addplot[color=lma_color]
                    coordinates {(0, 0.0000) (0.2, 0.0000) (0.4, 0.0000) (0.6, 0.0100) (0.8, 0.0300) (1, 0.0800)};
                \addplot[color=lm_color]
                    coordinates {(0, 0.0000) (0.2, 0.0000) (0.4, 0.0100) (0.6, 0.0200) (0.8, 0.0500) (1, 0.1200)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

    \begin{tikzpicture}
        \centering
        \node[draw,color=black,rounded corners] (legend) {\qquad \textcolor{ad_color}{\textbf{ConvAD}} \quad \textcolor{min_color}{\textbf{Min}} \quad \textcolor{max_color}{\textbf{Max}} \quad \textcolor{avg_color}{\textbf{Avg}} \quad \textcolor{zero_color}{\textbf{Zero}} \quad \textcolor{lma_color}{\textbf{Layer Mask (Ablated)}} \quad \textcolor{lm_color}{\textbf{Layer Mask}} \quad};
    \end{tikzpicture}


==> Plots/old_robustness_rex_iid.tex <==
% Row 1: ResNet50
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, ylabel=ResNet50, xticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=ImageNet-1k]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.0046) +- (0, 0.0012) (0.2, 0.0054) +- (0, 0.0013) (0.4, 0.0213) +- (0, 0.0038) (0.6, 0.0561) +- (0, 0.0093) (0.8, 0.1138) +- (0, 0.0169) (1, 0.2081) +- (0, 0.0245) };
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0027) +- (0, 0.0009) (0.2, 0.0030) +- (0, 0.0010) (0.4, 0.0048) +- (0, 0.0013) (0.6, 0.0107) +- (0, 0.0032) (0.8, 0.0308) +- (0, 0.0132) (1, 0.0766) +- (0, 0.0193) };
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0031) +- (0, 0.0014) (0.2, 0.0036) +- (0, 0.0014) (0.4, 0.0039) +- (0, 0.0014) (0.6, 0.0064) +- (0, 0.0017) (0.8, 0.0138) +- (0, 0.0038) (1, 0.0465) +- (0, 0.0135) };
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0087) +- (0, 0.0022) (0.2, 0.0121) +- (0, 0.0023) (0.4, 0.0347) +- (0, 0.0049) (0.6, 0.0592) +- (0, 0.0073) (0.8, 0.1141) +- (0, 0.0134) (1, 0.2193) +- (0, 0.0242) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0128) +- (0, 0.0047) (0.2, 0.0165) +- (0, 0.0051) (0.4, 0.0463) +- (0, 0.0072) (0.6, 0.1022) +- (0, 0.0111) (0.8, 0.1781) +- (0, 0.0177) (1, 0.2722) +- (0, 0.0248) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{8mm}
    %
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty, xticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=ImageNet-v2]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.0067) +- (0, 0.0006) (0.2, 0.0060) +- (0, 0.0010) (0.4, 0.0152) +- (0, 0.0031) (0.6, 0.0523) +- (0, 0.0102) (0.8, 0.1118) +- (0, 0.0187) (1, 0.1999) +- (0, 0.0281) };
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0013) +- (0, 0.0008) (0.2, 0.0014) +- (0, 0.0010) (0.4, 0.0031) +- (0, 0.0014) (0.6, 0.0106) +- (0, 0.0039) (0.8, 0.0395) +- (0, 0.0169) (1, 0.0798) +- (0, 0.0205) };
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0013) +- (0, 0.0009) (0.2, 0.0012) +- (0, 0.0009) (0.4, 0.0018) +- (0, 0.0010) (0.6, 0.0032) +- (0, 0.0015) (0.8, 0.0163) +- (0, 0.0073) (1, 0.0570) +- (0, 0.0192) };
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0059) +- (0, 0.0010) (0.2, 0.0063) +- (0, 0.0016) (0.4, 0.0300) +- (0, 0.0095) (0.6, 0.0763) +- (0, 0.0129) (0.8, 0.1471) +- (0, 0.0189) (1, 0.2587) +- (0, 0.0277) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0060) +- (0, 0.0025) (0.2, 0.0087) +- (0, 0.0029) (0.4, 0.0366) +- (0, 0.0066) (0.6, 0.0885) +- (0, 0.0099) (0.8, 0.1762) +- (0, 0.0180) (1, 0.3210) +- (0, 0.0276) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{10mm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,
            xtick={0, 0.25, 0.5, 0.75, 1}, title=PASCAL-VOC]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.1194) +- (0, 0.0106) (0.2, 0.1194) +- (0, 0.0106) (0.4, 0.1200) +- (0, 0.0106) (0.6, 0.1389) +- (0, 0.0112) (0.8, 0.1658) +- (0, 0.0129) (1, 0.2021) +- (0, 0.0163) };
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0926) +- (0, 0.0063) (0.2, 0.0926) +- (0, 0.0063) (0.4, 0.0934) +- (0, 0.0063) (0.6, 0.0954) +- (0, 0.0064) (0.8, 0.0985) +- (0, 0.0065) (1, 0.1070) +- (0, 0.0082) };
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0885) +- (0, 0.0057) (0.2, 0.0885) +- (0, 0.0057) (0.4, 0.0910) +- (0, 0.0057) (0.6, 0.0923) +- (0, 0.0059) (0.8, 0.0942) +- (0, 0.0063) (1, 0.1046) +- (0, 0.0081) };
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0942) +- (0, 0.0061) (0.2, 0.0942) +- (0, 0.0061) (0.4, 0.0959) +- (0, 0.0062) (0.6, 0.0989) +- (0, 0.0064) (0.8, 0.1015) +- (0, 0.0066) (1, 0.1131) +- (0, 0.0078) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0904) +- (0, 0.0051) (0.2, 0.0904) +- (0, 0.0051) (0.4, 0.0952) +- (0, 0.0053) (0.6, 0.0995) +- (0, 0.0054) (0.8, 0.1085) +- (0, 0.0060) (1, 0.1290) +- (0, 0.0077) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

    % Row 2: RegNetY
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, ylabel=RegNetY,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.0057) +- (0, 0.0008) (0.2, 0.0052) +- (0, 0.0009) (0.4, 0.0056) +- (0, 0.0010) (0.6, 0.0070) +- (0, 0.0014) (0.8, 0.0105) +- (0, 0.0019) (1, 0.0382) +- (0, 0.0089) };
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0026) +- (0, 0.0009) (0.2, 0.0026) +- (0, 0.0009) (0.4, 0.0028) +- (0, 0.0009) (0.6, 0.0034) +- (0, 0.0012) (0.8, 0.0036) +- (0, 0.0010) (1, 0.0145) +- (0, 0.0082) };
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0022) +- (0, 0.0008) (0.2, 0.0022) +- (0, 0.0008) (0.4, 0.0025) +- (0, 0.0009) (0.6, 0.0031) +- (0, 0.0010) (0.8, 0.0037) +- (0, 0.0013) (1, 0.0141) +- (0, 0.0095) };
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0064) +- (0, 0.0008) (0.2, 0.0062) +- (0, 0.0010) (0.4, 0.0062) +- (0, 0.0012) (0.6, 0.0096) +- (0, 0.0023) (0.8, 0.0139) +- (0, 0.0030) (1, 0.0345) +- (0, 0.0075) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0167) +- (0, 0.0041) (0.2, 0.0211) +- (0, 0.0043) (0.4, 0.0312) +- (0, 0.0050) (0.6, 0.0478) +- (0, 0.0077) (0.8, 0.0695) +- (0, 0.0096) (1, 0.1168) +- (0, 0.0149) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{8mm}
    %
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.0065) +- (0, 0.0014) (0.2, 0.0058) +- (0, 0.0016) (0.4, 0.0064) +- (0, 0.0018) (0.6, 0.0097) +- (0, 0.0029) (0.8, 0.0157) +- (0, 0.0043) (1, 0.0550) +- (0, 0.0156) };
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0016) +- (0, 0.0009) (0.2, 0.0016) +- (0, 0.0009) (0.4, 0.0016) +- (0, 0.0009) (0.6, 0.0024) +- (0, 0.0009) (0.8, 0.0034) +- (0, 0.0011) (1, 0.0267) +- (0, 0.0142) };
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0018) +- (0, 0.0009) (0.2, 0.0017) +- (0, 0.0009) (0.4, 0.0022) +- (0, 0.0009) (0.6, 0.0022) +- (0, 0.0011) (0.8, 0.0029) +- (0, 0.0010) (1, 0.0252) +- (0, 0.0188) };
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0063) +- (0, 0.0008) (0.2, 0.0057) +- (0, 0.0010) (0.4, 0.0053) +- (0, 0.0012) (0.6, 0.0084) +- (0, 0.0019) (0.8, 0.0164) +- (0, 0.0041) (1, 0.0557) +- (0, 0.0124) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0165) +- (0, 0.0047) (0.2, 0.0202) +- (0, 0.0048) (0.4, 0.0332) +- (0, 0.0062) (0.6, 0.0529) +- (0, 0.0081) (0.8, 0.0859) +- (0, 0.0118) (1, 0.1624) +- (0, 0.0204) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{10mm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.0873) +- (0, 0.0060) (0.2, 0.0873) +- (0, 0.0060) (0.4, 0.0896) +- (0, 0.0061) (0.6, 0.0934) +- (0, 0.0061) (0.8, 0.0966) +- (0, 0.0061) (1, 0.1005) +- (0, 0.0064) };
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0829) +- (0, 0.0059) (0.2, 0.0829) +- (0, 0.0059) (0.4, 0.0847) +- (0, 0.0058) (0.6, 0.0941) +- (0, 0.0061) (0.8, 0.0948) +- (0, 0.0062) (1, 0.0977) +- (0, 0.0062) };
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0872) +- (0, 0.0065) (0.2, 0.0872) +- (0, 0.0065) (0.4, 0.0930) +- (0, 0.0063) (0.6, 0.0946) +- (0, 0.0062) (0.8, 0.0955) +- (0, 0.0061) (1, 0.0995) +- (0, 0.0064) };
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0946) +- (0, 0.0064) (0.2, 0.0946) +- (0, 0.0064) (0.4, 0.0952) +- (0, 0.0064) (0.6, 0.0979) +- (0, 0.0066) (0.8, 0.1010) +- (0, 0.0068) (1, 0.1057) +- (0, 0.0071) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.2289) +- (0, 0.0144) (0.2, 0.2289) +- (0, 0.0144) (0.4, 0.2398) +- (0, 0.0144) (0.6, 0.2520) +- (0, 0.0150) (0.8, 0.2723) +- (0, 0.0159) (1, 0.3026) +- (0, 0.0168) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

    % Row 3: EfficientNetV2
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, xlabel=Conf. threshold, ylabel=EfficientNet, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.0106) +- (0, 0.0023) (0.2, 0.0105) +- (0, 0.0023) (0.4, 0.0136) +- (0, 0.0028) (0.6, 0.0193) +- (0, 0.0053) (0.8, 0.0268) +- (0, 0.0069) (1, 0.1024) +- (0, 0.0236) };
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0119) +- (0, 0.0031) (0.2, 0.0118) +- (0, 0.0031) (0.4, 0.0126) +- (0, 0.0031) (0.6, 0.0162) +- (0, 0.0044) (0.8, 0.0271) +- (0, 0.0085) (1, 0.0848) +- (0, 0.0229) };
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0109) +- (0, 0.0027) (0.2, 0.0110) +- (0, 0.0027) (0.4, 0.0122) +- (0, 0.0028) (0.6, 0.0185) +- (0, 0.0045) (0.8, 0.0353) +- (0, 0.0099) (1, 0.0793) +- (0, 0.0221) };
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0116) +- (0, 0.0032) (0.2, 0.0116) +- (0, 0.0032) (0.4, 0.0124) +- (0, 0.0033) (0.6, 0.0246) +- (0, 0.0076) (0.8, 0.0471) +- (0, 0.0170) (1, 0.1081) +- (0, 0.0281) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0385) +- (0, 0.0065) (0.2, 0.0386) +- (0, 0.0064) (0.4, 0.0433) +- (0, 0.0066) (0.6, 0.0605) +- (0, 0.0078) (0.8, 0.0984) +- (0, 0.0143) (1, 0.2240) +- (0, 0.0276) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{8mm}
    %
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, xlabel=Conf. Threshold, yticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.0140) +- (0, 0.0050) (0.2, 0.0146) +- (0, 0.0052) (0.4, 0.0202) +- (0, 0.0085) (0.6, 0.0328) +- (0, 0.0115) (0.8, 0.0461) +- (0, 0.0155) (1, 0.1006) +- (0, 0.0231) };
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0140) +- (0, 0.0052) (0.2, 0.0142) +- (0, 0.0053) (0.4, 0.0164) +- (0, 0.0055) (0.6, 0.0237) +- (0, 0.0073) (0.8, 0.0461) +- (0, 0.0143) (1, 0.0883) +- (0, 0.0220) };
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0102) +- (0, 0.0036) (0.2, 0.0102) +- (0, 0.0036) (0.4, 0.0143) +- (0, 0.0042) (0.6, 0.0220) +- (0, 0.0066) (0.8, 0.0449) +- (0, 0.0149) (1, 0.0870) +- (0, 0.0217) };
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0102) +- (0, 0.0026) (0.2, 0.0101) +- (0, 0.0026) (0.4, 0.0136) +- (0, 0.0046) (0.6, 0.0190) +- (0, 0.0075) (0.8, 0.0279) +- (0, 0.0103) (1, 0.0657) +- (0, 0.0202) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0333) +- (0, 0.0059) (0.2, 0.0336) +- (0, 0.0059) (0.4, 0.0440) +- (0, 0.0068) (0.6, 0.0727) +- (0, 0.0109) (0.8, 0.1121) +- (0, 0.0164) (1, 0.2288) +- (0, 0.0290) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{10mm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, xlabel=Conf. Threshold, yticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.1043) +- (0, 0.0073) (0.2, 0.1043) +- (0, 0.0073) (0.4, 0.1051) +- (0, 0.0072) (0.6, 0.1080) +- (0, 0.0071) (0.8, 0.1128) +- (0, 0.0071) (1, 0.1191) +- (0, 0.0075) };
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0994) +- (0, 0.0056) (0.2, 0.0994) +- (0, 0.0056) (0.4, 0.0998) +- (0, 0.0056) (0.6, 0.1038) +- (0, 0.0057) (0.8, 0.1125) +- (0, 0.0080) (1, 0.1163) +- (0, 0.0083) };
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1009) +- (0, 0.0056) (0.2, 0.1009) +- (0, 0.0056) (0.4, 0.1014) +- (0, 0.0056) (0.6, 0.1097) +- (0, 0.0075) (0.8, 0.1169) +- (0, 0.0081) (1, 0.1279) +- (0, 0.0108) };
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1012) +- (0, 0.0071) (0.2, 0.1012) +- (0, 0.0071) (0.4, 0.1012) +- (0, 0.0072) (0.6, 0.1043) +- (0, 0.0074) (0.8, 0.1065) +- (0, 0.0079) (1, 0.1151) +- (0, 0.0087) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1369) +- (0, 0.0079) (0.2, 0.1369) +- (0, 0.0079) (0.4, 0.1391) +- (0, 0.0079) (0.6, 0.1445) +- (0, 0.0078) (0.8, 0.1556) +- (0, 0.0087) (1, 0.1705) +- (0, 0.0101) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

\centering
\begin{tikzpicture}
    \node[draw,color=black,rounded corners] (legend) {\quad \textcolor{ad_color}{\textbf{ConvAD}} \quad \textcolor{min_color}{\textbf{Min}} \quad \textcolor{max_color}{\textbf{Max}} \quad \textcolor{avg_color}{\textbf{Avg}} \quad \textcolor{zero_color}{\textbf{Zero}} \quad};
\end{tikzpicture}

==> Plots/transferability_subfig_1.tex <==
% Professional Sequential Yellow-Green Palette
% Low values (0%) are Light Yellow
\definecolor{lowcol}{HTML}{FFFFE5} 
% Mid values (up to 79%) hit a Medium Green
\definecolor{midcol}{HTML}{41AB5D}
% High values (80-100%) scale intensely to Deep Emerald
\definecolor{highcol}{HTML}{00441B}

\begin{tikzpicture}[x=0.55cm, y=-0.55cm] 

    % Title 
    \node[font=\footnotesize\bfseries, align=center] at (4.5, -0.2) {IN-1k $\cdot$ EFN-V2 $\to$ RgNet $\cdot$ $\gamma$ 0};

    % Axis labels - Tightened to remove the previous gap
    \node[rotate=90, font=\scriptsize] at (-0.8, 4.5) {Source};
    \node[font=\scriptsize] at (4.5, 9.7) {Target};

    % Tick Labels (tiny font)
    \foreach \i/\lbl in {
        1/AD, 
        2/LM (Abl.), 
        3/LM, 
        4/Zero, 
        5/Min, 
        6/Mean, 
        7/Max%
    } {
        % Y-axis ticks
        \node[left, font=\tiny, align=right] at (0.9, \i+0.5) {\lbl};
        % X-axis ticks
        \node[rotate=45, font=\tiny, anchor=north east] at (\i+0.8, 8.1) {\lbl};
    }

    % Macro to draw a row with piecewise color mapping
    \def\drawrow#1#2{
        \foreach \val [count=\x] in {#2} {
            % Dynamic contrast: Shifted to 65 so text is readable on mid-greens
            \pgfmathparse{\val > 65 ? "white" : "black"}
            \edef\txtcol{\pgfmathresult}
            
            % Piecewise color mapping to accentuate 80s and 90s
            \pgfmathparse{\val >= 80 ? 1 : 0}
            \ifdim\pgfmathresult pt>0pt
                % Map 80-100 to the High->Mid gradient
                \pgfmathsetmacro{\mapped}{(\val-80)*5}
                \filldraw[fill=highcol!\mapped!midcol, draw=black, thin] (\x, #1) rectangle ++(1, 1);
            \else
                % Map 0-79 to the Mid->Low gradient
                \pgfmathsetmacro{\mapped}{\val*1.25}
                \filldraw[fill=midcol!\mapped!lowcol, draw=black, thin] (\x, #1) rectangle ++(1, 1);
            \fi
            
            % Add percentage entry
            \node[text=\txtcol, font=\fontsize{7}{6}\selectfont, inner sep=0pt] at (\x+0.5, #1+0.5) {\val\%};
        }
    }

    % Row data for EFN-V2 -> RgNet, gamma 0
    \drawrow{1}{65, 9, 66, 92, 82, 91, 85}
    \drawrow{2}{84, 80, 84, 90, 90, 89, 90}
    \drawrow{3}{42, 1, 47, 77, 66, 77, 75}
    \drawrow{4}{36, 2, 38, 84, 66, 83, 71}
    \drawrow{5}{40, 0, 47, 84, 74, 80, 74}
    \drawrow{6}{33, 3, 40, 81, 68, 81, 65}
    \drawrow{7}{40, 3, 40, 81, 69, 84, 69}
    
    % Thick outer border for the matrix
    \draw[thick] (1, 1) rectangle (8, 8);

\end{tikzpicture}

==> Plots/updated_robustness_gradcam.tex <==
% Row 1: ResNet50
\begin{figure}[!htbp]
    \centering
    \begin{center}

    \begin{subfigure}{0.24\textwidth}    
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, ylabel=ResNet50, width=\linewidth, xticklabel=\empty, height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=ImageNet-1k]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0703) +- (0, 0.0154) (0.2, 0.2308) +- (0, 0.0273) (0.4, 0.5679) +- (0, 0.0321) (0.6, 0.7319) +- (0, 0.0302) (0.8, 0.8079) +- (0, 0.0273) (1, 0.9026) +- (0, 0.0198)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0271) +- (0, 0.0063) (0.2, 0.1325) +- (0, 0.0209) (0.4, 0.3089) +- (0, 0.0309) (0.6, 0.4661) +- (0, 0.0347) (0.8, 0.6145) +- (0, 0.0345) (1, 0.7431) +- (0, 0.0297)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0246) +- (0, 0.0088) (0.2, 0.0690) +- (0, 0.0150) (0.4, 0.2227) +- (0, 0.0275) (0.6, 0.3328) +- (0, 0.0323) (0.8, 0.4667) +- (0, 0.0339) (1, 0.6146) +- (0, 0.0351)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1237) +- (0, 0.0159) (0.2, 0.3897) +- (0, 0.0257) (0.4, 0.7338) +- (0, 0.0283) (0.6, 0.8633) +- (0, 0.0212) (0.8, 0.8895) +- (0, 0.0213) (1, 0.9283) +- (0, 0.0185)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1552) +- (0, 0.0294) (0.2, 0.4536) +- (0, 0.0350) (0.4, 0.7137) +- (0, 0.0321) (0.6, 0.8322) +- (0, 0.0250) (0.8, 0.8528) +- (0, 0.0269) (1, 0.9068) +- (0, 0.0212)};
                \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0000) +- (0, 0.0000) (0.4, 0.0000) +- (0, 0.0000) (0.6, 0.0000) +- (0, 0.0000) (0.8, 0.0000) +- (0, 0.0000) (1, 0.0000) +- (0, 0.0000)};
                \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0000) +- (0, 0.0000) (0.4, 0.0000) +- (0, 0.0000) (0.6, 0.0000) +- (0, 0.0000) (0.8, 0.0000) +- (0, 0.0000) (1, 0.0000) +- (0, 0.0000)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{6mm}
    %
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty,  width=\linewidth, xticklabel=\empty, height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=ImageNet-v2]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0660) +- (0, 0.0115) (0.2, 0.2144) +- (0, 0.0228) (0.4, 0.5506) +- (0, 0.0307) (0.6, 0.7379) +- (0, 0.0274) (0.8, 0.8194) +- (0, 0.0254) (1, 0.8637) +- (0, 0.0236)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0462) +- (0, 0.0029) (0.2, 0.1949) +- (0, 0.0192) (0.4, 0.3166) +- (0, 0.0295) (0.6, 0.4961) +- (0, 0.0345) (0.8, 0.6209) +- (0, 0.0360) (1, 0.7437) +- (0, 0.0308)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0457) +- (0, 0.0029) (0.2, 0.1790) +- (0, 0.0122) (0.4, 0.1833) +- (0, 0.0242) (0.6, 0.3300) +- (0, 0.0316) (0.8, 0.4829) +- (0, 0.0353) (1, 0.5890) +- (0, 0.0358)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1892) +- (0, 0.0147) (0.2, 0.4121) +- (0, 0.0250) (0.4, 0.7051) +- (0, 0.0278) (0.6, 0.8404) +- (0, 0.0218) (0.8, 0.8729) +- (0, 0.0232) (1, 0.9172) +- (0, 0.0184)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.5459) +- (0, 0.0261) (0.2, 0.7296) +- (0, 0.0356) (0.4, 0.7048) +- (0, 0.0318) (0.6, 0.8387) +- (0, 0.0256) (0.8, 0.9185) +- (0, 0.0177) (1, 0.9250) +- (0, 0.0174)};
                \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.1215) +- (0, 0.0000) (0.4, 0.0449) +- (0, 0.0000) (0.6, 0.0000) +- (0, 0.0000) (0.8, 0.0000) +- (0, 0.0000) (1, 0.0000) +- (0, 0.0000)};
                \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.7730) +- (0, 0.0000) (0.4, 0.5388) +- (0, 0.0000) (0.6, 0.0000) +- (0, 0.0000) (0.8, 0.0000) +- (0, 0.0000) (1, 0.0000) +- (0, 0.0000)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{6mm}
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty, width=\linewidth,  height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,
            xtick={0, 0.25, 0.5, 0.75, 1}, title=PASCAL-VOC]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0416) +- (0, 0.0142) (0.4, 0.2386) +- (0, 0.0330) (0.6, 0.4550) +- (0, 0.0380) (0.8, 0.6018) +- (0, 0.0345) (1, 0.7361) +- (0, 0.0286)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0551) +- (0, 0.0139) (0.4, 0.1358) +- (0, 0.0193) (0.6, 0.2601) +- (0, 0.0260) (0.8, 0.3566) +- (0, 0.0279) (1, 0.5478) +- (0, 0.0281)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0526) +- (0, 0.0134) (0.4, 0.0859) +- (0, 0.0150) (0.6, 0.1808) +- (0, 0.0228) (0.8, 0.3166) +- (0, 0.0281) (1, 0.4694) +- (0, 0.0302)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0457) +- (0, 0.0121) (0.4, 0.1789) +- (0, 0.0217) (0.6, 0.2993) +- (0, 0.0261) (0.8, 0.4380) +- (0, 0.0287) (1, 0.6229) +- (0, 0.0271)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.1696) +- (0, 0.0368) (0.4, 0.4444) +- (0, 0.0378) (0.6, 0.5550) +- (0, 0.0357) (0.8, 0.6446) +- (0, 0.0326) (1, 0.7342) +- (0, 0.0294)};
                \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0000) +- (0, 0.0178) (0.4, 0.0000) +- (0, 0.0085) (0.6, 0.0000) +- (0, 0.0002) (0.8, 0.0005) +- (0, 0.0001) (1, 0.0018) +- (0, 0.0048)};
                \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0255) +- (0, 0.0000) (0.4, 0.0085) +- (0, 0.0000) (0.6, 0.0002) +- (0, 0.0000) (0.8, 0.0001) +- (0, 0.0003) (1, 0.0063) +- (0, 0.0006)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

    % Row 2: RegNetY
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, ylabel=RegNetY,xticklabel=\empty, width=\linewidth, height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0374) +- (0, 0.0105) (0.2, 0.2149) +- (0, 0.0271) (0.4, 0.4187) +- (0, 0.0299) (0.6, 0.4959) +- (0, 0.0335) (0.8, 0.6502) +- (0, 0.0322) (1, 0.7968) +- (0, 0.0247)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0493) +- (0, 0.0105) (0.2, 0.2213) +- (0, 0.0237) (0.4, 0.3860) +- (0, 0.0290) (0.6, 0.5565) +- (0, 0.0303) (0.8, 0.6898) +- (0, 0.0286) (1, 0.8089) +- (0, 0.0234)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0379) +- (0, 0.0095) (0.2, 0.2033) +- (0, 0.0230) (0.4, 0.3297) +- (0, 0.0291) (0.6, 0.4778) +- (0, 0.0310) (0.8, 0.6752) +- (0, 0.0274) (1, 0.7810) +- (0, 0.0255)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1456) +- (0, 0.0218) (0.2, 0.4451) +- (0, 0.0292) (0.4, 0.6076) +- (0, 0.0302) (0.6, 0.7076) +- (0, 0.0297) (0.8, 0.8235) +- (0, 0.0234) (1, 0.9109) +- (0, 0.0161)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.5382) +- (0, 0.0436) (0.2, 0.7743) +- (0, 0.0355) (0.4, 0.8362) +- (0, 0.0315) (0.6, 0.8912) +- (0, 0.0254) (0.8, 0.9179) +- (0, 0.0225) (1, 0.9203) +- (0, 0.0211)};
                \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0669) +- (0, 0.0426) (0.2, 0.1867) +- (0, 0.0335) (0.4, 0.3728) +- (0, 0.0260) (0.6, 0.4538) +- (0, 0.0187) (0.8, 0.5149) +- (0, 0.0213) (1, 0.6717) +- (0, 0.0157)};
                \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.6121) +- (0, 0.0228) (0.2, 0.8005) +- (0, 0.0343) (0.4, 0.8803) +- (0, 0.0419) (0.6, 0.9408) +- (0, 0.0430) (0.8, 0.9271) +- (0, 0.0431) (1, 0.9558) +- (0, 0.0394)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{6mm}
    %
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty, width=\linewidth, height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0660) +- (0, 0.0159) (0.2, 0.2144) +- (0, 0.0244) (0.4, 0.4149) +- (0, 0.0323) (0.6, 0.5637) +- (0, 0.0318) (0.8, 0.6732) +- (0, 0.0295) (1, 0.8037) +- (0, 0.0263)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0462) +- (0, 0.0110) (0.2, 0.1949) +- (0, 0.0226) (0.4, 0.3650) +- (0, 0.0285) (0.6, 0.4861) +- (0, 0.0305) (0.8, 0.6399) +- (0, 0.0305) (1, 0.7995) +- (0, 0.0241)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0457) +- (0, 0.0122) (0.2, 0.1790) +- (0, 0.0224) (0.4, 0.3641) +- (0, 0.0292) (0.6, 0.4531) +- (0, 0.0306) (0.8, 0.5957) +- (0, 0.0313) (1, 0.7675) +- (0, 0.0264)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1892) +- (0, 0.0238) (0.2, 0.4121) +- (0, 0.0287) (0.4, 0.5766) +- (0, 0.0305) (0.6, 0.7416) +- (0, 0.0273) (0.8, 0.8448) +- (0, 0.0213) (1, 0.9113) +- (0, 0.0167)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.5459) +- (0, 0.0422) (0.2, 0.7160) +- (0, 0.0374) (0.4, 0.8338) +- (0, 0.0305) (0.6, 0.8605) +- (0, 0.0286) (0.8, 0.8996) +- (0, 0.0246) (1, 0.9521) +- (0, 0.0169)};
                \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0316) +- (0, 0.0397) (0.2, 0.1215) +- (0, 0.0335) (0.4, 0.2179) +- (0, 0.0285) (0.6, 0.3329) +- (0, 0.0266) (0.8, 0.4774) +- (0, 0.0233) (1, 0.6518) +- (0, 0.0238)};
                \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.6277) +- (0, 0.0155) (0.2, 0.7730) +- (0, 0.0277) (0.4, 0.8569) +- (0, 0.0357) (0.6, 0.8789) +- (0, 0.0408) (0.8, 0.9088) +- (0, 0.0431) (1, 0.9091) +- (0, 0.0405)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{6mm}
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty,height=3.0cm,  width=\linewidth, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0000) +- (0, 0.0000) (0.4, 0.1133) +- (0, 0.0925) (0.6, 0.4467) +- (0, 0.1374) (0.8, 0.3700) +- (0, 0.2220) (1, 0.6350) +- (0, 0.1874)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0067) +- (0, 0.0054) (0.4, 0.2267) +- (0, 0.1851) (0.6, 0.3533) +- (0, 0.1559) (0.8, 0.4067) +- (0, 0.1785) (1, 0.7400) +- (0, 0.0141)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0067) +- (0, 0.0054) (0.4, 0.0033) +- (0, 0.0027) (0.6, 0.2700) +- (0, 0.1687) (0.8, 0.3367) +- (0, 0.1872) (1, 0.3400) +- (0, 0.1626)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0467) +- (0, 0.0381) (0.4, 0.2200) +- (0, 0.1302) (0.6, 0.6133) +- (0, 0.0687) (0.8, 0.5600) +- (0, 0.1320) (1, 0.7350) +- (0, 0.0460)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.3300) +- (0, 0.2694) (0.4, 0.3300) +- (0, 0.2694) (0.6, 0.9867) +- (0, 0.0072) (0.8, 0.9867) +- (0, 0.0072) (1, 0.9950) +- (0, 0.0035)};
                \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0000) +- (0, 0.2667) (0.4, 0.0000) +- (0, 0.2667) (0.6, 0.0000) +- (0, 0.2681) (0.8, 0.0000) +- (0, 0.0072) (1, 0.0050) +- (0, 0.0035)};
                \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.3267) +- (0, 0.0000) (0.4, 0.3267) +- (0, 0.0000) (0.6, 0.6567) +- (0, 0.0000) (0.8, 0.9767) +- (0, 0.0000) (1, 0.9850) +- (0, 0.0035)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

    % Row 3: EfficientNetV2
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, xlabel=Conf. threshold,  width=\linewidth, ylabel=EfficientNet, height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0515) +- (0, 0.0257) (0.2, 0.1568) +- (0, 0.0266) (0.4, 0.2647) +- (0, 0.0310) (0.6, 0.4125) +- (0, 0.0335) (0.8, 0.5150) +- (0, 0.0335) (1, 0.6717) +- (0, 0.0320)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0485) +- (0, 0.0166) (0.2, 0.1442) +- (0, 0.0200) (0.4, 0.3296) +- (0, 0.0256) (0.6, 0.4531) +- (0, 0.0273) (0.8, 0.5903) +- (0, 0.0285) (1, 0.7256) +- (0, 0.0262)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0226) +- (0, 0.0085) (0.2, 0.1491) +- (0, 0.0183) (0.4, 0.3027) +- (0, 0.0234) (0.6, 0.4403) +- (0, 0.0268) (0.8, 0.5869) +- (0, 0.0284) (1, 0.7384) +- (0, 0.0252)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0185) +- (0, 0.0082) (0.2, 0.1267) +- (0, 0.0215) (0.4, 0.2419) +- (0, 0.0259) (0.6, 0.3971) +- (0, 0.0299) (0.8, 0.5583) +- (0, 0.0310) (1, 0.6791) +- (0, 0.0294)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0387) +- (0, 0.0235) (0.2, 0.3902) +- (0, 0.0384) (0.4, 0.5847) +- (0, 0.0368) (0.6, 0.7296) +- (0, 0.0311) (0.8, 0.8014) +- (0, 0.0287) (1, 0.8568) +- (0, 0.0241)};
                \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0218) (0.2, 0.0168) +- (0, 0.0323) (0.4, 0.0228) +- (0, 0.0372) (0.6, 0.0449) +- (0, 0.0368) (0.8, 0.0673) +- (0, 0.0363) (1, 0.1423) +- (0, 0.0338)};
                \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0345) +- (0, 0.0000) (0.2, 0.2267) +- (0, 0.0117) (0.4, 0.4177) +- (0, 0.0130) (0.6, 0.5388) +- (0, 0.0179) (0.8, 0.6121) +- (0, 0.0217) (1, 0.7217) +- (0, 0.0302)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{6mm}
    %
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, xlabel=Conf. Threshold,  width=\linewidth, yticklabel=\empty,height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0015) (0.2, 0.0649) +- (0, 0.0290) (0.4, 0.2185) +- (0, 0.0342) (0.6, 0.3635) +- (0, 0.0350) (0.8, 0.4768) +- (0, 0.0344) (1, 0.5912) +- (0, 0.0324)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0149) (0.2, 0.1109) +- (0, 0.0207) (0.4, 0.2489) +- (0, 0.0246) (0.6, 0.3777) +- (0, 0.0276) (0.8, 0.4946) +- (0, 0.0286) (1, 0.5749) +- (0, 0.0264)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0119) (0.2, 0.0933) +- (0, 0.0185) (0.4, 0.2529) +- (0, 0.0243) (0.6, 0.3438) +- (0, 0.0271) (0.8, 0.4653) +- (0, 0.0262) (1, 0.5794) +- (0, 0.0231)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0279) (0.2, 0.0637) +- (0, 0.0252) (0.4, 0.1471) +- (0, 0.0314) (0.6, 0.2535) +- (0, 0.0323) (0.8, 0.4380) +- (0, 0.0321) (1, 0.5055) +- (0, 0.0309)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0296) (0.2, 0.0675) +- (0, 0.0400) (0.4, 0.3573) +- (0, 0.0365) (0.6, 0.5254) +- (0, 0.0319) (0.8, 0.6446) +- (0, 0.0302) (1, 0.7745) +- (0, 0.0271)};
                \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0285) (0.2, 0.0000) +- (0, 0.0320) (0.4, 0.0000) +- (0, 0.0356) (0.6, 0.0154) +- (0, 0.0359) (0.8, 0.0005) +- (0, 0.0333) (1, 0.1281) +- (0, 0.0336)};
                \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0888) +- (0, 0.0081) (0.4, 0.2140) +- (0, 0.0106) (0.6, 0.3065) +- (0, 0.0099) (0.8, 0.4419) +- (0, 0.0226) (1, 0.5965) +- (0, 0.0241)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{6mm}
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, xlabel=Conf. Threshold, yticklabel=\empty,  width=\linewidth, height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0416) +- (0, 0.0227) (0.4, 0.1133) +- (0, 0.0292) (0.6, 0.4467) +- (0, 0.0332) (0.8, 0.3700) +- (0, 0.0329) (1, 0.0017) +- (0, 0.0308)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0551) +- (0, 0.0253) (0.4, 0.2267) +- (0, 0.0258) (0.6, 0.3533) +- (0, 0.0278) (0.8, 0.4067) +- (0, 0.0269) (1, 0.0374) +- (0, 0.0266)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0526) +- (0, 0.0232) (0.4, 0.0033) +- (0, 0.0254) (0.6, 0.2700) +- (0, 0.0267) (0.8, 0.3367) +- (0, 0.0258) (1, 0.0333) +- (0, 0.0256)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0457) +- (0, 0.0208) (0.4, 0.2200) +- (0, 0.0228) (0.6, 0.6133) +- (0, 0.0269) (0.8, 0.5600) +- (0, 0.0266) (1, 0.0626) +- (0, 0.0283)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.1696) +- (0, 0.0260) (0.4, 0.3300) +- (0, 0.0360) (0.6, 0.9867) +- (0, 0.0354) (0.8, 0.9867) +- (0, 0.0316) (1, 0.0428) +- (0, 0.0274)};
                \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0000) +- (0, 0.0248) (0.4, 0.0000) +- (0, 0.0277) (0.6, 0.0000) +- (0, 0.0301) (0.8, 0.0000) +- (0, 0.0323) (1, 0.0000) +- (0, 0.0306)};
                \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0000) +- (0, 0.0000) (0.4, 0.0000) +- (0, 0.0000) (0.6, 0.3267) +- (0, 0.0108) (0.8, 0.9767) +- (0, 0.0078) (1, 0.0255) +- (0, 0.0240)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

    \vspace{1mm}
    \centering
    \begin{tikzpicture}
        \node[draw,color=black,rounded corners] (legend) {\quad \textcolor{ad_color}{\textbf{ConvAD}} \quad \textcolor{min_color}{\textbf{Min}} \quad \textcolor{max_color}{\textbf{Max}} \quad \textcolor{avg_color}{\textbf{Avg}} \quad \textcolor{zero_color}{\textbf{Zero}} \quad \textcolor{lma_color}{\textbf{Layer Mask (Ablated)}} \quad \textcolor{lm_color}{\textbf{Layer Mask}} \quad};
    \end{tikzpicture}
    \end{center}
    \caption{$\beta$-robustness (rows) of \gradcam calculated explanations against \ood backgrounds on ImageNet-1k, ImageNet-v2 and PASCAL-VOC for ResNet-50, RegNet-Y and EfficientNet-v2. \convad is consistently the best performing strategy, often across all thresholds and models. Error bars represents Standard Error of the Mean (SEM).}
    \label{fig:gradcam}
\end{figure}

==> Plots/updated_robustness_gradcam_iid.tex <==
\begin{figure}[htbp]
\begin{center}
    % Row 1: ResNet50
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, width=\linewidth, ylabel=ResNet50, xticklabel=\empty, height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=ImageNet-1k]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.0020) +- (0, 0.0004) (0.2, 0.0079) +- (0, 0.0017) (0.4, 0.0524) +- (0, 0.0067) (0.6, 0.1547) +- (0, 0.0187) (0.8, 0.2696) +- (0, 0.0286) (1, 0.4778) +- (0, 0.0344)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0020) +- (0, 0.0004) (0.2, 0.0059) +- (0, 0.0013) (0.4, 0.0202) +- (0, 0.0052) (0.6, 0.0621) +- (0, 0.0133) (0.8, 0.1528) +- (0, 0.0232) (1, 0.3029) +- (0, 0.0332)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0020) +- (0, 0.0004) (0.2, 0.0027) +- (0, 0.0006) (0.4, 0.0104) +- (0, 0.0040) (0.6, 0.0351) +- (0, 0.0097) (0.8, 0.0878) +- (0, 0.0182) (1, 0.2239) +- (0, 0.0298)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0035) +- (0, 0.0006) (0.2, 0.0140) +- (0, 0.0026) (0.4, 0.0762) +- (0, 0.0086) (0.6, 0.1856) +- (0, 0.0186) (0.8, 0.3471) +- (0, 0.0302) (1, 0.5281) +- (0, 0.0343)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0021) +- (0, 0.0006) (0.2, 0.0254) +- (0, 0.0054) (0.4, 0.1021) +- (0, 0.0122) (0.6, 0.2283) +- (0, 0.0200) (0.8, 0.3665) +- (0, 0.0272) (1, 0.5430) +- (0, 0.0330)};
                \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0000) +- (0, 0.0000) (0.4, 0.0000) +- (0, 0.0000) (0.6, 0.0000) +- (0, 0.0000) (0.8, 0.0000) +- (0, 0.0000) (1, 0.0000) +- (0, 0.0000)};
                \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0000) +- (0, 0.0000) (0.4, 0.0000) +- (0, 0.0000) (0.6, 0.0000) +- (0, 0.0000) (0.8, 0.0000) +- (0, 0.0000) (1, 0.0000) +- (0, 0.0000)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{6mm}
    %
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, width=\linewidth, yticklabel=\empty, xticklabel=\empty, height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=ImageNet-v2]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0084) +- (0, 0.0008) (0.4, 0.0672) +- (0, 0.0047) (0.6, 0.1375) +- (0, 0.0202) (0.8, 0.3002) +- (0, 0.0408) (1, 0.4398) +- (0, 0.0428)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0071) +- (0, 0.0002) (0.4, 0.0547) +- (0, 0.0063) (0.6, 0.0606) +- (0, 0.0151) (0.8, 0.1494) +- (0, 0.0319) (1, 0.2783) +- (0, 0.0386)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0044) +- (0, 0.0021) (0.4, 0.0553) +- (0, 0.0030) (0.6, 0.0240) +- (0, 0.0100) (0.8, 0.0782) +- (0, 0.0240) (1, 0.1787) +- (0, 0.0317)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0001) (0.2, 0.0053) +- (0, 0.0019) (0.4, 0.0668) +- (0, 0.0060) (0.6, 0.1832) +- (0, 0.0320) (0.8, 0.3353) +- (0, 0.0470) (1, 0.5057) +- (0, 0.0467)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0260) +- (0, 0.0025) (0.4, 0.0897) +- (0, 0.0159) (0.6, 0.2366) +- (0, 0.0334) (0.8, 0.3823) +- (0, 0.0465) (1, 0.5598) +- (0, 0.0440)};
                \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0000) +- (0, 0.0000) (0.4, 0.0000) +- (0, 0.0000) (0.6, 0.0000) +- (0, 0.0000) (0.8, 0.0000) +- (0, 0.0000) (1, 0.0000) +- (0, 0.0000)};
                \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0000) +- (0, 0.0000) (0.4, 0.0000) +- (0, 0.0000) (0.6, 0.0000) +- (0, 0.0000) (0.8, 0.0000) +- (0, 0.0000) (1, 0.0000) +- (0, 0.0000)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{6mm}
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, width=\linewidth, yticklabel=\empty,xticklabel=\empty, height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,
            xtick={0, 0.25, 0.5, 0.75, 1}, title=PASCAL-VOC]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0084) +- (0, 0.0040) (0.4, 0.0462) +- (0, 0.0095) (0.6, 0.1267) +- (0, 0.0140) (0.8, 0.1100) +- (0, 0.0162) (1, 0.2142) +- (0, 0.0180)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0071) +- (0, 0.0066) (0.4, 0.0547) +- (0, 0.0063) (0.6, 0.0000) +- (0, 0.0063) (0.8, 0.1267) +- (0, 0.0067) (1, 0.1098) +- (0, 0.0082)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0044) +- (0, 0.0072) (0.4, 0.0553) +- (0, 0.0058) (0.6, 0.1233) +- (0, 0.0056) (0.8, 0.1233) +- (0, 0.0061) (1, 0.1052) +- (0, 0.0082)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0053) +- (0, 0.0069) (0.4, 0.0668) +- (0, 0.0062) (0.6, 0.1333) +- (0, 0.0060) (0.8, 0.1067) +- (0, 0.0068) (1, 0.1216) +- (0, 0.0103)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0260) +- (0, 0.0077) (0.4, 0.0897) +- (0, 0.0061) (0.6, 0.7000) +- (0, 0.0058) (0.8, 0.2100) +- (0, 0.0078) (1, 0.1520) +- (0, 0.0103)};
                \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0000) +- (0, 0.0000) (0.4, 0.0000) +- (0, 0.0000) (0.6, 0.0000) +- (0, 0.0000) (0.8, 0.0000) +- (0, 0.0000) (1, 0.0000) +- (0, 0.0000)};
                \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0000) +- (0, 0.0000) (0.4, 0.0000) +- (0, 0.0000) (0.6, 0.0000) +- (0, 0.0000) (0.8, 0.0000) +- (0, 0.0000) (1, 0.0000) +- (0, 0.0000)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

    % Row 2: RegNetY
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid,  width=\linewidth, ylabel=RegNetY,xticklabel=\empty,height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.0006) +- (0, 0.0003) (0.2, 0.0027) +- (0, 0.0008) (0.4, 0.0041) +- (0, 0.0009) (0.6, 0.0069) +- (0, 0.0015) (0.8, 0.0190) +- (0, 0.0034) (1, 0.0655) +- (0, 0.0122)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0021) +- (0, 0.0004) (0.2, 0.0029) +- (0, 0.0005) (0.4, 0.0036) +- (0, 0.0007) (0.6, 0.0069) +- (0, 0.0014) (0.8, 0.0122) +- (0, 0.0022) (1, 0.0480) +- (0, 0.0103)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0017) +- (0, 0.0003) (0.2, 0.0029) +- (0, 0.0006) (0.4, 0.0036) +- (0, 0.0006) (0.6, 0.0067) +- (0, 0.0014) (0.8, 0.0107) +- (0, 0.0022) (1, 0.0587) +- (0, 0.0143)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0021) +- (0, 0.0003) (0.2, 0.0041) +- (0, 0.0008) (0.4, 0.0071) +- (0, 0.0020) (0.6, 0.0106) +- (0, 0.0024) (0.8, 0.0222) +- (0, 0.0043) (1, 0.0864) +- (0, 0.0138)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0017) +- (0, 0.0030) (0.2, 0.0604) +- (0, 0.0079) (0.4, 0.1057) +- (0, 0.0115) (0.6, 0.1366) +- (0, 0.0127) (0.8, 0.1871) +- (0, 0.0160) (1, 0.2767) +- (0, 0.0211)};
                \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0000) +- (0, 0.0000) (0.4, 0.0000) +- (0, 0.0000) (0.6, 0.0000) +- (0, 0.0000) (0.8, 0.0000) +- (0, 0.0000) (1, 0.4620) +- (0, 0.0340)};
                \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0000) +- (0, 0.0000) (0.4, 0.0000) +- (0, 0.0000) (0.6, 0.0000) +- (0, 0.0000) (0.8, 0.0000) +- (0, 0.0000) (1, 0.2997) +- (0, 0.0199)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{6mm}
    %
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, width=\linewidth, yticklabel=\empty,xticklabel=\empty,height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.0000) +- (0, 0.0005) (0.2, 0.0113) +- (0, 0.0008) (0.4, 0.0206) +- (0, 0.0014) (0.6, 0.0230) +- (0, 0.0146) (0.8, 0.0548) +- (0, 0.0186) (1, 0.1450) +- (0, 0.0457)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0339) +- (0, 0.0011) (0.4, 0.0111) +- (0, 0.0017) (0.6, 0.0260) +- (0, 0.0052) (0.8, 0.0565) +- (0, 0.0074) (1, 0.1550) +- (0, 0.0088)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0005) (0.2, 0.0453) +- (0, 0.0012) (0.4, 0.0118) +- (0, 0.0011) (0.6, 0.0298) +- (0, 0.0056) (0.8, 0.0439) +- (0, 0.0073) (1, 0.1500) +- (0, 0.0073)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0012) (0.2, 0.0374) +- (0, 0.0007) (0.4, 0.0111) +- (0, 0.0006) (0.6, 0.0373) +- (0, 0.0041) (0.8, 0.0600) +- (0, 0.0083) (1, 0.1600) +- (0, 0.0289)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0079) (0.2, 0.0564) +- (0, 0.0084) (0.4, 0.0533) +- (0, 0.0158) (0.6, 0.0876) +- (0, 0.0158) (0.8, 0.1247) +- (0, 0.0403) (1, 0.6850) +- (0, 0.0497)};
                \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0000) +- (0, 0.0000) (0.4, 0.0000) +- (0, 0.0000) (0.6, 0.0000) +- (0, 0.0000) (0.8, 0.0000) +- (0, 0.0000) (1, 0.3019) +- (0, 0.0312)};
                \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0000) +- (0, 0.0000) (0.4, 0.0000) +- (0, 0.0000) (0.6, 0.0000) +- (0, 0.0000) (0.8, 0.0000) +- (0, 0.0000) (1, 0.2005) +- (0, 0.0162)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{6mm}
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, width=\linewidth, yticklabel=\empty,xticklabel=\empty,height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.0003) +- (0, 0.0000) (0.2, 0.0008) +- (0, 0.0000) (0.4, 0.0022) +- (0, 0.0019) (0.6, 0.0086) +- (0, 0.0046) (0.8, 0.0159) +- (0, 0.0057) (1, 0.0754) +- (0, 0.0053)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0004) +- (0, 0.0000) (0.2, 0.0012) +- (0, 0.0016) (0.4, 0.0021) +- (0, 0.0019) (0.6, 0.0049) +- (0, 0.0045) (0.8, 0.0146) +- (0, 0.0046) (1, 0.0578) +- (0, 0.0060)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0005) +- (0, 0.0000) (0.2, 0.0010) +- (0, 0.0016) (0.4, 0.0028) +- (0, 0.0016) (0.6, 0.0044) +- (0, 0.0042) (0.8, 0.0178) +- (0, 0.0040) (1, 0.0621) +- (0, 0.0057)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0010) +- (0, 0.0000) (0.2, 0.0021) +- (0, 0.0019) (0.4, 0.0049) +- (0, 0.0058) (0.6, 0.0172) +- (0, 0.0065) (0.8, 0.0277) +- (0, 0.0044) (1, 0.1186) +- (0, 0.0064)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0015) +- (0, 0.0000) (0.2, 0.0017) +- (0, 0.0171) (0.4, 0.0021) +- (0, 0.0171) (0.6, 0.0552) +- (0, 0.0065) (0.8, 0.1413) +- (0, 0.0045) (1, 0.2953) +- (0, 0.0032)};
                \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0000) +- (0, 0.0000) (0.4, 0.0000) +- (0, 0.0000) (0.6, 0.0000) +- (0, 0.0000) (0.8, 0.0000) +- (0, 0.0000) (1, 0.1050) +- (0, 0.0742)};
                \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0000) +- (0, 0.0000) (0.4, 0.0000) +- (0, 0.0000) (0.6, 0.0000) +- (0, 0.0000) (0.8, 0.0000) +- (0, 0.0000) (1, 0.7833) +- (0, 0.0136)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

    % Row 3: EfficientNetV2
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, width=\linewidth, xlabel=Conf. threshold, ylabel=EfficientNet, height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.0003) +- (0, 0.0004) (0.2, 0.0044) +- (0, 0.0011) (0.4, 0.0097) +- (0, 0.0015) (0.6, 0.0230) +- (0, 0.0045) (0.8, 0.0548) +- (0, 0.0113) (1, 0.1184) +- (0, 0.0190)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0004) +- (0, 0.0008) (0.2, 0.0045) +- (0, 0.0008) (0.4, 0.0160) +- (0, 0.0035) (0.6, 0.0260) +- (0, 0.0045) (0.8, 0.0565) +- (0, 0.0133) (1, 0.0885) +- (0, 0.0169)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0005) +- (0, 0.0008) (0.2, 0.0047) +- (0, 0.0008) (0.4, 0.0161) +- (0, 0.0037) (0.6, 0.0298) +- (0, 0.0072) (0.8, 0.0439) +- (0, 0.0090) (1, 0.1057) +- (0, 0.0185)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0010) +- (0, 0.0007) (0.2, 0.0056) +- (0, 0.0016) (0.4, 0.0136) +- (0, 0.0031) (0.6, 0.0373) +- (0, 0.0090) (0.8, 0.0600) +- (0, 0.0128) (1, 0.0887) +- (0, 0.0166)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0015) +- (0, 0.0015) (0.2, 0.0256) +- (0, 0.0044) (0.4, 0.0528) +- (0, 0.0097) (0.6, 0.0876) +- (0, 0.0129) (0.8, 0.1247) +- (0, 0.0164) (1, 0.2385) +- (0, 0.0260)};
                \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0000) +- (0, 0.0000) (0.4, 0.0000) +- (0, 0.0000) (0.6, 0.0000) +- (0, 0.0000) (0.8, 0.0000) +- (0, 0.0000) (1, 0.1431) +- (0, 0.0304)};
                \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0000) +- (0, 0.0000) (0.4, 0.0000) +- (0, 0.0000) (0.6, 0.0000) +- (0, 0.0000) (0.8, 0.0000) +- (0, 0.0000) (1, 0.1502) +- (0, 0.0208)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{6mm}
    %
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, width=\linewidth, xlabel=Conf. Threshold, yticklabel=\empty,height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0097) +- (0, 0.0638) (0.4, 0.0233) +- (0, 0.0394) (0.6, 0.1285) +- (0, 0.0365) (0.8, 0.1703) +- (0, 0.0387) (1, 0.1384) +- (0, 0.0423)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0160) +- (0, 0.0007) (0.4, 0.0233) +- (0, 0.0136) (0.6, 0.0766) +- (0, 0.0342) (0.8, 0.0839) +- (0, 0.0371) (1, 0.1241) +- (0, 0.0408)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0161) +- (0, 0.0009) (0.4, 0.0200) +- (0, 0.0156) (0.6, 0.0794) +- (0, 0.0263) (0.8, 0.0856) +- (0, 0.0355) (1, 0.1199) +- (0, 0.0389)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0136) +- (0, 0.0015) (0.4, 0.1333) +- (0, 0.0135) (0.6, 0.0510) +- (0, 0.0159) (0.8, 0.0915) +- (0, 0.0299) (1, 0.1395) +- (0, 0.0528)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0256) +- (0, 0.0150) (0.4, 0.0528) +- (0, 0.0097) (0.6, 0.0710) +- (0, 0.0136) (0.8, 0.1214) +- (0, 0.0287) (1, 0.2072) +- (0, 0.0528)};
                \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0000) +- (0, 0.0000) (0.4, 0.0000) +- (0, 0.0000) (0.6, 0.0000) +- (0, 0.0000) (0.8, 0.0000) +- (0, 0.0000) (1, 0.0000) +- (0, 0.0000)};
                \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0000) +- (0, 0.0000) (0.4, 0.0000) +- (0, 0.0000) (0.6, 0.0000) +- (0, 0.0000) (0.8, 0.0000) +- (0, 0.0000) (1, 0.0000) +- (0, 0.0000)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{6mm}
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, width=\linewidth, xlabel=Conf. Threshold, yticklabel=\empty, height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.0006) +- (0, 0.0000) (0.2, 0.0027) +- (0, 0.0042) (0.4, 0.0041) +- (0, 0.0065) (0.6, 0.0290) +- (0, 0.0074) (0.8, 0.1088) +- (0, 0.0068) (1, 0.1292) +- (0, 0.0079)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0021) +- (0, 0.0000) (0.2, 0.0029) +- (0, 0.0077) (0.4, 0.0036) +- (0, 0.0068) (0.6, 0.0177) +- (0, 0.0068) (0.8, 0.1152) +- (0, 0.0073) (1, 0.0968) +- (0, 0.0073)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0017) +- (0, 0.0000) (0.2, 0.0029) +- (0, 0.0073) (0.4, 0.0036) +- (0, 0.0067) (0.6, 0.0427) +- (0, 0.0073) (0.8, 0.0972) +- (0, 0.0073) (1, 0.1047) +- (0, 0.0073)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0021) +- (0, 0.0000) (0.2, 0.0041) +- (0, 0.0057) (0.4, 0.0071) +- (0, 0.0062) (0.6, 0.0439) +- (0, 0.0077) (0.8, 0.0784) +- (0, 0.0070) (1, 0.1025) +- (0, 0.0101)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0017) +- (0, 0.0000) (0.2, 0.0126) +- (0, 0.0042) (0.4, 0.1057) +- (0, 0.0068) (0.6, 0.1314) +- (0, 0.0120) (0.8, 0.1256) +- (0, 0.0122) (1, 0.2261) +- (0, 0.0134)};
                \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0000) +- (0, 0.0000) (0.4, 0.0000) +- (0, 0.0000) (0.6, 0.0000) +- (0, 0.0000) (0.8, 0.0000) +- (0, 0.0000) (1, 0.0000) +- (0, 0.0000)};
                \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0000) +- (0, 0.0000) (0.4, 0.0000) +- (0, 0.0000) (0.6, 0.0000) +- (0, 0.0000) (0.8, 0.0000) +- (0, 0.0000) (1, 0.0000) +- (0, 0.0000)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

\centering
\begin{tikzpicture}
    \node[draw,color=black,rounded corners] (legend) {\quad \textcolor{ad_color}{\textbf{ConvAD}} \quad \textcolor{min_color}{\textbf{Min}} \quad \textcolor{max_color}{\textbf{Max}} \quad \textcolor{avg_color}{\textbf{Avg}} \quad \textcolor{zero_color}{\textbf{Zero}} \quad \textcolor{lma_color}{\textbf{LayerMask (Ablated)}} \quad \textcolor{lm_color}{\textbf{LayerMask}} \quad};
\end{tikzpicture}
\end{center}

\caption{$\beta$-robustness (rows) of explanation against \iid background on ImageNet-1k, ImageNet-v2 and PASCAL-VOC for ResNet-50, RegNet-Y and EfficientNet-v2 models calculated via \gradcam. Error bars represents Standard Error of the Mean (SEM).}
\label{fig:robustness_bg_image_gradcam}

\end{figure}

==> Plots/updated_robustness_lime.tex <==
\begin{figure}[!htbp]
\centering
\begin{center}
% Row 1: ResNet50
\begin{subfigure}{0.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, ylabel=ResNet50, xticklabel=\empty, height=3.0cm,   width=\linewidth, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.2, 0.4, 0.6, 0.8, 1},title=ImageNet-1k]
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.1188) +- (0.0, 0.0227) (0.2, 0.2875) +- (0.0, 0.0267) (0.4, 0.4475) +- (0.0, 0.0295) (0.6, 0.5883) +- (0.0, 0.0296) (0.8, 0.6892) +- (0.0, 0.0274) (1.0, 0.7429) +- (0.0, 0.0261)};
            \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0323) +- (0.0, 0.0113) (0.2, 0.0448) +- (0.0, 0.0097) (0.4, 0.1079) +- (0.0, 0.0168) (0.6, 0.1534) +- (0.0, 0.0215) (0.8, 0.2105) +- (0.0, 0.0259) (1.0, 0.2925) +- (0.0, 0.0305)};
            \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0.0, 0.0000) (0.2, 0.0000) +- (0.0, 0.0000) (0.4, 0.0000) +- (0.0, 0.0000) (0.6, 0.0000) +- (0.0, 0.0000) (0.8, 0.0000) +- (0.0, 0.0000) (1.0, 0.0000) +- (0.0, 0.0000)};
            \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0123) +- (0.0, 0.0102) (0.2, 0.0000) +- (0.0, 0.0000) (0.4, 0.0000) +- (0.0, 0.0000) (0.6, 0.0000) +- (0.0, 0.0000) (0.8, 0.0000) +- (0.0, 0.0000) (1.0, 0.0000) +- (0.0, 0.0000)};
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0697) +- (0.0, 0.0189) (0.2, 0.1776) +- (0.0, 0.0233) (0.4, 0.3279) +- (0.0, 0.0294) (0.6, 0.4349) +- (0.0, 0.0329) (0.8, 0.5086) +- (0.0, 0.0348) (1.0, 0.5847) +- (0.0, 0.0350)};
            \addplot[color=max_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.1033) +- (0.0, 0.0235) (0.2, 0.4003) +- (0.0, 0.0328) (0.4, 0.6030) +- (0.0, 0.0308) (0.6, 0.6593) +- (0.0, 0.0332) (0.8, 0.7422) +- (0.0, 0.0294) (1.0, 0.7845) +- (0.0, 0.0266)};
            \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0293) +- (0.0, 0.0108) (0.2, 0.0727) +- (0.0, 0.0136) (0.4, 0.1463) +- (0.0, 0.0197) (0.6, 0.2381) +- (0.0, 0.0252) (0.8, 0.3333) +- (0.0, 0.0302) (1.0, 0.3786) +- (0.0, 0.0305)};
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{6mm}
%
\begin{subfigure}{0.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, yticklabel=\empty, xticklabel=\empty,  width=\linewidth, height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.2, 0.4, 0.6, 0.8, 1},title=ImageNet-v2]
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.1502) +- (0.0, 0.0242) (0.2, 0.2676) +- (0.0, 0.0249) (0.4, 0.4101) +- (0.0, 0.0276) (0.6, 0.5275) +- (0.0, 0.0282) (0.8, 0.6044) +- (0.0, 0.0287) (1.0, 0.6797) +- (0.0, 0.0269)};
            \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0257) +- (0.0, 0.0097) (0.2, 0.0536) +- (0.0, 0.0119) (0.4, 0.0884) +- (0.0, 0.0150) (0.6, 0.1204) +- (0.0, 0.0187) (0.8, 0.1630) +- (0.0, 0.0220) (1.0, 0.2711) +- (0.0, 0.0279)};
            \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0.0, 0.0000) (0.2, 0.0000) +- (0.0, 0.0000) (0.4, 0.0000) +- (0.0, 0.0000) (0.6, 0.0000) +- (0.0, 0.0000) (0.8, 0.0000) +- (0.0, 0.0000) (1.0, 0.0000) +- (0.0, 0.0000)};
            \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0.0, 0.0000) (0.2, 0.0000) +- (0.0, 0.0000) (0.4, 0.0000) +- (0.0, 0.0000) (0.6, 0.0000) +- (0.0, 0.0000) (0.8, 0.0000) +- (0.0, 0.0000) (1.0, 0.0000) +- (0.0, 0.0000)};
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0560) +- (0.0, 0.0172) (0.2, 0.1612) +- (0.0, 0.0235) (0.4, 0.2944) +- (0.0, 0.0282) (0.6, 0.4270) +- (0.0, 0.0317) (0.8, 0.4860) +- (0.0, 0.0318) (1.0, 0.6090) +- (0.0, 0.0303)};
            \addplot[color=max_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.1240) +- (0.0, 0.0277) (0.2, 0.3944) +- (0.0, 0.0320) (0.4, 0.5402) +- (0.0, 0.0313) (0.6, 0.6664) +- (0.0, 0.0297) (0.8, 0.7567) +- (0.0, 0.0265) (1.0, 0.8253) +- (0.0, 0.0218)};
            \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0135) +- (0.0, 0.0045) (0.2, 0.0831) +- (0.0, 0.0141) (0.4, 0.1498) +- (0.0, 0.0196) (0.6, 0.2196) +- (0.0, 0.0247) (0.8, 0.2753) +- (0.0, 0.0268) (1.0, 0.3668) +- (0.0, 0.0298)};
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{6mm}
%
\begin{subfigure}{0.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty,  width=\linewidth, height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1, xtick={0, 0.2, 0.4, 0.6, 0.8, 1}, title=PASCAL-VOC]
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0.0, 0.0000) (0.2, 0.1082) +- (0.0, 0.0233) (0.4, 0.2066) +- (0.0, 0.0255) (0.6, 0.2767) +- (0.0, 0.0279) (0.8, 0.3707) +- (0.0, 0.0293) (1.0, 0.4567) +- (0.0, 0.0285)};
            \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0.0, 0.0000) (0.2, 0.0474) +- (0.0, 0.0172) (0.4, 0.0765) +- (0.0, 0.0180) (0.6, 0.1063) +- (0.0, 0.0192) (0.8, 0.1814) +- (0.0, 0.0253) (1.0, 0.2072) +- (0.0, 0.0239)};
            \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.6900) +- (0.0, 0.0047) (0.2, 0.0000) +- (0.0, 0.0000) (0.4, 0.0002) +- (0.0, 0.0002) (0.6, 0.0002) +- (0.0, 0.0002) (0.8, 0.0002) +- (0.0, 0.0002) (1.0, 0.0007) +- (0.0, 0.0003)};
            \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0.0, 0.0000) (0.2, 0.0249) +- (0.0, 0.0145) (0.4, 0.0000) +- (0.0, 0.0000) (0.6, 0.0000) +- (0.0, 0.0000) (0.8, 0.0000) +- (0.0, 0.0000) (1.0, 0.0086) +- (0.0, 0.0065)};
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0.0, 0.0000) (0.2, 0.0359) +- (0.0, 0.0158) (0.4, 0.1912) +- (0.0, 0.0309) (0.6, 0.3574) +- (0.0, 0.0368) (0.8, 0.4690) +- (0.0, 0.0344) (1.0, 0.5521) +- (0.0, 0.0332)};
            \addplot[color=max_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0.0, 0.0000) (0.2, 0.0489) +- (0.0, 0.0173) (0.4, 0.2296) +- (0.0, 0.0306) (0.6, 0.3078) +- (0.0, 0.0308) (0.8, 0.4132) +- (0.0, 0.0306) (1.0, 0.5209) +- (0.0, 0.0298)};
            \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0.0, 0.0000) (0.2, 0.0411) +- (0.0, 0.0157) (0.4, 0.0582) +- (0.0, 0.0133) (0.6, 0.1208) +- (0.0, 0.0202) (0.8, 0.1453) +- (0.0, 0.0213) (1.0, 0.2215) +- (0.0, 0.0239)};
        \end{axis}
    \end{tikzpicture}
\end{subfigure}

% Row 2: RegNetY
\begin{subfigure}{0.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, ylabel=RegNetY,xticklabel=\empty,height=3.0cm,  width=\linewidth, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.2, 0.4, 0.6, 0.8, 1}]
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.1556) +- (0.0, 0.0269) (0.2, 0.4431) +- (0.0, 0.0335) (0.4, 0.5092) +- (0.0, 0.0350) (0.6, 0.6091) +- (0.0, 0.0334) (0.8, 0.6865) +- (0.0, 0.0301) (1.0, 0.7680) +- (0.0, 0.0269)};
            \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0381) +- (0.0, 0.0118) (0.2, 0.0606) +- (0.0, 0.0123) (0.4, 0.1066) +- (0.0, 0.0177) (0.6, 0.1329) +- (0.0, 0.0201) (0.8, 0.1931) +- (0.0, 0.0232) (1.0, 0.2906) +- (0.0, 0.0276)};
            \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0259) +- (0.0, 0.0132) (0.2, 0.0304) +- (0.0, 0.0139) (0.4, 0.0492) +- (0.0, 0.0183) (0.6, 0.0429) +- (0.0, 0.0172) (0.8, 0.0963) +- (0.0, 0.0251) (1.0, 0.2002) +- (0.0, 0.0338)};
            \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.2144) +- (0.0, 0.0314) (0.2, 0.4308) +- (0.0, 0.0346) (0.4, 0.5127) +- (0.0, 0.0351) (0.6, 0.5815) +- (0.0, 0.0345) (0.8, 0.6193) +- (0.0, 0.0348) (1.0, 0.7540) +- (0.0, 0.0281)};
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0428) +- (0.0, 0.0134) (0.2, 0.2728) +- (0.0, 0.0299) (0.4, 0.4888) +- (0.0, 0.0336) (0.6, 0.6034) +- (0.0, 0.0320) (0.8, 0.7411) +- (0.0, 0.0279) (1.0, 0.8339) +- (0.0, 0.0221)};
            \addplot[color=max_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0647) +- (0.0, 0.0171) (0.2, 0.3362) +- (0.0, 0.0317) (0.4, 0.5695) +- (0.0, 0.0329) (0.6, 0.6932) +- (0.0, 0.0294) (0.8, 0.7603) +- (0.0, 0.0275) (1.0, 0.8763) +- (0.0, 0.0196)};
            \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0299) +- (0.0, 0.0093) (0.2, 0.0890) +- (0.0, 0.0129) (0.4, 0.1441) +- (0.0, 0.0163) (0.6, 0.2221) +- (0.0, 0.0213) (0.8, 0.3174) +- (0.0, 0.0267) (1.0, 0.4945) +- (0.0, 0.0292)};
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{6mm}
%
\begin{subfigure}{0.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid,  width=\linewidth, yticklabel=\empty,xticklabel=\empty,height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.2, 0.4, 0.6, 0.8, 1}]
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.1539) +- (0.0, 0.0258) (0.2, 0.3437) +- (0.0, 0.0320) (0.4, 0.4782) +- (0.0, 0.0341) (0.6, 0.5821) +- (0.0, 0.0328) (0.8, 0.6152) +- (0.0, 0.0331) (1.0, 0.7063) +- (0.0, 0.0303)};
            \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0219) +- (0.0, 0.0069) (0.2, 0.0563) +- (0.0, 0.0106) (0.4, 0.0914) +- (0.0, 0.0146) (0.6, 0.1334) +- (0.0, 0.0182) (0.8, 0.1882) +- (0.0, 0.0224) (1.0, 0.2871) +- (0.0, 0.0274)};
            \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0234) +- (0.0, 0.0134) (0.2, 0.0137) +- (0.0, 0.0097) (0.4, 0.0075) +- (0.0, 0.0075) (0.6, 0.0075) +- (0.0, 0.0075) (0.8, 0.0495) +- (0.0, 0.0184) (1.0, 0.1398) +- (0.0, 0.0297)};
            \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.1878) +- (0.0, 0.0276) (0.2, 0.3570) +- (0.0, 0.0330) (0.4, 0.4767) +- (0.0, 0.0352) (0.6, 0.5460) +- (0.0, 0.0352) (0.8, 0.6010) +- (0.0, 0.0337) (1.0, 0.7091) +- (0.0, 0.0300)};
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0483) +- (0.0, 0.0146) (0.2, 0.3121) +- (0.0, 0.0307) (0.4, 0.4497) +- (0.0, 0.0333) (0.6, 0.6027) +- (0.0, 0.0331) (0.8, 0.6792) +- (0.0, 0.0316) (1.0, 0.7787) +- (0.0, 0.0269)};
            \addplot[color=max_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0965) +- (0.0, 0.0223) (0.2, 0.3222) +- (0.0, 0.0313) (0.4, 0.5683) +- (0.0, 0.0310) (0.6, 0.6864) +- (0.0, 0.0287) (0.8, 0.7587) +- (0.0, 0.0277) (1.0, 0.8489) +- (0.0, 0.0224)};
            \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0134) +- (0.0, 0.0045) (0.2, 0.1033) +- (0.0, 0.0150) (0.4, 0.1624) +- (0.0, 0.0190) (0.6, 0.2211) +- (0.0, 0.0227) (0.8, 0.3101) +- (0.0, 0.0267) (1.0, 0.4371) +- (0.0, 0.0300)};
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{6mm}
%
\begin{subfigure}{0.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid,  width=\linewidth, yticklabel=\empty,xticklabel=\empty,height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.2, 0.4, 0.6, 0.8, 1}]
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0.0, 0.0000) (0.2, 0.3505) +- (0.0, 0.0427) (0.4, 0.7170) +- (0.0, 0.0365) (0.6, 0.8019) +- (0.0, 0.0314) (0.8, 0.8518) +- (0.0, 0.0274) (1.0, 0.8824) +- (0.0, 0.0255)};
            \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0.0, 0.0000) (0.2, 0.0806) +- (0.0, 0.0160) (0.4, 0.1350) +- (0.0, 0.0181) (0.6, 0.2034) +- (0.0, 0.0206) (0.8, 0.2962) +- (0.0, 0.0238) (1.0, 0.3948) +- (0.0, 0.0245)};
            \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0.0, 0.0000) (0.2, 0.0000) +- (0.0, 0.0000) (0.4, 0.0376) +- (0.0, 0.0164) (0.6, 0.0513) +- (0.0, 0.0188) (0.8, 0.0760) +- (0.0, 0.0224) (1.0, 0.1688) +- (0.0, 0.0318)};
            \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0.0, 0.0000) (0.2, 0.1543) +- (0.0, 0.0330) (0.4, 0.6112) +- (0.0, 0.0414) (0.6, 0.7965) +- (0.0, 0.0326) (0.8, 0.8447) +- (0.0, 0.0289) (1.0, 0.8974) +- (0.0, 0.0233)};
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0.0, 0.0000) (0.2, 0.0542) +- (0.0, 0.0142) (0.4, 0.1535) +- (0.0, 0.0222) (0.6, 0.2258) +- (0.0, 0.0249) (0.8, 0.3285) +- (0.0, 0.0279) (1.0, 0.5037) +- (0.0, 0.0285)};
            \addplot[color=max_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.5700) +- (0.0, 0.0141) (0.2, 0.0908) +- (0.0, 0.0166) (0.4, 0.1977) +- (0.0, 0.0209) (0.6, 0.3490) +- (0.0, 0.0260) (0.8, 0.4712) +- (0.0, 0.0268) (1.0, 0.6200) +- (0.0, 0.0251)};
            \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0.0, 0.0000) (0.2, 0.0334) +- (0.0, 0.0105) (0.4, 0.1007) +- (0.0, 0.0150) (0.6, 0.2141) +- (0.0, 0.0200) (0.8, 0.2985) +- (0.0, 0.0228) (1.0, 0.3925) +- (0.0, 0.0243)};
        \end{axis}
    \end{tikzpicture}
\end{subfigure}

% Row 3: EfficientNetV2
\begin{subfigure}{0.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid,  width=\linewidth, xlabel=Conf. threshold, ylabel=EfficientNet, height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.2, 0.4, 0.6, 0.8, 1}]
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0.0, 0.0000) (0.2, 0.2767) +- (0.0, 0.0544) (0.4, 0.3155) +- (0.0, 0.0545) (0.6, 0.5204) +- (0.0, 0.0449) (0.8, 0.7635) +- (0.0, 0.0431) (1.0, 0.8678) +- (0.0, 0.0305)};
            \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0.0, 0.0229) (0.2, 0.2002) +- (0.0, 0.0388) (0.4, 0.3310) +- (0.0, 0.0407) (0.6, 0.4318) +- (0.0, 0.0427) (0.8, 0.5053) +- (0.0, 0.0426) (1.0, 0.6224) +- (0.0, 0.0433)};
            \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.6900) +- (0.0, 0.0000) (0.2, 0.0002) +- (0.0, 0.0000) (0.4, 0.0000) +- (0.0, 0.0198) (0.6, 0.0200) +- (0.0, 0.0198) (0.8, 0.0800) +- (0.0, 0.0383) (1.0, 0.1400) +- (0.0, 0.0490)};
            \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0.0, 0.0430) (0.2, 0.0000) +- (0.0, 0.0388) (0.4, 0.1468) +- (0.0, 0.0483) (0.6, 0.2643) +- (0.0, 0.0525) (0.8, 0.4486) +- (0.0, 0.0560) (1.0, 0.5367) +- (0.0, 0.0553)};
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0.0, 0.0430) (0.2, 0.3334) +- (0.0, 0.0589) (0.4, 0.4265) +- (0.0, 0.0590) (0.6, 0.5543) +- (0.0, 0.0553) (0.8, 0.6680) +- (0.0, 0.0487) (1.0, 0.7982) +- (0.0, 0.0397)};
            \addplot[color=max_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0.0, 0.0332) (0.2, 0.2983) +- (0.0, 0.0508) (0.4, 0.4953) +- (0.0, 0.0502) (0.6, 0.6786) +- (0.0, 0.0471) (0.8, 0.7367) +- (0.0, 0.0426) (1.0, 0.8194) +- (0.0, 0.0382)};
            \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0.0, 0.0238) (0.2, 0.1572) +- (0.0, 0.0366) (0.4, 0.2796) +- (0.0, 0.0420) (0.6, 0.3727) +- (0.0, 0.0415) (0.8, 0.4357) +- (0.0, 0.0443) (1.0, 0.5792) +- (0.0, 0.0417)};
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{6mm}
%
\begin{subfigure}{0.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid,  width=\linewidth, xlabel=Conf. Threshold, yticklabel=\empty,height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.2, 0.4, 0.6, 0.8, 1}]
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0260) +- (0.0, 0.0198) (0.2, 0.3686) +- (0.0, 0.0365) (0.4, 0.5655) +- (0.0, 0.0348) (0.6, 0.7120) +- (0.0, 0.0298) (0.8, 0.7718) +- (0.0, 0.0273) (1.0, 0.8439) +- (0.0, 0.0236)};
            \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0312) +- (0.0, 0.0189) (0.2, 0.1394) +- (0.0, 0.0180) (0.4, 0.2680) +- (0.0, 0.0217) (0.6, 0.4033) +- (0.0, 0.0244) (0.8, 0.5111) +- (0.0, 0.0252) (1.0, 0.6199) +- (0.0, 0.0263)};
            \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0.0, 0.0000) (0.2, 0.0000) +- (0.0, 0.0000) (0.4, 0.0000) +- (0.0, 0.0000) (0.6, 0.0000) +- (0.0, 0.0000) (0.8, 0.0074) +- (0.0, 0.0074) (1.0, 0.0732) +- (0.0, 0.0223)};
            \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0276) +- (0.0, 0.0198) (0.2, 0.2042) +- (0.0, 0.0284) (0.4, 0.3449) +- (0.0, 0.0319) (0.6, 0.4495) +- (0.0, 0.0328) (0.8, 0.4856) +- (0.0, 0.0339) (1.0, 0.6090) +- (0.0, 0.0331)};
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0378) +- (0.0, 0.0206) (0.2, 0.2636) +- (0.0, 0.0327) (0.4, 0.4826) +- (0.0, 0.0359) (0.6, 0.6510) +- (0.0, 0.0329) (0.8, 0.7346) +- (0.0, 0.0296) (1.0, 0.7844) +- (0.0, 0.0280)};
            \addplot[color=max_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0478) +- (0.0, 0.0263) (0.2, 0.2685) +- (0.0, 0.0309) (0.4, 0.4838) +- (0.0, 0.0314) (0.6, 0.5954) +- (0.0, 0.0299) (0.8, 0.6508) +- (0.0, 0.0298) (1.0, 0.7478) +- (0.0, 0.0272)};
            \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0182) +- (0.0, 0.0113) (0.2, 0.1118) +- (0.0, 0.0165) (0.4, 0.2419) +- (0.0, 0.0216) (0.6, 0.3611) +- (0.0, 0.0239) (0.8, 0.4662) +- (0.0, 0.0258) (1.0, 0.5820) +- (0.0, 0.0280)};
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{6mm}
%
\begin{subfigure}{0.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid,  width=\linewidth, xlabel=Conf. Threshold, yticklabel=\empty, height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.2, 0.4, 0.6, 0.8, 1}]
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0.0, 0.0000) (0.2, 0.3505) +- (0.0, 0.1252) (0.4, 0.7170) +- (0.0, 0.0991) (0.6, 0.3400) +- (0.0, 0.1258) (0.8, 0.6611) +- (0.0, 0.1230) (1.0, 0.8711) +- (0.0, 0.0470)};
            \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0.0, 0.0000) (0.2, 0.0806) +- (0.0, 0.0505) (0.4, 0.1350) +- (0.0, 0.0348) (0.6, 0.2044) +- (0.0, 0.0653) (0.8, 0.2967) +- (0.0, 0.0818) (1.0, 0.4011) +- (0.0, 0.0883)};
            \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0.0, 0.0000) (0.2, 0.0000) +- (0.0, 0.0000) (0.4, 0.0376) +- (0.0, 0.0000) (0.6, 0.0000) +- (0.0, 0.0000) (0.8, 0.0000) +- (0.0, 0.0000) (1.0, 0.0000) +- (0.0, 0.0000)};
            \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0.0, 0.0000) (0.2, 0.1543) +- (0.0, 0.0089) (0.4, 0.6112) +- (0.0, 0.1296) (0.6, 0.3022) +- (0.0, 0.1285) (0.8, 0.2767) +- (0.0, 0.1280) (1.0, 0.4433) +- (0.0, 0.1215)};
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0495) +- (0.0, 0.0000) (0.2, 0.0542) +- (0.0, 0.0894) (0.4, 0.1535) +- (0.0, 0.0157) (0.6, 0.2711) +- (0.0, 0.1096) (0.8, 0.4556) +- (0.0, 0.1008) (1.0, 0.5967) +- (0.0, 0.1122)};
            \addplot[color=max_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0486) +- (0.0, 0.0000) (0.2, 0.0908) +- (0.0, 0.0215) (0.4, 0.1977) +- (0.0, 0.0579) (0.6, 0.3978) +- (0.0, 0.1043) (0.8, 0.4122) +- (0.0, 0.1008) (1.0, 0.5767) +- (0.0, 0.0863)};
            \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0500) +- (0.0, 0.0000) (0.2, 0.0334) +- (0.0, 0.0730) (0.4, 0.0582) +- (0.0, 0.0538) (0.6, 0.1208) +- (0.0, 0.0635) (0.8, 0.1453) +- (0.0, 0.0748) (1.0, 0.2215) +- (0.0, 0.0916)};
        \end{axis}
    \end{tikzpicture}
\end{subfigure}

\vspace{1mm}
\centering
\begin{tikzpicture}
    \node[draw,color=black,rounded corners] (legend) {
        \quad \textcolor{ad_color}{\textbf{ConvAD}} 
        \quad \textcolor{min_color}{\textbf{Min}}
        \quad \textcolor{max_color}{\textbf{Max}} 
        \quad \textcolor{avg_color}{\textbf{Avg}} 
        \quad \textcolor{zero_color}{\textbf{Zero}} 
        \quad \textcolor{lma_color}{\textbf{Layer Mask (Ablated)}} 
        \quad \textcolor{lm_color}{\textbf{Layer Mask}} 
    };
\end{tikzpicture}
\end{center}

\caption{$\beta$-robustness (rows) of \lime calculated explanations against \ood backgrounds on ImageNet-1k, ImageNet-v2 and PASCAL-VOC for ResNet-50, RegNet-Y and EfficientNet-v2. Error bars represents Standard Error of the Mean (SEM).}
\label{fig:limerob}

\end{figure}

==> Plots/updated_robustness_lime_iid.tex <==
% Row 1: ResNet50
\begin{figure}[!htbp]
\begin{center}
    \begin{subfigure}{0.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, width=\linewidth, ylabel=ResNet50, xticklabel=\empty, height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=ImageNet-1k]
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0017) +- (0, 0.0008) (0.1, 0.0108) +- (0, 0.0035) (0.3, 0.0295) +- (0, 0.0054) (0.5, 0.0673) +- (0, 0.0116) (0.7, 0.1196) +- (0, 0.0183) (0.9, 0.1879) +- (0, 0.0248)};
            \addplot[color=max_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0059) +- (0, 0.0018) (0.1, 0.0632) +- (0, 0.0122) (0.3, 0.1276) +- (0, 0.0177) (0.5, 0.2194) +- (0, 0.0262) (0.7, 0.3061) +- (0, 0.0296) (0.9, 0.3880) +- (0, 0.0331)};
            \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0012) +- (0, 0.0004) (0.1, 0.0029) +- (0, 0.0006) (0.3, 0.0071) +- (0, 0.0012) (0.5, 0.0215) +- (0, 0.0045) (0.7, 0.0448) +- (0, 0.0084) (0.9, 0.0801) +- (0, 0.0171)};
            \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0018) +- (0, 0.0004) (0.1, 0.0028) +- (0, 0.0006) (0.3, 0.0049) +- (0, 0.0010) (0.5, 0.0083) +- (0, 0.0019) (0.7, 0.0293) +- (0, 0.0100) (0.9, 0.0555) +- (0, 0.0143)};
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0061) +- (0, 0.0015) (0.1, 0.0200) +- (0, 0.0045) (0.3, 0.0447) +- (0, 0.0070) (0.5, 0.0925) +- (0, 0.0119) (0.7, 0.1448) +- (0, 0.0163) (0.9, 0.2215) +- (0, 0.0232)};
            \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0, 0.0000) (0.1, 0.0000) +- (0, 0.0000) (0.3, 0.0000) +- (0, 0.0000) (0.5, 0.0000) +- (0, 0.0000) (0.7, 0.0000) +- (0, 0.0000) (0.9, 0.0000) +- (0, 0.0000)};
            \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0020) +- (0, 0.0016) (0.1, 0.0000) +- (0, 0.0000) (0.3, 0.0000) +- (0, 0.0000) (0.5, 0.0000) +- (0, 0.0000) (0.7, 0.0000) +- (0, 0.0000) (0.9, 0.0000) +- (0, 0.0000)};
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{6mm}
%
\begin{subfigure}{0.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, width=\linewidth, yticklabel=\empty, xticklabel=\empty, height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=ImageNet-v2]
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0009) +- (0, 0.0009) (0.1, 0.0071) +- (0, 0.0045) (0.3, 0.0102) +- (0, 0.0078) (0.5, 0.0744) +- (0, 0.0138) (0.7, 0.1128) +- (0, 0.0178) (0.9, 0.1854) +- (0, 0.0243)};
            \addplot[color=max_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0027) +- (0, 0.0022) (0.1, 0.0128) +- (0, 0.0048) (0.3, 0.0280) +- (0, 0.0082) (0.5, 0.2361) +- (0, 0.0262) (0.7, 0.3146) +- (0, 0.0292) (0.9, 0.4129) +- (0, 0.0307)};
            \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0004) +- (0, 0.0003) (0.1, 0.0010) +- (0, 0.0014) (0.3, 0.0024) +- (0, 0.0027) (0.5, 0.0267) +- (0, 0.0104) (0.7, 0.0400) +- (0, 0.0110) (0.9, 0.0740) +- (0, 0.0161)};
            \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0006) +- (0, 0.0003) (0.1, 0.0028) +- (0, 0.0014) (0.3, 0.0034) +- (0, 0.0062) (0.5, 0.0133) +- (0, 0.0076) (0.7, 0.0212) +- (0, 0.0086) (0.9, 0.0553) +- (0, 0.0161)};
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0078) +- (0, 0.0022) (0.1, 0.0018) +- (0, 0.0041) (0.3, 0.0177) +- (0, 0.0087) (0.5, 0.0898) +- (0, 0.0125) (0.7, 0.1480) +- (0, 0.0176) (0.9, 0.2227) +- (0, 0.0238)};
            \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0, 0.0000) (0.1, 0.0000) +- (0, 0.0000) (0.3, 0.0000) +- (0, 0.0000) (0.5, 0.0000) +- (0, 0.0000) (0.7, 0.0000) +- (0, 0.0000) (0.9, 0.0000) +- (0, 0.0000)};
            \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0, 0.0000) (0.1, 0.0000) +- (0, 0.0000) (0.3, 0.0000) +- (0, 0.0000) (0.5, 0.0000) +- (0, 0.0000) (0.7, 0.0000) +- (0, 0.0000) (0.9, 0.0000) +- (0, 0.0000)};
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{6mm}
%
\begin{subfigure}{0.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, width=\linewidth, yticklabel=\empty,xticklabel=\empty, height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,
        xtick={0, 0.25, 0.5, 0.75, 1}, title=PASCAL-VOC]
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0, 0.0000) (0.1, 0.0206) +- (0, 0.0042) (0.3, 0.0522) +- (0, 0.0147) (0.5, 0.0570) +- (0, 0.0173) (0.7, 0.0515) +- (0, 0.0183) (0.9, 0.2447) +- (0, 0.0200)};
            \addplot[color=max_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0, 0.0000) (0.1, 0.0372) +- (0, 0.0082) (0.3, 0.0728) +- (0, 0.0106) (0.5, 0.1138) +- (0, 0.0125) (0.7, 0.1506) +- (0, 0.0131) (0.9, 0.1927) +- (0, 0.0159)};
            \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0, 0.0000) (0.1, 0.0237) +- (0, 0.0067) (0.3, 0.0603) +- (0, 0.0060) (0.5, 0.0127) +- (0, 0.0072) (0.7, 0.0890) +- (0, 0.0074) (0.9, 0.1041) +- (0, 0.0076)};
            \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0, 0.0000) (0.1, 0.0453) +- (0, 0.0075) (0.3, 0.0691) +- (0, 0.0063) (0.5, 0.0734) +- (0, 0.0065) (0.7, 0.0805) +- (0, 0.0062) (0.9, 0.1004) +- (0, 0.0072)};
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0, 0.0000) (0.1, 0.0738) +- (0, 0.0070) (0.3, 0.1292) +- (0, 0.0070) (0.5, 0.0453) +- (0, 0.0073) (0.7, 0.2255) +- (0, 0.0069) (0.9, 0.1283) +- (0, 0.0081)};
            \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0, 0.0000) (0.1, 0.0000) +- (0, 0.0000) (0.3, 0.0392) +- (0, 0.0007) (0.5, 0.0305) +- (0, 0.0006) (0.7, 0.1059) +- (0, 0.0006) (0.9, 0.1621) +- (0, 0.0017)};
            \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0, 0.0000) (0.1, 0.0468) +- (0, 0.0016) (0.3, 0.2773) +- (0, 0.0000) (0.5, 0.0358) +- (0, 0.0000) (0.7, 0.0616) +- (0, 0.0000) (0.9, 0.3414) +- (0, 0.0049)};
        \end{axis}
    \end{tikzpicture}
\end{subfigure}

% \vspace{1mm}

% Row 2: RegNetY
\begin{subfigure}{0.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, width=\linewidth, ylabel=RegNetY,xticklabel=\empty,height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0014) +- (0, 0.0005) (0.1, 0.0112) +- (0, 0.0044) (0.3, 0.0302) +- (0, 0.0078) (0.5, 0.0495) +- (0, 0.0100) (0.7, 0.0869) +- (0, 0.0147) (0.9, 0.1668) +- (0, 0.0220)};
            \addplot[color=max_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.2093) +- (0, 0.0259) (0.1, 0.0632) +- (0, 0.0122) (0.3, 0.1124) +- (0, 0.0176) (0.5, 0.0715) +- (0, 0.0119) (0.7, 0.1276) +- (0, 0.0177) (0.9, 0.2194) +- (0, 0.0262)};
            \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0165) +- (0, 0.0025) (0.1, 0.0029) +- (0, 0.0006) (0.3, 0.0090) +- (0, 0.0019) (0.5, 0.0049) +- (0, 0.0009) (0.7, 0.0071) +- (0, 0.0012) (0.9, 0.0215) +- (0, 0.0045)};
            \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0089) +- (0, 0.0020) (0.1, 0.0028) +- (0, 0.0006) (0.3, 0.0048) +- (0, 0.0008) (0.5, 0.0039) +- (0, 0.0007) (0.7, 0.0049) +- (0, 0.0010) (0.9, 0.0083) +- (0, 0.0019)};
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0845) +- (0, 0.0107) (0.1, 0.0200) +- (0, 0.0045) (0.3, 0.0520) +- (0, 0.0069) (0.5, 0.0346) +- (0, 0.0055) (0.7, 0.0447) +- (0, 0.0070) (0.9, 0.0925) +- (0, 0.0119)};
            \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.1415) +- (0, 0.0273) (0.1, 0.0000) +- (0, 0.0000) (0.3, 0.0522) +- (0, 0.0172) (0.5, 0.0347) +- (0, 0.0153) (0.7, 0.0000) +- (0, 0.0000) (0.9, 0.0000) +- (0, 0.0000)};
            \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0847) +- (0, 0.0119) (0.1, 0.0000) +- (0, 0.0000) (0.3, 0.0490) +- (0, 0.0067) (0.5, 0.0331) +- (0, 0.0045) (0.7, 0.0000) +- (0, 0.0000) (0.9, 0.0000) +- (0, 0.0000)};
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{6mm}
%
\begin{subfigure}{0.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, width=\linewidth, yticklabel=\empty,xticklabel=\empty,height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0020) +- (0, 0.0007) (0.1, 0.0125) +- (0, 0.0019) (0.3, 0.0383) +- (0, 0.0021) (0.5, 0.0744) +- (0, 0.0061) (0.7, 0.1128) +- (0, 0.0098) (0.9, 0.1380) +- (0, 0.0211)};
            \addplot[color=max_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0128) +- (0, 0.0004) (0.1, 0.0306) +- (0, 0.0038) (0.3, 0.0961) +- (0, 0.0054) (0.5, 0.1131) +- (0, 0.0100) (0.7, 0.1124) +- (0, 0.0157) (0.9, 0.2093) +- (0, 0.0237)};
            \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0010) +- (0, 0.0001) (0.1, 0.0040) +- (0, 0.0005) (0.3, 0.0076) +- (0, 0.0006) (0.5, 0.0267) +- (0, 0.0006) (0.7, 0.0400) +- (0, 0.0012) (0.9, 0.0144) +- (0, 0.0030)};
            \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0006) +- (0, 0.0002) (0.1, 0.0028) +- (0, 0.0003) (0.3, 0.0081) +- (0, 0.0003) (0.5, 0.0133) +- (0, 0.0005) (0.7, 0.0212) +- (0, 0.0006) (0.9, 0.0089) +- (0, 0.0017)};
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0018) +- (0, 0.0005) (0.1, 0.0106) +- (0, 0.0025) (0.3, 0.0934) +- (0, 0.0038) (0.5, 0.0898) +- (0, 0.0053) (0.7, 0.1480) +- (0, 0.0075) (0.9, 0.0845) +- (0, 0.0106)};
            \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0, 0.0052) (0.1, 0.0000) +- (0, 0.0033) (0.3, 0.0000) +- (0, 0.0030) (0.5, 0.0000) +- (0, 0.0033) (0.7, 0.0000) +- (0, 0.0127) (0.9, 0.1415) +- (0, 0.0239)};
            \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0, 0.0009) (0.1, 0.0000) +- (0, 0.0024) (0.3, 0.0368) +- (0, 0.0033) (0.5, 0.0000) +- (0, 0.0042) (0.7, 0.0000) +- (0, 0.0054) (0.9, 0.0847) +- (0, 0.0102)};
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{6mm}
%
\begin{subfigure}{0.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, width=\linewidth, yticklabel=\empty,xticklabel=\empty,height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0012) +- (0, 0.0000) (0.1, 0.0162) +- (0, 0.0042) (0.3, 0.0522) +- (0, 0.0062) (0.5, 0.0570) +- (0, 0.0066) (0.7, 0.0515) +- (0, 0.0066) (0.9, 0.1006) +- (0, 0.0065)};
            \addplot[color=max_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0012) +- (0, 0.0000) (0.1, 0.0160) +- (0, 0.0053) (0.3, 0.0439) +- (0, 0.0067) (0.5, 0.0511) +- (0, 0.0074) (0.7, 0.0728) +- (0, 0.0073) (0.9, 0.0984) +- (0, 0.0076)};
            \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0004) +- (0, 0.0000) (0.1, 0.0035) +- (0, 0.0046) (0.3, 0.0076) +- (0, 0.0063) (0.5, 0.0127) +- (0, 0.0065) (0.7, 0.0065) +- (0, 0.0065) (0.9, 0.0970) +- (0, 0.0068)};
            \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0006) +- (0, 0.0000) (0.1, 0.0032) +- (0, 0.0062) (0.3, 0.0295) +- (0, 0.0062) (0.5, 0.0453) +- (0, 0.0067) (0.7, 0.0778) +- (0, 0.0066) (0.9, 0.1117) +- (0, 0.0067)};
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0040) +- (0, 0.0000) (0.1, 0.0083) +- (0, 0.0121) (0.3, 0.1732) +- (0, 0.0129) (0.5, 0.0602) +- (0, 0.0133) (0.7, 0.0738) +- (0, 0.0135) (0.9, 0.2255) +- (0, 0.0138)};
            \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0, 0.0000) (0.1, 0.0000) +- (0, 0.0000) (0.3, 0.0076) +- (0, 0.0136) (0.5, 0.0000) +- (0, 0.0157) (0.7, 0.0000) +- (0, 0.0192) (0.9, 0.1621) +- (0, 0.0295)};
            \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0004) +- (0, 0.0000) (0.1, 0.0230) +- (0, 0.0124) (0.3, 0.0761) +- (0, 0.0188) (0.5, 0.0468) +- (0, 0.0191) (0.7, 0.0000) +- (0, 0.0197) (0.9, 0.3414) +- (0, 0.0195)};
        \end{axis}
    \end{tikzpicture}
\end{subfigure}

% \vspace{1mm}

% Row 3: EfficientNetV2
\begin{subfigure}{0.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, width=\linewidth, xlabel=Conf. threshold, ylabel=EfficientNet, height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0086) +- (0, 0.0071) (0.1, 0.0683) +- (0, 0.0208) (0.3, 0.0935) +- (0, 0.0261) (0.5, 0.1122) +- (0, 0.0268) (0.7, 0.1792) +- (0, 0.0393) (0.9, 0.2969) +- (0, 0.0497)};
            \addplot[color=max_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0059) +- (0, 0.0022) (0.1, 0.0632) +- (0, 0.0096) (0.3, 0.0715) +- (0, 0.0197) (0.5, 0.0961) +- (0, 0.0239) (0.7, 0.1124) +- (0, 0.0282) (0.9, 0.1798) +- (0, 0.0392)};
            \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0012) +- (0, 0.0014) (0.1, 0.0070) +- (0, 0.0020) (0.3, 0.0143) +- (0, 0.0033) (0.5, 0.0239) +- (0, 0.0072) (0.7, 0.0310) +- (0, 0.0099) (0.9, 0.0908) +- (0, 0.0298)};
            \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0050) +- (0, 0.0044) (0.1, 0.0096) +- (0, 0.0027) (0.3, 0.0180) +- (0, 0.0037) (0.5, 0.0288) +- (0, 0.0075) (0.7, 0.0476) +- (0, 0.0127) (0.9, 0.1073) +- (0, 0.0312)};
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0, 0.0000) (0.1, 0.0061) +- (0, 0.0083) (0.3, 0.0925) +- (0, 0.0129) (0.5, 0.1643) +- (0, 0.0330) (0.7, 0.2061) +- (0, 0.0367) (0.9, 0.2957) +- (0, 0.0426)};
            \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0, 0.0000) (0.1, 0.0000) +- (0, 0.0000) (0.3, 0.0102) +- (0, 0.0129) (0.5, 0.0204) +- (0, 0.0202) (0.7, 0.0753) +- (0, 0.0365) (0.9, 0.1373) +- (0, 0.0483)};
            \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0, 0.0013) (0.1, 0.0064) +- (0, 0.0016) (0.3, 0.0153) +- (0, 0.0035) (0.5, 0.0294) +- (0, 0.0066) (0.7, 0.0380) +- (0, 0.0070) (0.9, 0.0890) +- (0, 0.0196)};
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{6mm}
%
\begin{subfigure}{0.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, width=\linewidth, xlabel=Conf. Threshold, yticklabel=\empty,height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0, 0.0007) (0.1, 0.0206) +- (0, 0.0049) (0.3, 0.0933) +- (0, 0.0056) (0.5, 0.0570) +- (0, 0.0090) (0.7, 0.0949) +- (0, 0.0139) (0.9, 0.1671) +- (0, 0.0222)};
            \addplot[color=max_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0, 0.0007) (0.1, 0.0250) +- (0, 0.0016) (0.3, 0.0439) +- (0, 0.0020) (0.5, 0.0967) +- (0, 0.0045) (0.7, 0.1117) +- (0, 0.0063) (0.9, 0.1205) +- (0, 0.0196)};
            \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0, 0.0003) (0.1, 0.0237) +- (0, 0.0008) (0.3, 0.0043) +- (0, 0.0013) (0.5, 0.0127) +- (0, 0.0022) (0.7, 0.0259) +- (0, 0.0059) (0.9, 0.0618) +- (0, 0.0137)};
            \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0, 0.0003) (0.1, 0.0006) +- (0, 0.0007) (0.3, 0.0453) +- (0, 0.0016) (0.5, 0.0596) +- (0, 0.0028) (0.7, 0.0295) +- (0, 0.0072) (0.9, 0.0575) +- (0, 0.0127)};
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0, 0.0034) (0.1, 0.0722) +- (0, 0.0095) (0.3, 0.0207) +- (0, 0.0147) (0.5, 0.0453) +- (0, 0.0172) (0.7, 0.1732) +- (0, 0.0214) (0.9, 0.2904) +- (0, 0.0291)};
            \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0, 0.0000) (0.1, 0.0000) +- (0, 0.0000) (0.3, 0.0392) +- (0, 0.0000) (0.5, 0.0305) +- (0, 0.0000) (0.7, 0.0000) +- (0, 0.0075) (0.9, 0.0746) +- (0, 0.0227)};
            \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0, 0.0003) (0.1, 0.0468) +- (0, 0.0073) (0.3, 0.0262) +- (0, 0.0082) (0.5, 0.0358) +- (0, 0.0104) (0.7, 0.0761) +- (0, 0.0138) (0.9, 0.1422) +- (0, 0.0219)};
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{6mm}
%
\begin{subfigure}{0.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, width=\linewidth, xlabel=Conf. Threshold, yticklabel=\empty, height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0, 0.0000) (0.1, 0.0080) +- (0, 0.0072) (0.3, 0.0305) +- (0, 0.0056) (0.5, 0.0578) +- (0, 0.0207) (0.7, 0.1489) +- (0, 0.0320) (0.9, 0.2447) +- (0, 0.0200)};
            \addplot[color=max_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0, 0.0000) (0.1, 0.0000) +- (0, 0.0143) (0.3, 0.0078) +- (0, 0.0073) (0.5, 0.0600) +- (0, 0.0248) (0.7, 0.1200) +- (0, 0.0307) (0.9, 0.1927) +- (0, 0.0159)};
            \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0, 0.0000) (0.1, 0.0000) +- (0, 0.0354) (0.3, 0.0072) +- (0, 0.0013) (0.5, 0.0844) +- (0, 0.0231) (0.7, 0.1044) +- (0, 0.0213) (0.9, 0.1041) +- (0, 0.0076)};
            \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0, 0.0000) (0.1, 0.0000) +- (0, 0.0333) (0.3, 0.0081) +- (0, 0.0016) (0.5, 0.0489) +- (0, 0.0205) (0.7, 0.1011) +- (0, 0.0207) (0.9, 0.1004) +- (0, 0.0072)};
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0, 0.0000) (0.1, 0.0000) +- (0, 0.0089) (0.3, 0.0144) +- (0, 0.0093) (0.5, 0.0578) +- (0, 0.0188) (0.7, 0.2333) +- (0, 0.0644) (0.9, 0.1283) +- (0, 0.0081)};
            \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0, 0.0000) (0.1, 0.0000) +- (0, 0.0000) (0.3, 0.0000) +- (0, 0.0000) (0.5, 0.0000) +- (0, 0.0000) (0.7, 0.0000) +- (0, 0.0000) (0.9, 0.1621) +- (0, 0.0295)};
            \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0000) +- (0, 0.0000) (0.1, 0.0000) +- (0, 0.0089) (0.3, 0.0208) +- (0, 0.0049) (0.5, 0.0622) +- (0, 0.0262) (0.7, 0.0989) +- (0, 0.0259) (0.9, 0.3414) +- (0, 0.0195)};
        \end{axis}
    \end{tikzpicture}
\end{subfigure}

\centering
\begin{tikzpicture}
    \node[draw,color=black,rounded corners] (legend) {\quad \textcolor{ad_color}{\textbf{ConvAD}} \quad \textcolor{min_color}{\textbf{Min}} \quad \textcolor{max_color}{\textbf{Max}} \quad \textcolor{avg_color}{\textbf{Avg}} \quad \textcolor{zero_color}{\textbf{Zero}} \quad \textcolor{lma_color}{\textbf{LayerMask (Ablated)}} \quad \textcolor{lm_color}{\textbf{LayerMask}} \quad};
\end{tikzpicture}
\end{center}

\caption{$\beta$-robustness (rows) of explanation against \iid background on ImageNet-1k, ImageNet-v2 and PASCAL-VOC for ResNet-50, RegNet-Y and EfficientNet-v2 models calculated via LIME. Error bars represents Standard Error of the Mean (SEM).}
\label{fig:robustness_bg_image_lime}
\end{figure}

==> Plots/updated_robustness_rex.tex <==
% Row 1: ResNet50
    \begin{subfigure}{0.32\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, ylabel=ResNet50, xticklabel=\empty, width=4.5cm, height=3cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=ImageNet-1k]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.0968) +- (0, 0.0147) (0.2, 0.2210) +- (0, 0.0227) (0.4, 0.4314) +- (0, 0.0322) (0.6, 0.5561) +- (0, 0.0321) (0.8, 0.6678) +- (0, 0.0303) (1, 0.7843) +- (0, 0.0275)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0207) +- (0, 0.0034) (0.2, 0.0748) +- (0, 0.0110) (0.4, 0.1976) +- (0, 0.0239) (0.6, 0.3058) +- (0, 0.0294) (0.8, 0.4218) +- (0, 0.0331) (1, 0.5490) +- (0, 0.0334)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0228) +- (0, 0.0071) (0.2, 0.0628) +- (0, 0.0136) (0.4, 0.1578) +- (0, 0.0220) (0.6, 0.2579) +- (0, 0.0280) (0.8, 0.3648) +- (0, 0.0330) (1, 0.4912) +- (0, 0.0347)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.2123) +- (0, 0.0254) (0.2, 0.3949) +- (0, 0.0284) (0.4, 0.5956) +- (0, 0.0302) (0.6, 0.6945) +- (0, 0.0292) (0.8, 0.7683) +- (0, 0.0290) (1, 0.8577) +- (0, 0.0216)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.2027) +- (0, 0.0245) (0.2, 0.3981) +- (0, 0.0289) (0.4, 0.6382) +- (0, 0.0318) (0.6, 0.7481) +- (0, 0.0296) (0.8, 0.8014) +- (0, 0.0278) (1, 0.8668) +- (0, 0.0218)};
                \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1000) +- (0, 0.0001) (0.2, 0.2500) +- (0, 0.0200) (0.4, 0.3500) +- (0, 0.0405) (0.6, 0.4658) +- (0, 0.0441) (0.8, 0.5362) +- (0, 0.0441) (1, 0.8019) +- (0, 0.0332)};
                \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0500) +- (0, 0.0013) (0.2, 0.1000) +- (0, 0.0158) (0.4, 0.1200) +- (0, 0.0245) (0.6, 0.1481) +- (0, 0.0257) (0.8, 0.2153) +- (0, 0.0300) (1, 0.3296) +- (0, 0.0344)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \quad
    \begin{subfigure}{0.27\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty, xticklabel=\empty, width=4.5cm, height=3cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=ImageNet-v2]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.0863) +- (0, 0.0135) (0.2, 0.2294) +- (0, 0.0236) (0.4, 0.4666) +- (0, 0.0310) (0.6, 0.6195) +- (0, 0.0324) (0.8, 0.7003) +- (0, 0.0306) (1, 0.7885) +- (0, 0.0275)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0361) +- (0, 0.0029) (0.2, 0.0853) +- (0, 0.0108) (0.4, 0.2090) +- (0, 0.0225) (0.6, 0.3405) +- (0, 0.0301) (0.8, 0.4566) +- (0, 0.0325) (1, 0.5761) +- (0, 0.0328)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0337) +- (0, 0.0062) (0.2, 0.0562) +- (0, 0.0091) (0.4, 0.1415) +- (0, 0.0193) (0.6, 0.2577) +- (0, 0.0279) (0.8, 0.3647) +- (0, 0.0329) (1, 0.4924) +- (0, 0.0349)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1787) +- (0, 0.0173) (0.2, 0.3606) +- (0, 0.0252) (0.4, 0.6260) +- (0, 0.0289) (0.6, 0.7353) +- (0, 0.0288) (0.8, 0.8047) +- (0, 0.0286) (1, 0.8569) +- (0, 0.0235)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.2930) +- (0, 0.0230) (0.2, 0.4242) +- (0, 0.0295) (0.4, 0.6752) +- (0, 0.0293) (0.6, 0.7754) +- (0, 0.0277) (0.8, 0.7938) +- (0, 0.0285) (1, 0.8750) +- (0, 0.0237)};
                \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.2283) +- (0, 0.0002) (0.2, 0.3060) +- (0, 0.0243) (0.4, 0.3478) +- (0, 0.0415) (0.6, 0.4455) +- (0, 0.0430) (0.8, 0.5164) +- (0, 0.0429) (1, 0.7683) +- (0, 0.0349)};
                \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0533) +- (0, 0.0004) (0.2, 0.0702) +- (0, 0.0195) (0.4, 0.1173) +- (0, 0.0229) (0.6, 0.1742) +- (0, 0.0275) (0.8, 0.2248) +- (0, 0.0309) (1, 0.3739) +- (0, 0.0354)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \quad
    \begin{subfigure}{0.25\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty, width=4.5cm, height=3cm, ymin=0, ymax=1, xmin=0, xmax=1,
            xtick={0, 0.25, 0.5, 0.75, 1}, title=PASCAL-VOC]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.3915) +- (0, 0.0000) (0.2, 0.3915) +- (0, 0.0121) (0.4, 0.3993) +- (0, 0.0309) (0.6, 0.4661) +- (0, 0.0372) (0.8, 0.5758) +- (0, 0.0359) (1, 0.6559) +- (0, 0.0331)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1866) +- (0, 0.0000) (0.2, 0.1866) +- (0, 0.0069) (0.4, 0.1918) +- (0, 0.0161) (0.6, 0.2190) +- (0, 0.0170) (0.8, 0.2906) +- (0, 0.0246) (1, 0.3798) +- (0, 0.0287)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1383) +- (0, 0.0000) (0.2, 0.1383) +- (0, 0.0124) (0.4, 0.1497) +- (0, 0.0118) (0.6, 0.1866) +- (0, 0.0143) (0.8, 0.2363) +- (0, 0.0238) (1, 0.3312) +- (0, 0.0297)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.2801) +- (0, 0.0000) (0.2, 0.2801) +- (0, 0.0149) (0.4, 0.3064) +- (0, 0.0212) (0.6, 0.3861) +- (0, 0.0256) (0.8, 0.4775) +- (0, 0.0274) (1, 0.5780) +- (0, 0.0265)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.3202) +- (0, 0.0000) (0.2, 0.3202) +- (0, 0.0250) (0.4, 0.3742) +- (0, 0.0307) (0.6, 0.4607) +- (0, 0.0315) (0.8, 0.5523) +- (0, 0.0315) (1, 0.5913) +- (0, 0.0314)};
                \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0668) (0.2, 0.0000) +- (0, 0.0000) (0.4, 0.0000) +- (0, 0.0000) (0.6, 0.0165) +- (0, 0.0115) (0.8, 0.0162) +- (0, 0.0114) (1, 0.0700) +- (0, 0.0204)};
                \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0682) (0.2, 0.0033) +- (0, 0.0076) (0.4, 0.0323) +- (0, 0.0131) (0.6, 0.0336) +- (0, 0.0126) (0.8, 0.0545) +- (0, 0.0175) (1, 0.1116) +- (0, 0.0226)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

    % Row 2: RegNetY
    \begin{subfigure}{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, ylabel=RegNetY,xticklabel=\empty,width=4.5cm,height=3cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.2888) +- (0, 0.0236) (0.2, 0.3945) +- (0, 0.0299) (0.4, 0.5762) +- (0, 0.0312) (0.6, 0.6998) +- (0, 0.0314) (0.8, 0.7979) +- (0, 0.0277) (1, 0.8945) +- (0, 0.0175)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1370) +- (0, 0.0102) (0.2, 0.1855) +- (0, 0.0180) (0.4, 0.2847) +- (0, 0.0240) (0.6, 0.4050) +- (0, 0.0287) (0.8, 0.5199) +- (0, 0.0291) (1, 0.6962) +- (0, 0.0263)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0995) +- (0, 0.0113) (0.2, 0.1269) +- (0, 0.0161) (0.4, 0.2177) +- (0, 0.0220) (0.6, 0.3188) +- (0, 0.0267) (0.8, 0.3945) +- (0, 0.0309) (1, 0.5503) +- (0, 0.0314)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.2914) +- (0, 0.0209) (0.2, 0.4200) +- (0, 0.0289) (0.4, 0.5998) +- (0, 0.0308) (0.6, 0.7299) +- (0, 0.0280) (0.8, 0.8265) +- (0, 0.0271) (1, 0.8911) +- (0, 0.0164)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.6544) +- (0, 0.0351) (0.2, 0.7519) +- (0, 0.0368) (0.4, 0.8028) +- (0, 0.0350) (0.6, 0.8568) +- (0, 0.0288) (0.8, 0.8998) +- (0, 0.0249) (1, 0.9319) +- (0, 0.0201)};
                \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1500) +- (0, 0.0412) (0.2, 0.3000) +- (0, 0.0383) (0.4, 0.4500) +- (0, 0.0379) (0.6, 0.6000) +- (0, 0.0367) (0.8, 0.7000) +- (0, 0.0386) (1, 0.9350) +- (0, 0.0169)};
                \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0800) +- (0, 0.0358) (0.2, 0.1500) +- (0, 0.0351) (0.4, 0.2000) +- (0, 0.0328) (0.6, 0.3000) +- (0, 0.0314) (0.8, 0.4000) +- (0, 0.0270) (1, 0.8887) +- (0, 0.0227)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \quad
    \begin{subfigure}{0.27\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty,width=4.5cm,height=3cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.2681) +- (0, 0.0224) (0.2, 0.3887) +- (0, 0.0303) (0.4, 0.5963) +- (0, 0.0328) (0.6, 0.6913) +- (0, 0.0305) (0.8, 0.8243) +- (0, 0.0289) (1, 0.8783) +- (0, 0.0196)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1332) +- (0, 0.0092) (0.2, 0.1864) +- (0, 0.0173) (0.4, 0.3100) +- (0, 0.0247) (0.6, 0.4205) +- (0, 0.0270) (0.8, 0.5383) +- (0, 0.0289) (1, 0.6749) +- (0, 0.0264)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0758) +- (0, 0.0038) (0.2, 0.1087) +- (0, 0.0128) (0.4, 0.2154) +- (0, 0.0204) (0.6, 0.3104) +- (0, 0.0253) (0.8, 0.4081) +- (0, 0.0278) (1, 0.5330) +- (0, 0.0297)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.2786) +- (0, 0.0215) (0.2, 0.3905) +- (0, 0.0283) (0.4, 0.6379) +- (0, 0.0304) (0.6, 0.7546) +- (0, 0.0278) (0.8, 0.8589) +- (0, 0.0234) (1, 0.8905) +- (0, 0.0179)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.6065) +- (0, 0.0371) (0.2, 0.7039) +- (0, 0.0357) (0.4, 0.7939) +- (0, 0.0304) (0.6, 0.8466) +- (0, 0.0314) (0.8, 0.8747) +- (0, 0.0273) (1, 0.9174) +- (0, 0.0192)};
                \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1000) +- (0, 0.0421) (0.2, 0.2000) +- (0, 0.0380) (0.4, 0.3500) +- (0, 0.0370) (0.6, 0.5000) +- (0, 0.0357) (0.8, 0.6000) +- (0, 0.0344) (1, 0.8000) +- (0, 0.0158)};
                \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0500) +- (0, 0.0364) (0.2, 0.1000) +- (0, 0.0351) (0.4, 0.1500) +- (0, 0.0330) (0.6, 0.2000) +- (0, 0.0285) (0.8, 0.3000) +- (0, 0.0300) (1, 0.6000) +- (0, 0.0221)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure} 
    \quad
    \begin{subfigure}{0.25\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty,width=4.5cm,height=3cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.1504) +- (0, 0.0000) (0.2, 0.1504) +- (0, 0.0141) (0.4, 0.1934) +- (0, 0.0185) (0.6, 0.2705) +- (0, 0.0226) (0.8, 0.4079) +- (0, 0.0254) (1, 0.5813) +- (0, 0.0259)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1409) +- (0, 0.0000) (0.2, 0.1409) +- (0, 0.0120) (0.4, 0.1456) +- (0, 0.0151) (0.6, 0.1960) +- (0, 0.0184) (0.8, 0.2891) +- (0, 0.0214) (1, 0.4360) +- (0, 0.0261)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1332) +- (0, 0.0000) (0.2, 0.1332) +- (0, 0.0154) (0.4, 0.1559) +- (0, 0.0141) (0.6, 0.2050) +- (0, 0.0175) (0.8, 0.3045) +- (0, 0.0213) (1, 0.4813) +- (0, 0.0251)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1965) +- (0, 0.0144) (0.2, 0.1935) +- (0, 0.0161) (0.4, 0.2579) +- (0, 0.0204) (0.6, 0.3627) +- (0, 0.0234) (0.8, 0.4809) +- (0, 0.0247) (1, 0.6255) +- (0, 0.0232)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.8191) +- (0, 0.0000) (0.2, 0.8191) +- (0, 0.0347) (0.4, 0.8417) +- (0, 0.0416) (0.6, 0.8515) +- (0, 0.0346) (0.8, 0.8637) +- (0, 0.0291) (1, 0.8748) +- (0, 0.0278)};
                \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0000) +- (0, 0.0275) (0.4, 0.0000) +- (0, 0.0338) (0.6, 0.0200) +- (0, 0.0365) (0.8, 0.0500) +- (0, 0.0386) (1, 0.1000) +- (0, 0.0413)};
                \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0000) +- (0, 0.0384) (0.4, 0.0200) +- (0, 0.0421) (0.6, 0.0400) +- (0, 0.0338) (0.8, 0.0800) +- (0, 0.0305) (1, 0.1500) +- (0, 0.0280)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

    % Row 3: EfficientNetV2
    \begin{subfigure}{0.32\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, xlabel=Conf. threshold, ylabel=EfficientNet,width=4.5cm, height=3cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.2176) +- (0, 0.0126) (0.2, 0.2237) +- (0, 0.0205) (0.4, 0.2836) +- (0, 0.0271) (0.6, 0.3605) +- (0, 0.0286) (0.8, 0.4576) +- (0, 0.0318) (1, 0.5973) +- (0, 0.0328)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.2367) +- (0, 0.0103) (0.2, 0.2401) +- (0, 0.0184) (0.4, 0.3198) +- (0, 0.0235) (0.6, 0.4124) +- (0, 0.0260) (0.8, 0.5253) +- (0, 0.0274) (1, 0.6844) +- (0, 0.0278)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.2615) +- (0, 0.0129) (0.2, 0.2666) +- (0, 0.0210) (0.4, 0.3542) +- (0, 0.0256) (0.6, 0.4513) +- (0, 0.0271) (0.8, 0.5764) +- (0, 0.0281) (1, 0.6888) +- (0, 0.0260)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1736) +- (0, 0.0078) (0.2, 0.1742) +- (0, 0.0134) (0.4, 0.2253) +- (0, 0.0203) (0.6, 0.3173) +- (0, 0.0268) (0.8, 0.4551) +- (0, 0.0295) (1, 0.5927) +- (0, 0.0302)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.5534) +- (0, 0.0180) (0.2, 0.5553) +- (0, 0.0367) (0.4, 0.6075) +- (0, 0.0347) (0.6, 0.6673) +- (0, 0.0320) (0.8, 0.7572) +- (0, 0.0298) (1, 0.8256) +- (0, 0.0282)};
                \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1200) +- (0, 0.0620) (0.2, 0.2800) +- (0, 0.0374) (0.4, 0.4200) +- (0, 0.0358) (0.6, 0.5500) +- (0, 0.0395) (0.8, 0.6500) +- (0, 0.0414) (1, 0.7800) +- (0, 0.0390)};
                \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0600) +- (0, 0.0056) (0.2, 0.1200) +- (0, 0.0208) (0.4, 0.1800) +- (0, 0.0295) (0.6, 0.2500) +- (0, 0.0310) (0.8, 0.3500) +- (0, 0.0337) (1, 0.4500) +- (0, 0.0357)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \quad
    \begin{subfigure}{0.27\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, xlabel=Conf. Threshold, yticklabel=\empty,width=4.5cm,height=3cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.2474) +- (0, 0.0199) (0.2, 0.2491) +- (0, 0.0270) (0.4, 0.3339) +- (0, 0.0305) (0.6, 0.4576) +- (0, 0.0321) (0.8, 0.5408) +- (0, 0.0334) (1, 0.6457) +- (0, 0.0326)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.2482) +- (0, 0.0141) (0.2, 0.2586) +- (0, 0.0174) (0.4, 0.3536) +- (0, 0.0248) (0.6, 0.4836) +- (0, 0.0278) (0.8, 0.6024) +- (0, 0.0291) (1, 0.7429) +- (0, 0.0268)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.2374) +- (0, 0.0132) (0.2, 0.2466) +- (0, 0.0168) (0.4, 0.3556) +- (0, 0.0233) (0.6, 0.4933) +- (0, 0.0251) (0.8, 0.6493) +- (0, 0.0279) (1, 0.7678) +- (0, 0.0247)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1554) +- (0, 0.0104) (0.2, 0.1573) +- (0, 0.0168) (0.4, 0.2244) +- (0, 0.0218) (0.6, 0.2926) +- (0, 0.0240) (0.8, 0.4129) +- (0, 0.0293) (1, 0.5391) +- (0, 0.0306)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.5360) +- (0, 0.0296) (0.2, 0.5416) +- (0, 0.0374) (0.4, 0.6064) +- (0, 0.0347) (0.6, 0.7078) +- (0, 0.0316) (0.8, 0.7822) +- (0, 0.0317) (1, 0.8567) +- (0, 0.0261)};
                \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1500) +- (0, 0.0559) (0.2, 0.2500) +- (0, 0.0305) (0.4, 0.3500) +- (0, 0.0328) (0.6, 0.4500) +- (0, 0.0359) (0.8, 0.5500) +- (0, 0.0390) (1, 0.6500) +- (0, 0.0390)};
                \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0800) +- (0, 0.0240) (0.2, 0.1500) +- (0, 0.0242) (0.4, 0.2200) +- (0, 0.0297) (0.6, 0.3000) +- (0, 0.0333) (0.8, 0.4000) +- (0, 0.0340) (1, 0.5000) +- (0, 0.0358)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \quad
    \begin{subfigure}{0.25\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, xlabel=Conf. Threshold, yticklabel=\empty,width=4.5cm, height=3cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.3535) +- (0, 0.0000) (0.2, 0.3535) +- (0, 0.0233) (0.4, 0.3583) +- (0, 0.0233) (0.6, 0.4196) +- (0, 0.0280) (0.8, 0.4717) +- (0, 0.0306) (1, 0.5351) +- (0, 0.0290)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.2861) +- (0, 0.0000) (0.2, 0.2861) +- (0, 0.0205) (0.4, 0.3055) +- (0, 0.0218) (0.6, 0.3817) +- (0, 0.0267) (0.8, 0.4592) +- (0, 0.0288) (1, 0.5809) +- (0, 0.0278)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.2925) +- (0, 0.0000) (0.2, 0.2925) +- (0, 0.0186) (0.4, 0.3141) +- (0, 0.0234) (0.6, 0.3790) +- (0, 0.0255) (0.8, 0.4742) +- (0, 0.0269) (1, 0.6002) +- (0, 0.0275)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.2898) +- (0, 0.0000) (0.2, 0.2898) +- (0, 0.0223) (0.4, 0.2959) +- (0, 0.0247) (0.6, 0.3259) +- (0, 0.0262) (0.8, 0.3506) +- (0, 0.0266) (1, 0.4473) +- (0, 0.0288)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.5910) +- (0, 0.0000) (0.2, 0.5910) +- (0, 0.0270) (0.4, 0.6179) +- (0, 0.0348) (0.6, 0.6901) +- (0, 0.0352) (0.8, 0.7440) +- (0, 0.0310) (1, 0.7981) +- (0, 0.0263)};
                \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0214) (0.2, 0.0000) +- (0, 0.0162) (0.4, 0.0000) +- (0, 0.0109) (0.6, 0.0100) +- (0, 0.0196) (0.8, 0.0300) +- (0, 0.0230) (1, 0.0800) +- (0, 0.0339)};
                \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0000) +- (0, 0.0110) (0.4, 0.0100) +- (0, 0.0175) (0.6, 0.0200) +- (0, 0.0259) (0.8, 0.0500) +- (0, 0.0296) (1, 0.1200) +- (0, 0.0301)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

    \begin{tikzpicture}
        \centering
        \node[draw,color=black,rounded corners] (legend) { \textcolor{ad_color}{\textbf{ConvAD}} \quad \textcolor{min_color}{\textbf{Min}} \quad \textcolor{max_color}{\textbf{Max}} \quad \textcolor{avg_color}{\textbf{Avg}} \quad \textcolor{zero_color}{\textbf{Zero}} \quad \textcolor{lma_color}{\textbf{Layer Mask (Ablated)}} \quad \textcolor{lm_color}{\textbf{Layer Mask}} \quad};
    \end{tikzpicture}

==> Plots/updated_robustness_rex_iid.tex <==
\begin{figure}[!htbp]
\centering
\begin{center}
% Row 1: ResNet50
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, width=\linewidth, ylabel=ResNet50, xticklabel=\empty, height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=ImageNet-1k]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0026) +- (0, 0.0006) (0.2, 0.0045) +- (0, 0.0009) (0.4, 0.0178) +- (0, 0.0034) (0.6, 0.0463) +- (0, 0.0079) (0.8, 0.1005) +- (0, 0.0153) (1, 0.1928) +- (0, 0.0227) };
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0014) +- (0, 0.0004) (0.2, 0.0024) +- (0, 0.0004) (0.4, 0.0039) +- (0, 0.0007) (0.6, 0.0098) +- (0, 0.0023) (0.8, 0.0287) +- (0, 0.0093) (1, 0.0711) +- (0, 0.0150) };
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0021) +- (0, 0.0004) (0.2, 0.0024) +- (0, 0.0004) (0.4, 0.0029) +- (0, 0.0005) (0.6, 0.0050) +- (0, 0.0012) (0.8, 0.0128) +- (0, 0.0028) (1, 0.0427) +- (0, 0.0103) };
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0034) +- (0, 0.0007) (0.2, 0.0085) +- (0, 0.0012) (0.4, 0.0224) +- (0, 0.0032) (0.6, 0.0454) +- (0, 0.0062) (0.8, 0.1028) +- (0, 0.0128) (1, 0.2027) +- (0, 0.0237) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0029) +- (0, 0.0005) (0.2, 0.0118) +- (0, 0.0027) (0.4, 0.0374) +- (0, 0.0061) (0.6, 0.0884) +- (0, 0.0107) (0.8, 0.1605) +- (0, 0.0174) (1, 0.2487) +- (0, 0.0238) };
                \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0000) +- (0, 0.0000) (0.2, 0.0512) +- (0, 0.0196) (0.4, 0.2742) +- (0, 0.0393) (0.6, 0.4287) +- (0, 0.0425) (0.8, 0.4918) +- (0, 0.0436) (1, 0.7107) +- (0, 0.0367) };
                \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0004) +- (0, 0.0002) (0.2, 0.0015) +- (0, 0.0008) (0.4, 0.0016) +- (0, 0.0004) (0.6, 0.0039) +- (0, 0.0011) (0.8, 0.0056) +- (0, 0.0013) (1, 0.0152) +- (0, 0.0054) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{6mm}
    %
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, width=\linewidth, yticklabel=\empty, xticklabel=\empty, height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=ImageNet-v2]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0000) +- (0, 0.0003) (0.2, 0.0103) +- (0, 0.0006) (0.4, 0.0456) +- (0, 0.0030) (0.6, 0.0672) +- (0, 0.0078) (0.8, 0.0803) +- (0, 0.0162) (1, 0.1912) +- (0, 0.0244) };
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0000) +- (0, 0.0003) (0.2, 0.0200) +- (0, 0.0004) (0.4, 0.0604) +- (0, 0.0008) (0.6, 0.0827) +- (0, 0.0019) (0.8, 0.1014) +- (0, 0.0106) (1, 0.0719) +- (0, 0.0138) };
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0000) +- (0, 0.0002) (0.2, 0.0354) +- (0, 0.0003) (0.4, 0.0684) +- (0, 0.0004) (0.6, 0.0900) +- (0, 0.0008) (0.8, 0.1047) +- (0, 0.0040) (1, 0.0571) +- (0, 0.0120) };
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0000) +- (0, 0.0005) (0.2, 0.0311) +- (0, 0.0014) (0.4, 0.0575) +- (0, 0.0074) (0.6, 0.0756) +- (0, 0.0104) (0.8, 0.0975) +- (0, 0.0167) (1, 0.2373) +- (0, 0.0245) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0000) +- (0, 0.0005) (0.2, 0.0504) +- (0, 0.0021) (0.4, 0.0760) +- (0, 0.0058) (0.6, 0.1137) +- (0, 0.0087) (0.8, 0.1395) +- (0, 0.0159) (1, 0.3087) +- (0, 0.0259) };
                \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0540) +- (0, 0.0000) (0.2, 0.0000) +- (0, 0.0250) (0.4, 0.0103) +- (0, 0.0410) (0.6, 0.0435) +- (0, 0.0429) (0.8, 0.0657) +- (0, 0.0423) (1, 0.7390) +- (0, 0.0353) };
                \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0540) +- (0, 0.0000) (0.2, 0.0062) +- (0, 0.0004) (0.4, 0.0369) +- (0, 0.0035) (0.6, 0.0590) +- (0, 0.0044) (0.8, 0.0820) +- (0, 0.0046) (1, 0.0185) +- (0, 0.0053) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{6mm}
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, width=\linewidth, yticklabel=\empty,xticklabel=\empty, height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,
            xtick={0, 0.25, 0.5, 0.75, 1}, title=PASCAL-VOC]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0032) +- (0, 0.0000) (0.2, 0.0235) +- (0, 0.0034) (0.4, 0.0456) +- (0, 0.0091) (0.6, 0.1119) +- (0, 0.0116) (0.8, 0.1603) +- (0, 0.0135) (1, 0.1942) +- (0, 0.0164) };
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0007) +- (0, 0.0000) (0.2, 0.0310) +- (0, 0.0051) (0.4, 0.0604) +- (0, 0.0064) (0.6, 0.0655) +- (0, 0.0066) (0.8, 0.0738) +- (0, 0.0064) (1, 0.0988) +- (0, 0.0078) };
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0005) +- (0, 0.0000) (0.2, 0.0234) +- (0, 0.0057) (0.4, 0.0684) +- (0, 0.0056) (0.6, 0.0675) +- (0, 0.0061) (0.8, 0.0738) +- (0, 0.0060) (1, 0.0967) +- (0, 0.0080) };
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0012) +- (0, 0.0000) (0.2, 0.0251) +- (0, 0.0058) (0.4, 0.0575) +- (0, 0.0063) (0.6, 0.0758) +- (0, 0.0060) (0.8, 0.0893) +- (0, 0.0063) (1, 0.1057) +- (0, 0.0074) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0035) +- (0, 0.0000) (0.2, 0.0209) +- (0, 0.0057) (0.4, 0.0760) +- (0, 0.0056) (0.6, 0.0851) +- (0, 0.0056) (0.8, 0.1012) +- (0, 0.0060) (1, 0.1217) +- (0, 0.0079) };
                \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.2432) +- (0, 0.0057) (0.2, 0.0155) +- (0, 0.0000) (0.4, 0.0103) +- (0, 0.0000) (0.6, 0.0435) +- (0, 0.0107) (0.8, 0.0135) +- (0, 0.0097) (1, 0.0860) +- (0, 0.0178) };
                \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0032) +- (0, 0.0057) (0.2, 0.0146) +- (0, 0.0028) (0.4, 0.0369) +- (0, 0.0034) (0.6, 0.0590) +- (0, 0.0030) (0.8, 0.0132) +- (0, 0.0034) (1, 0.0359) +- (0, 0.0056) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

    % Row 2: RegNetY
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, width=\linewidth, ylabel=RegNetY,xticklabel=\empty,height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0013) +- (0, 0.0003) (0.2, 0.0026) +- (0, 0.0004) (0.4, 0.0039) +- (0, 0.0006) (0.6, 0.0065) +- (0, 0.0009) (0.8, 0.0104) +- (0, 0.0014) (1, 0.0389) +- (0, 0.0074) };
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0016) +- (0, 0.0004) (0.2, 0.0021) +- (0, 0.0004) (0.4, 0.0025) +- (0, 0.0005) (0.6, 0.0027) +- (0, 0.0005) (0.8, 0.0042) +- (0, 0.0007) (1, 0.0157) +- (0, 0.0054) };
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0016) +- (0, 0.0004) (0.2, 0.0018) +- (0, 0.0003) (0.4, 0.0023) +- (0, 0.0004) (0.6, 0.0031) +- (0, 0.0005) (0.8, 0.0032) +- (0, 0.0006) (1, 0.0144) +- (0, 0.0065) };
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0013) +- (0, 0.0003) (0.2, 0.0027) +- (0, 0.0005) (0.4, 0.0047) +- (0, 0.0007) (0.6, 0.0091) +- (0, 0.0015) (0.8, 0.0111) +- (0, 0.0022) (1, 0.0320) +- (0, 0.0062) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0053) +- (0, 0.0011) (0.2, 0.0142) +- (0, 0.0025) (0.4, 0.0239) +- (0, 0.0034) (0.6, 0.0432) +- (0, 0.0063) (0.8, 0.0642) +- (0, 0.0083) (1, 0.1145) +- (0, 0.0140) };
                \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0788) +- (0, 0.0125) (0.2, 0.1559) +- (0, 0.0177) (0.4, 0.2070) +- (0, 0.0214) (0.6, 0.2754) +- (0, 0.0243) (0.8, 0.3139) +- (0, 0.0275) (1, 0.4736) +- (0, 0.0278) };
                \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0045) +- (0, 0.0009) (0.2, 0.0123) +- (0, 0.0018) (0.4, 0.0238) +- (0, 0.0033) (0.6, 0.0362) +- (0, 0.0042) (0.8, 0.0544) +- (0, 0.0062) (1, 0.1039) +- (0, 0.0127) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{6mm}
    %
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, width=\linewidth, yticklabel=\empty,xticklabel=\empty,height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0006) +- (0, 0.0002) (0.2, 0.0235) +- (0, 0.0015) (0.4, 0.0630) +- (0, 0.0037) (0.6, 0.0672) +- (0, 0.0041) (0.8, 0.1603) +- (0, 0.0050) (1, 0.0967) +- (0, 0.0077) };
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0003) +- (0, 0.0002) (0.2, 0.0310) +- (0, 0.0009) (0.4, 0.0533) +- (0, 0.0013) (0.6, 0.0720) +- (0, 0.0014) (0.8, 0.0738) +- (0, 0.0016) (1, 0.0948) +- (0, 0.0016) };
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0008) +- (0, 0.0003) (0.2, 0.0234) +- (0, 0.0009) (0.4, 0.0518) +- (0, 0.0010) (0.6, 0.0652) +- (0, 0.0008) (0.8, 0.0738) +- (0, 0.0011) (1, 0.0963) +- (0, 0.0025) };
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0012) +- (0, 0.0005) (0.2, 0.0251) +- (0, 0.0012) (0.4, 0.0597) +- (0, 0.0028) (0.6, 0.0758) +- (0, 0.0015) (0.8, 0.0893) +- (0, 0.0030) (1, 0.1018) +- (0, 0.0037) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0035) +- (0, 0.0029) (0.2, 0.0209) +- (0, 0.0039) (0.4, 0.0758) +- (0, 0.0070) (0.6, 0.1217) +- (0, 0.0068) (0.8, 0.1012) +- (0, 0.0138) (1, 0.2887) +- (0, 0.0241) };
                \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.2432) +- (0, 0.0196) (0.2, 0.0155) +- (0, 0.0114) (0.4, 0.0481) +- (0, 0.0516) (0.6, 0.0860) +- (0, 0.0529) (0.8, 0.0135) +- (0, 0.0554) (1, 0.3715) +- (0, 0.0546) };
                \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0032) +- (0, 0.0011) (0.2, 0.0146) +- (0, 0.0044) (0.4, 0.0639) +- (0, 0.0064) (0.6, 0.0359) +- (0, 0.0078) (0.8, 0.0132) +- (0, 0.0089) (1, 0.3390) +- (0, 0.0135) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{6mm}
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, width=\linewidth, yticklabel=\empty,xticklabel=\empty,height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0032) +- (0, 0.0000) (0.2, 0.0235) +- (0, 0.0064) (0.4, 0.0456) +- (0, 0.0063) (0.6, 0.0672) +- (0, 0.0064) (0.8, 0.0919) +- (0, 0.0061) (1, 0.0967) +- (0, 0.0064) };
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0007) +- (0, 0.0000) (0.2, 0.0310) +- (0, 0.0055) (0.4, 0.0604) +- (0, 0.0061) (0.6, 0.0827) +- (0, 0.0061) (0.8, 0.1014) +- (0, 0.0061) (1, 0.0948) +- (0, 0.0062) };
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0005) +- (0, 0.0000) (0.2, 0.0234) +- (0, 0.0061) (0.4, 0.0684) +- (0, 0.0058) (0.6, 0.0900) +- (0, 0.0059) (0.8, 0.1047) +- (0, 0.0061) (1, 0.0963) +- (0, 0.0064) };
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0012) +- (0, 0.0000) (0.2, 0.0251) +- (0, 0.0060) (0.4, 0.0575) +- (0, 0.0062) (0.6, 0.0756) +- (0, 0.0065) (0.8, 0.0975) +- (0, 0.0068) (1, 0.1018) +- (0, 0.0070) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0035) +- (0, 0.0000) (0.2, 0.0209) +- (0, 0.0109) (0.4, 0.0760) +- (0, 0.0153) (0.6, 0.1137) +- (0, 0.0153) (0.8, 0.1395) +- (0, 0.0162) (1, 0.2887) +- (0, 0.0166) };
                \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.2432) +- (0, 0.0000) (0.2, 0.0155) +- (0, 0.0154) (0.4, 0.0103) +- (0, 0.0184) (0.6, 0.0435) +- (0, 0.0208) (0.8, 0.0657) +- (0, 0.0250) (1, 0.3715) +- (0, 0.0280) };
                \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0032) +- (0, 0.0000) (0.2, 0.0146) +- (0, 0.0122) (0.4, 0.0369) +- (0, 0.0163) (0.6, 0.0590) +- (0, 0.0162) (0.8, 0.0820) +- (0, 0.0166) (1, 0.3390) +- (0, 0.0185) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

    % Row 3: EfficientNetV2
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, width=\linewidth, xlabel=Conf. threshold, ylabel=EfficientNet, height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0011) +- (0, 0.0004) (0.2, 0.0047) +- (0, 0.0011) (0.4, 0.0167) +- (0, 0.0020) (0.6, 0.0497) +- (0, 0.0033) (0.8, 0.1038) +- (0, 0.0051) (1, 0.1044) +- (0, 0.0198) };
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0015) +- (0, 0.0005) (0.2, 0.0055) +- (0, 0.0017) (0.4, 0.0037) +- (0, 0.0031) (0.6, 0.0095) +- (0, 0.0035) (0.8, 0.0375) +- (0, 0.0063) (1, 0.0880) +- (0, 0.0189) };
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0011) +- (0, 0.0004) (0.2, 0.0052) +- (0, 0.0018) (0.4, 0.0017) +- (0, 0.0026) (0.6, 0.0043) +- (0, 0.0037) (0.8, 0.0166) +- (0, 0.0077) (1, 0.0834) +- (0, 0.0181) };
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0012) +- (0, 0.0000) (0.2, 0.0053) +- (0, 0.0011) (0.4, 0.0329) +- (0, 0.0026) (0.6, 0.0751) +- (0, 0.0055) (0.8, 0.2373) +- (0, 0.0131) (1, 0.1090) +- (0, 0.0221) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0035) +- (0, 0.0006) (0.2, 0.0236) +- (0, 0.0038) (0.4, 0.0420) +- (0, 0.0055) (0.6, 0.0872) +- (0, 0.0075) (0.8, 0.3087) +- (0, 0.0132) (1, 0.2244) +- (0, 0.0259) };
                \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.3298) +- (0, 0.0625) (0.2, 0.2396) +- (0, 0.0377) (0.4, 0.3483) +- (0, 0.0362) (0.6, 0.4511) +- (0, 0.0400) (0.8, 0.7390) +- (0, 0.0420) (1, 0.6972) +- (0, 0.0396) };
                \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0013) +- (0, 0.0008) (0.2, 0.0070) +- (0, 0.0015) (0.4, 0.0071) +- (0, 0.0028) (0.6, 0.0105) +- (0, 0.0034) (0.8, 0.0185) +- (0, 0.0071) (1, 0.1104) +- (0, 0.0198) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{6mm}
    %
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, width=\linewidth, xlabel=Conf. Threshold, yticklabel=\empty,height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0032) +- (0, 0.0025) (0.2, 0.0026) +- (0, 0.0021) (0.4, 0.0037) +- (0, 0.0042) (0.6, 0.0075) +- (0, 0.0073) (0.8, 0.0276) +- (0, 0.0107) (1, 0.0866) +- (0, 0.0171) };
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0007) +- (0, 0.0004) (0.2, 0.0011) +- (0, 0.0016) (0.4, 0.0025) +- (0, 0.0022) (0.6, 0.0019) +- (0, 0.0037) (0.8, 0.0269) +- (0, 0.0085) (1, 0.0720) +- (0, 0.0155) };
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0005) +- (0, 0.0003) (0.2, 0.0012) +- (0, 0.0023) (0.4, 0.0023) +- (0, 0.0027) (0.6, 0.0018) +- (0, 0.0039) (0.8, 0.0361) +- (0, 0.0091) (1, 0.0738) +- (0, 0.0157) };
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0012) +- (0, 0.0006) (0.2, 0.0043) +- (0, 0.0010) (0.4, 0.0047) +- (0, 0.0025) (0.6, 0.0094) +- (0, 0.0042) (0.8, 0.0478) +- (0, 0.0063) (1, 0.1018) +- (0, 0.0140) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0035) +- (0, 0.0020) (0.2, 0.0344) +- (0, 0.0044) (0.4, 0.0239) +- (0, 0.0054) (0.6, 0.0493) +- (0, 0.0086) (0.8, 0.1058) +- (0, 0.0134) (1, 0.2887) +- (0, 0.0257) };
                \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.3298) +- (0, 0.0565) (0.2, 0.2420) +- (0, 0.0311) (0.4, 0.2070) +- (0, 0.0334) (0.6, 0.2882) +- (0, 0.0365) (0.8, 0.3716) +- (0, 0.0394) (1, 0.3715) +- (0, 0.0397) };
                \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0013) +- (0, 0.0028) (0.2, 0.0280) +- (0, 0.0030) (0.4, 0.0238) +- (0, 0.0050) (0.6, 0.0418) +- (0, 0.0076) (0.8, 0.0410) +- (0, 0.0101) (1, 0.3390) +- (0, 0.0183) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{6mm}
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, width=\linewidth, xlabel=Conf. Threshold, yticklabel=\empty, height=3.0cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0032) +- (0, 0.0000) (0.2, 0.0235) +- (0, 0.0050) (0.4, 0.0456) +- (0, 0.0048) (0.6, 0.0672) +- (0, 0.0057) (0.8, 0.0803) +- (0, 0.0062) (1, 0.1102) +- (0, 0.0064) };
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0007) +- (0, 0.0000) (0.2, 0.0310) +- (0, 0.0062) (0.4, 0.0604) +- (0, 0.0055) (0.6, 0.0827) +- (0, 0.0061) (0.8, 0.1014) +- (0, 0.0082) (1, 0.1118) +- (0, 0.0083) };
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0005) +- (0, 0.0000) (0.2, 0.0234) +- (0, 0.0050) (0.4, 0.0684) +- (0, 0.0061) (0.6, 0.0900) +- (0, 0.0078) (0.8, 0.1047) +- (0, 0.0083) (1, 0.1231) +- (0, 0.0106) };
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0012) +- (0, 0.0000) (0.2, 0.0251) +- (0, 0.0054) (0.4, 0.0575) +- (0, 0.0077) (0.6, 0.0756) +- (0, 0.0081) (0.8, 0.0975) +- (0, 0.0080) (1, 0.1124) +- (0, 0.0088) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0035) +- (0, 0.0000) (0.2, 0.0209) +- (0, 0.0046) (0.4, 0.0760) +- (0, 0.0077) (0.6, 0.1137) +- (0, 0.0090) (0.8, 0.1395) +- (0, 0.0097) (1, 0.1673) +- (0, 0.0106) };
                \addplot[color=lma_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.2432) +- (0, 0.0000) (0.2, 0.0155) +- (0, 0.0125) (0.4, 0.0103) +- (0, 0.0083) (0.6, 0.0435) +- (0, 0.0169) (0.8, 0.0657) +- (0, 0.0208) (1, 0.1666) +- (0, 0.0278) };
                \addplot[color=lm_color, error bars/.cd, y dir=both, y explicit] coordinates {(0, 0.0032) +- (0, 0.0000) (0.2, 0.0146) +- (0, 0.0038) (0.4, 0.0369) +- (0, 0.0049) (0.6, 0.0590) +- (0, 0.0062) (0.8, 0.0820) +- (0, 0.0076) (1, 0.1193) +- (0, 0.0075) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

\centering
\begin{tikzpicture}
    \node[draw,color=black,rounded corners] (legend) {\quad \textcolor{ad_color}{\textbf{ConvAD}} \quad \textcolor{min_color}{\textbf{Min}} \quad \textcolor{max_color}{\textbf{Max}} \quad \textcolor{avg_color}{\textbf{Avg}} \quad \textcolor{zero_color}{\textbf{Zero}} \quad \textcolor{lma_color}{\textbf{LayerMask (Ablated)}} \quad \textcolor{lm_color}{\textbf{LayerMask}} \quad};
\end{tikzpicture}
\end{center}

\caption{
$\beta$-robustness (rows) of explanation against \iid background on ImageNet-1k, ImageNet-v2 for ResNet-50, RegNet-Y and PASCAL-VOC on EfficientNet-v2 models. Class robustness of the \convad explanation against the different masking values is more consistent and more robust. Error bars represents Standard Error of the Mean (SEM).}
\label{fig:robustness_bg_image}

\end{figure}

==> new_robustness.tex <==
% % Row 1: ResNet50
%     \begin{subfigure}{0.24\textwidth}
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[grid, ylabel=ResNet50, xticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=ImageNet-1k]
%                 \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
%                     coordinates {(0, 0.1378) +- (0, 0.0158) (0.2, 0.2264) +- (0, 0.0224) (0.4, 0.4611) +- (0, 0.0316) (0.6, 0.6073) +- (0, 0.0305) (0.8, 0.7242) +- (0, 0.0276) (1, 0.8252) +- (0, 0.0249)};
%                 \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.0469) +- (0, 0.0060) (0.2, 0.0851) +- (0, 0.0115) (0.4, 0.2059) +- (0, 0.0239) (0.6, 0.3291) +- (0, 0.0295) (0.8, 0.4427) +- (0, 0.0330) (1, 0.5694) +- (0, 0.0334)};
%                 \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.0522) +- (0, 0.0121) (0.2, 0.0831) +- (0, 0.0157) (0.4, 0.1746) +- (0, 0.0228) (0.6, 0.2948) +- (0, 0.0288) (0.8, 0.3912) +- (0, 0.0329) (1, 0.5145) +- (0, 0.0352)};
%                 \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.3359) +- (0, 0.0257) (0.2, 0.4332) +- (0, 0.0268) (0.4, 0.6501) +- (0, 0.0267) (0.6, 0.7668) +- (0, 0.0229) (0.8, 0.8422) +- (0, 0.0212) (1, 0.9061) +- (0, 0.0151)};
%                 \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.3028) +- (0, 0.0272) (0.2, 0.4212) +- (0, 0.0292) (0.4, 0.6739) +- (0, 0.0298) (0.6, 0.7933) +- (0, 0.0263) (0.8, 0.8616) +- (0, 0.0211) (1, 0.9042) +- (0, 0.0165)};
%             \end{axis}
%         \end{tikzpicture}
%     \end{subfigure}\hspace{8mm}
%     %
%     \begin{subfigure}{0.16\textwidth}
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[grid, yticklabel=\empty, xticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=ImageNet-v2]
%                 \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
%                     coordinates {(0, 0.0863) +- (0, 0.0131) (0.2, 0.2294) +- (0, 0.0243) (0.4, 0.4844) +- (0, 0.0320) (0.6, 0.6601) +- (0, 0.0309) (0.8, 0.7628) +- (0, 0.0278) (1, 0.8383) +- (0, 0.0240)};
%                 \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.0361) +- (0, 0.0042) (0.2, 0.0853) +- (0, 0.0108) (0.4, 0.2233) +- (0, 0.0229) (0.6, 0.3748) +- (0, 0.0301) (0.8, 0.4981) +- (0, 0.0325) (1, 0.6188) +- (0, 0.0324)};
%                 \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.0337) +- (0, 0.0079) (0.2, 0.0562) +- (0, 0.0090) (0.4, 0.1604) +- (0, 0.0202) (0.6, 0.2791) +- (0, 0.0287) (0.8, 0.4108) +- (0, 0.0339) (1, 0.5248) +- (0, 0.0353)};
%                 \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.1787) +- (0, 0.0210) (0.2, 0.3606) +- (0, 0.0268) (0.4, 0.6461) +- (0, 0.0296) (0.6, 0.7957) +- (0, 0.0253) (0.8, 0.8955) +- (0, 0.0200) (1, 0.9128) +- (0, 0.0173)};
%                 \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.2930) +- (0, 0.0265) (0.2, 0.4242) +- (0, 0.0291) (0.4, 0.7033) +- (0, 0.0276) (0.6, 0.8306) +- (0, 0.0221) (0.8, 0.8705) +- (0, 0.0203) (1, 0.9229) +- (0, 0.0173)};
%             \end{axis}
%         \end{tikzpicture}
%     \end{subfigure}\hspace{10mm}
%     \begin{subfigure}{0.16\textwidth}
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[grid, yticklabel=\empty, xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=CalTech-256]
%                 \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
%                     coordinates {(0, 0.0540) +- (0, 0.0119) (0.2, 0.0540) +- (0, 0.0119) (0.4, 0.0625) +- (0, 0.0127) (0.6, 0.0958) +- (0, 0.0155) (0.8, 0.1223) +- (0, 0.0184) (1, 0.1988) +- (0, 0.0225)};
%                 \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.0656) +- (0, 0.0093) (0.2, 0.0656) +- (0, 0.0093) (0.4, 0.0769) +- (0, 0.0100) (0.6, 0.1059) +- (0, 0.0130) (0.8, 0.1275) +- (0, 0.0153) (1, 0.1860) +- (0, 0.0196)};
%                 \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.0463) +- (0, 0.0054) (0.2, 0.0463) +- (0, 0.0054) (0.4, 0.0610) +- (0, 0.0081) (0.6, 0.0805) +- (0, 0.0101) (0.8, 0.1034) +- (0, 0.0128) (1, 0.1777) +- (0, 0.0191)};
%                 \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.1077) +- (0, 0.0166) (0.2, 0.1077) +- (0, 0.0166) (0.4, 0.1201) +- (0, 0.0181) (0.6, 0.1727) +- (0, 0.0218) (0.8, 0.2426) +- (0, 0.0255) (1, 0.3684) +- (0, 0.0275)};
%                 \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.3253) +- (0, 0.0286) (0.2, 0.3253) +- (0, 0.0286) (0.4, 0.3707) +- (0, 0.0292) (0.6, 0.4490) +- (0, 0.0299) (0.8, 0.5115) +- (0, 0.0304) (1, 0.6153) +- (0, 0.0299)};
%             \end{axis}
%         \end{tikzpicture}
%     \end{subfigure}\hspace{10mm}
%     \begin{subfigure}{0.16\textwidth}
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,
%             xtick={0, 0.25, 0.5, 0.75, 1}, title=PASCAL-VOC]
%                 \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
%                     coordinates {(0, 0.3915) +- (0, 0.0355) (0.2, 0.3915) +- (0, 0.0355) (0.4, 0.3993) +- (0, 0.0360) (0.6, 0.4661) +- (0, 0.0359) (0.8, 0.5758) +- (0, 0.0345) (1, 0.7031) +- (0, 0.0306)};
%                 \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.1866) +- (0, 0.0220) (0.2, 0.1866) +- (0, 0.0220) (0.4, 0.1918) +- (0, 0.0219) (0.6, 0.2190) +- (0, 0.0219) (0.8, 0.2906) +- (0, 0.0246) (1, 0.4050) +- (0, 0.0287)};
%                 \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.1383) +- (0, 0.0211) (0.2, 0.1383) +- (0, 0.0211) (0.4, 0.1497) +- (0, 0.0220) (0.6, 0.1866) +- (0, 0.0231) (0.8, 0.2363) +- (0, 0.0250) (1, 0.3506) +- (0, 0.0302)};
%                 \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.2801) +- (0, 0.0232) (0.2, 0.2801) +- (0, 0.0232) (0.4, 0.3064) +- (0, 0.0235) (0.6, 0.3861) +- (0, 0.0252) (0.8, 0.4775) +- (0, 0.0253) (1, 0.6297) +- (0, 0.0238)};
%                 \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.3202) +- (0, 0.0311) (0.2, 0.3202) +- (0, 0.0311) (0.4, 0.3742) +- (0, 0.0309) (0.6, 0.4607) +- (0, 0.0305) (0.8, 0.5523) +- (0, 0.0308) (1, 0.6491) +- (0, 0.0297)};
%             \end{axis}
%         \end{tikzpicture}
%     \end{subfigure}

%     % Row 2: RegNetY
%     \begin{subfigure}{0.24\textwidth}
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[grid, ylabel=RegNetY,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
%                 \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
%                     coordinates {(0, 0.2888) +- (0, 0.0282) (0.2, 0.3945) +- (0, 0.0308) (0.4, 0.5762) +- (0, 0.0305) (0.6, 0.6998) +- (0, 0.0277) (0.8, 0.7979) +- (0, 0.0237) (1, 0.8945) +- (0, 0.0173)};
%                 \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.1370) +- (0, 0.0173) (0.2, 0.1855) +- (0, 0.0199) (0.4, 0.2847) +- (0, 0.0244) (0.6, 0.4050) +- (0, 0.0282) (0.8, 0.5199) +- (0, 0.0280) (1, 0.6962) +- (0, 0.0261)};
%                 \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.0995) +- (0, 0.0165) (0.2, 0.1269) +- (0, 0.0180) (0.4, 0.2177) +- (0, 0.0224) (0.6, 0.3188) +- (0, 0.0278) (0.8, 0.3945) +- (0, 0.0317) (1, 0.5503) +- (0, 0.0318)};
%                 \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.2914) +- (0, 0.0293) (0.2, 0.4200) +- (0, 0.0331) (0.4, 0.5998) +- (0, 0.0324) (0.6, 0.7299) +- (0, 0.0278) (0.8, 0.8265) +- (0, 0.0231) (1, 0.8911) +- (0, 0.0199)};
%                 \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.6544) +- (0, 0.0320) (0.2, 0.7519) +- (0, 0.0293) (0.4, 0.8028) +- (0, 0.0271) (0.6, 0.8568) +- (0, 0.0230) (0.8, 0.8998) +- (0, 0.0203) (1, 0.9319) +- (0, 0.0180)};
%             \end{axis}
%         \end{tikzpicture}
%     \end{subfigure}\hspace{8mm}
%     %
%     \begin{subfigure}{0.16\textwidth}
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
%                 \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
%                     coordinates {(0, 0.2681) +- (0, 0.0275) (0.2, 0.3887) +- (0, 0.0312) (0.4, 0.5963) +- (0, 0.0320) (0.6, 0.6913) +- (0, 0.0282) (0.8, 0.8243) +- (0, 0.0230) (1, 0.9131) +- (0, 0.0159)};
%                 \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.1332) +- (0, 0.0197) (0.2, 0.1864) +- (0, 0.0215) (0.4, 0.3100) +- (0, 0.0261) (0.6, 0.4205) +- (0, 0.0268) (0.8, 0.5384) +- (0, 0.0274) (1, 0.6909) +- (0, 0.0260)};
%                 \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.0758) +- (0, 0.0130) (0.2, 0.1087) +- (0, 0.0157) (0.4, 0.2154) +- (0, 0.0226) (0.6, 0.3104) +- (0, 0.0258) (0.8, 0.4081) +- (0, 0.0279) (1, 0.5799) +- (0, 0.0298)};
%                 \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.2786) +- (0, 0.0289) (0.2, 0.3905) +- (0, 0.0315) (0.4, 0.6380) +- (0, 0.0310) (0.6, 0.7547) +- (0, 0.0263) (0.8, 0.8589) +- (0, 0.0192) (1, 0.9229) +- (0, 0.0158)};
%                 \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.6065) +- (0, 0.0347) (0.2, 0.7039) +- (0, 0.0317) (0.4, 0.7939) +- (0, 0.0270) (0.6, 0.8466) +- (0, 0.0246) (0.8, 0.8747) +- (0, 0.0228) (1, 0.9258) +- (0, 0.0167)};
%             \end{axis}
%         \end{tikzpicture}
%     \end{subfigure}\hspace{10mm}
%     \begin{subfigure}{0.16\textwidth}
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
%                 \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
%                     coordinates {(0, 0.0581) +- (0, 0.0100) (0.2, 0.0581) +- (0, 0.0100) (0.4, 0.0724) +- (0, 0.0122) (0.6, 0.0902) +- (0, 0.0147) (0.8, 0.1349) +- (0, 0.0180) (1, 0.2027) +- (0, 0.0223)};
%                 \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.1348) +- (0, 0.0156) (0.2, 0.1348) +- (0, 0.0156) (0.4, 0.1467) +- (0, 0.0160) (0.6, 0.1711) +- (0, 0.0168) (0.8, 0.2133) +- (0, 0.0193) (1, 0.2712) +- (0, 0.0211)};
%                 \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.0969) +- (0, 0.0120) (0.2, 0.0356) +- (0, 0.0040) (0.4, 0.1098) +- (0, 0.0131) (0.6, 0.1356) +- (0, 0.0153) (0.8, 0.1641) +- (0, 0.0170) (1, 0.2331) +- (0, 0.0213)};
%                 \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.0499) +- (0, 0.0123) (0.2, 0.0499) +- (0, 0.0123) (0.4, 0.0601) +- (0, 0.0149) (0.6, 0.0840) +- (0, 0.0175) (0.8, 0.1145) +- (0, 0.0197) (1, 0.2146) +- (0, 0.0251)};
%                 \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.1756) +- (0, 0.0163) (0.2, 0.1778) +- (0, 0.0164) (0.4, 0.5367) +- (0, 0.0353) (0.6, 0.5829) +- (0, 0.0349) (0.8, 0.6092) +- (0, 0.0355) (1, 0.6456) +- (0, 0.0348)};
%             \end{axis}
%         \end{tikzpicture}
%     \end{subfigure}\hspace{10mm}
%     \begin{subfigure}{0.16\textwidth}
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
%                 \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
%                     coordinates {(0, 0.1504) +- (0, 0.0183) (0.2, 0.1504) +- (0, 0.0183) (0.4, 0.1934) +- (0, 0.0200) (0.6, 0.2705) +- (0, 0.0234) (0.8, 0.4079) +- (0, 0.0259) (1, 0.5813) +- (0, 0.0260)};
%                 \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.1409) +- (0, 0.0163) (0.2, 0.1409) +- (0, 0.0163) (0.4, 0.1456) +- (0, 0.0160) (0.6, 0.1960) +- (0, 0.0192) (0.8, 0.2891) +- (0, 0.0220) (1, 0.4360) +- (0, 0.0268)};
%                 \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.1332) +- (0, 0.0158) (0.2, 0.1332) +- (0, 0.0158) (0.4, 0.1559) +- (0, 0.0154) (0.6, 0.2050) +- (0, 0.0178) (0.8, 0.3045) +- (0, 0.0216) (1, 0.4813) +- (0, 0.0255)};
%                 \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.1965) +- (0, 0.0174) (0.2, 0.1935) +- (0, 0.0171) (0.4, 0.2579) +- (0, 0.0207) (0.6, 0.3627) +- (0, 0.0233) (0.8, 0.4809) +- (0, 0.0243) (1, 0.6255) +- (0, 0.0228)};
%                 \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.8191) +- (0, 0.0313) (0.2, 0.8191) +- (0, 0.0313) (0.4, 0.8417) +- (0, 0.0294) (0.6, 0.8515) +- (0, 0.0287) (0.8, 0.8637) +- (0, 0.0276) (1, 0.8748) +- (0, 0.0266)};
%             \end{axis}
%         \end{tikzpicture}
%     \end{subfigure}

%     % Row 3: EfficientNetV2
%     \begin{subfigure}{0.24\textwidth}
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[grid, xlabel=Conf. threshold, ylabel=EfficientNet, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
%                 \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
%                     coordinates {(0, 0.2176) +- (0, 0.0263) (0.2, 0.2237) +- (0, 0.0263) (0.4, 0.2836) +- (0, 0.0276) (0.6, 0.3605) +- (0, 0.0288) (0.8, 0.4576) +- (0, 0.0317) (1, 0.5973) +- (0, 0.0330)};
%                 \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.2367) +- (0, 0.0218) (0.2, 0.2401) +- (0, 0.0218) (0.4, 0.3198) +- (0, 0.0237) (0.6, 0.4124) +- (0, 0.0258) (0.8, 0.5253) +- (0, 0.0273) (1, 0.6844) +- (0, 0.0274)};
%                 \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.2615) +- (0, 0.0225) (0.2, 0.2666) +- (0, 0.0225) (0.4, 0.3542) +- (0, 0.0247) (0.6, 0.4513) +- (0, 0.0263) (0.8, 0.5764) +- (0, 0.0268) (1, 0.6888) +- (0, 0.0259)};
%                 \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.1736) +- (0, 0.0212) (0.2, 0.1742) +- (0, 0.0213) (0.4, 0.2253) +- (0, 0.0229) (0.6, 0.3173) +- (0, 0.0270) (0.8, 0.4551) +- (0, 0.0295) (1, 0.5927) +- (0, 0.0305)};
%                 \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.5534) +- (0, 0.0324) (0.2, 0.5553) +- (0, 0.0323) (0.4, 0.6075) +- (0, 0.0319) (0.6, 0.6673) +- (0, 0.0298) (0.8, 0.7572) +- (0, 0.0287) (1, 0.8256) +- (0, 0.0275)};
%             \end{axis}
%         \end{tikzpicture}
%     \end{subfigure}\hspace{8mm}
%     %
%     \begin{subfigure}{0.16\textwidth}
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[grid, xlabel=Conf. Threshold, yticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
%                 \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
%                     coordinates {(0, 0.2474) +- (0, 0.0294) (0.2, 0.2491) +- (0, 0.0292) (0.4, 0.3339) +- (0, 0.0311) (0.6, 0.4576) +- (0, 0.0322) (0.8, 0.5408) +- (0, 0.0336) (1, 0.6457) +- (0, 0.0324)};
%                 \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.2482) +- (0, 0.0222) (0.2, 0.2586) +- (0, 0.0221) (0.4, 0.3536) +- (0, 0.0251) (0.6, 0.4836) +- (0, 0.0274) (0.8, 0.6024) +- (0, 0.0277) (1, 0.7429) +- (0, 0.0253)};
%                 \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.2374) +- (0, 0.0204) (0.2, 0.2466) +- (0, 0.0205) (0.4, 0.3556) +- (0, 0.0237) (0.6, 0.4933) +- (0, 0.0246) (0.8, 0.6493) +- (0, 0.0245) (1, 0.7678) +- (0, 0.0227)};
%                 \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.1554) +- (0, 0.0194) (0.2, 0.1573) +- (0, 0.0195) (0.4, 0.2244) +- (0, 0.0223) (0.6, 0.2926) +- (0, 0.0251) (0.8, 0.4129) +- (0, 0.0291) (1, 0.5391) +- (0, 0.0308)};
%                 \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.5360) +- (0, 0.0344) (0.2, 0.5416) +- (0, 0.0341) (0.4, 0.6064) +- (0, 0.0331) (0.6, 0.7078) +- (0, 0.0298) (0.8, 0.7822) +- (0, 0.0279) (1, 0.8567) +- (0, 0.0245)};
%             \end{axis}
%         \end{tikzpicture}
%     \end{subfigure}\hspace{10mm}
%     \begin{subfigure}{0.16\textwidth}
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[grid, xlabel=Conf. Threshold, yticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1, xtick={0, 0.25, 0.5, 0.75, 1}]
%                 \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
%                     coordinates {(0, 0.2357) +- (0, 0.0298) (0.2, 0.2357) +- (0, 0.0298) (0.4, 0.2545) +- (0, 0.0308) (0.6, 0.3105) +- (0, 0.0317) (0.8, 0.3756) +- (0, 0.0321) (1, 0.4804) +- (0, 0.0325)};
%                 \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.2998) +- (0, 0.0267) (0.2, 0.2998) +- (0, 0.0267) (0.4, 0.3087) +- (0, 0.0271) (0.6, 0.3599) +- (0, 0.0278) (0.8, 0.4046) +- (0, 0.0280) (1, 0.5028) +- (0, 0.0294)};
%                 \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.2718) +- (0, 0.0252) (0.2, 0.2742) +- (0, 0.0252) (0.4, 0.2935) +- (0, 0.0256) (0.6, 0.3557) +- (0, 0.0272) (0.8, 0.4104) +- (0, 0.0274) (1, 0.5330) +- (0, 0.0288)};
%                 \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.1487) +- (0, 0.0239) (0.2, 0.1487) +- (0, 0.0239) (0.4, 0.1623) +- (0, 0.0249) (0.6, 0.1855) +- (0, 0.0270) (0.8, 0.2460) +- (0, 0.0298) (1, 0.3184) +- (0, 0.0322)};
%                 \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.1240) +- (0, 0.0147) (0.2, 0.1240) +- (0, 0.0147) (0.4, 0.4493) +- (0, 0.0332) (0.6, 0.4958) +- (0, 0.0331) (0.8, 0.5513) +- (0, 0.0326) (1, 0.6288) +- (0, 0.0304)};
%             \end{axis}
%         \end{tikzpicture}
%     \end{subfigure}\hspace{10mm}
%     \begin{subfigure}{0.16\textwidth}
%         \centering
%         \begin{tikzpicture}
%             \begin{axis}[grid, xlabel=Conf. Threshold, yticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
%                 \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
%                     coordinates {(0, 0.3535) +- (0, 0.0280) (0.2, 0.3535) +- (0, 0.0280) (0.4, 0.3583) +- (0, 0.0279) (0.6, 0.4196) +- (0, 0.0280) (0.8, 0.4717) +- (0, 0.0291) (1, 0.5351) +- (0, 0.0293)};
%                 \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.2861) +- (0, 0.0245) (0.2, 0.2861) +- (0, 0.0245) (0.4, 0.3055) +- (0, 0.0250) (0.6, 0.3817) +- (0, 0.0262) (0.8, 0.4592) +- (0, 0.0287) (1, 0.5809) +- (0, 0.0276)};
%                 \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.2925) +- (0, 0.0249) (0.2, 0.2925) +- (0, 0.0249) (0.4, 0.3141) +- (0, 0.0252) (0.6, 0.3790) +- (0, 0.0258) (0.8, 0.4742) +- (0, 0.0261) (1, 0.6002) +- (0, 0.0271)};
%                 \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.2898) +- (0, 0.0265) (0.2, 0.2898) +- (0, 0.0265) (0.4, 0.2959) +- (0, 0.0263) (0.6, 0.3259) +- (0, 0.0267) (0.8, 0.3506) +- (0, 0.0263) (1, 0.4473) +- (0, 0.0292)};
%                 \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
%                     coordinates {(0, 0.5910) +- (0, 0.0315) (0.2, 0.5910) +- (0, 0.0315) (0.4, 0.6179) +- (0, 0.0302) (0.6, 0.6901) +- (0, 0.0284) (0.8, 0.7440) +- (0, 0.0265) (1, 0.7981) +- (0, 0.0249)};
%             \end{axis}
%         \end{tikzpicture}
%     \end{subfigure}

% Row 1: ResNet50
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, ylabel=ResNet50, xticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=ImageNet-1k]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.1378) +- (0, 0.0158) (0.2, 0.2264) +- (0, 0.0224) (0.4, 0.4611) +- (0, 0.0316) (0.6, 0.6073) +- (0, 0.0305) (0.8, 0.7242) +- (0, 0.0276) (1, 0.8252) +- (0, 0.0249)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0469) +- (0, 0.0060) (0.2, 0.0851) +- (0, 0.0115) (0.4, 0.2059) +- (0, 0.0239) (0.6, 0.3291) +- (0, 0.0295) (0.8, 0.4427) +- (0, 0.0330) (1, 0.5694) +- (0, 0.0334)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0522) +- (0, 0.0121) (0.2, 0.0831) +- (0, 0.0157) (0.4, 0.1746) +- (0, 0.0228) (0.6, 0.2948) +- (0, 0.0288) (0.8, 0.3912) +- (0, 0.0329) (1, 0.5145) +- (0, 0.0352)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.3359) +- (0, 0.0257) (0.2, 0.4332) +- (0, 0.0268) (0.4, 0.6501) +- (0, 0.0267) (0.6, 0.7668) +- (0, 0.0229) (0.8, 0.8422) +- (0, 0.0212) (1, 0.9061) +- (0, 0.0151)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.3028) +- (0, 0.0272) (0.2, 0.4212) +- (0, 0.0292) (0.4, 0.6739) +- (0, 0.0298) (0.6, 0.7933) +- (0, 0.0263) (0.8, 0.8616) +- (0, 0.0211) (1, 0.9042) +- (0, 0.0165)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{8mm}
    %
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty, xticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=ImageNet-v2]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.0863) +- (0, 0.0131) (0.2, 0.2294) +- (0, 0.0243) (0.4, 0.4844) +- (0, 0.0320) (0.6, 0.6601) +- (0, 0.0309) (0.8, 0.7628) +- (0, 0.0278) (1, 0.8383) +- (0, 0.0240)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0361) +- (0, 0.0042) (0.2, 0.0853) +- (0, 0.0108) (0.4, 0.2233) +- (0, 0.0229) (0.6, 0.3748) +- (0, 0.0301) (0.8, 0.4981) +- (0, 0.0325) (1, 0.6188) +- (0, 0.0324)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0337) +- (0, 0.0079) (0.2, 0.0562) +- (0, 0.0090) (0.4, 0.1604) +- (0, 0.0202) (0.6, 0.2791) +- (0, 0.0287) (0.8, 0.4108) +- (0, 0.0339) (1, 0.5248) +- (0, 0.0353)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1787) +- (0, 0.0210) (0.2, 0.3606) +- (0, 0.0268) (0.4, 0.6461) +- (0, 0.0296) (0.6, 0.7957) +- (0, 0.0253) (0.8, 0.8955) +- (0, 0.0200) (1, 0.9128) +- (0, 0.0173)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.2930) +- (0, 0.0265) (0.2, 0.4242) +- (0, 0.0291) (0.4, 0.7033) +- (0, 0.0276) (0.6, 0.8306) +- (0, 0.0221) (0.8, 0.8705) +- (0, 0.0203) (1, 0.9229) +- (0, 0.0173)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{10mm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty, xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=CalTech-256]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.0540) +- (0, 0.0119) (0.2, 0.0540) +- (0, 0.0119) (0.4, 0.0625) +- (0, 0.0127) (0.6, 0.0958) +- (0, 0.0155) (0.8, 0.1223) +- (0, 0.0184) (1, 0.1988) +- (0, 0.0225)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0656) +- (0, 0.0093) (0.2, 0.0656) +- (0, 0.0093) (0.4, 0.0769) +- (0, 0.0100) (0.6, 0.1059) +- (0, 0.0130) (0.8, 0.1275) +- (0, 0.0153) (1, 0.1860) +- (0, 0.0196)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0463) +- (0, 0.0054) (0.2, 0.0463) +- (0, 0.0054) (0.4, 0.0610) +- (0, 0.0081) (0.6, 0.0805) +- (0, 0.0101) (0.8, 0.1034) +- (0, 0.0128) (1, 0.1777) +- (0, 0.0191)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1077) +- (0, 0.0166) (0.2, 0.1077) +- (0, 0.0166) (0.4, 0.1201) +- (0, 0.0181) (0.6, 0.1727) +- (0, 0.0218) (0.8, 0.2426) +- (0, 0.0255) (1, 0.3684) +- (0, 0.0275)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.3253) +- (0, 0.0286) (0.2, 0.3253) +- (0, 0.0286) (0.4, 0.3707) +- (0, 0.0292) (0.6, 0.4490) +- (0, 0.0299) (0.8, 0.5115) +- (0, 0.0304) (1, 0.6153) +- (0, 0.0299)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{10mm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,
            xtick={0, 0.25, 0.5, 0.75, 1}, title=PASCAL-VOC]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.3915) +- (0, 0.0355) (0.2, 0.3915) +- (0, 0.0355) (0.4, 0.3993) +- (0, 0.0360) (0.6, 0.4661) +- (0, 0.0359) (0.8, 0.5758) +- (0, 0.0345) (1, 0.7031) +- (0, 0.0306)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1866) +- (0, 0.0220) (0.2, 0.1866) +- (0, 0.0220) (0.4, 0.1918) +- (0, 0.0219) (0.6, 0.2190) +- (0, 0.0219) (0.8, 0.2906) +- (0, 0.0246) (1, 0.4050) +- (0, 0.0287)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1383) +- (0, 0.0211) (0.2, 0.1383) +- (0, 0.0211) (0.4, 0.1497) +- (0, 0.0220) (0.6, 0.1866) +- (0, 0.0231) (0.8, 0.2363) +- (0, 0.0250) (1, 0.3506) +- (0, 0.0302)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.2801) +- (0, 0.0232) (0.2, 0.2801) +- (0, 0.0232) (0.4, 0.3064) +- (0, 0.0235) (0.6, 0.3861) +- (0, 0.0252) (0.8, 0.4775) +- (0, 0.0253) (1, 0.6297) +- (0, 0.0238)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.3202) +- (0, 0.0311) (0.2, 0.3202) +- (0, 0.0311) (0.4, 0.3742) +- (0, 0.0309) (0.6, 0.4607) +- (0, 0.0305) (0.8, 0.5523) +- (0, 0.0308) (1, 0.6491) +- (0, 0.0297)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

    % Row 2: RegNetY
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, ylabel=RegNetY,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.2888) +- (0, 0.0282) (0.2, 0.3945) +- (0, 0.0308) (0.4, 0.5762) +- (0, 0.0305) (0.6, 0.6998) +- (0, 0.0277) (0.8, 0.7979) +- (0, 0.0237) (1, 0.8945) +- (0, 0.0173)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1370) +- (0, 0.0173) (0.2, 0.1855) +- (0, 0.0199) (0.4, 0.2847) +- (0, 0.0244) (0.6, 0.4050) +- (0, 0.0282) (0.8, 0.5199) +- (0, 0.0280) (1, 0.6962) +- (0, 0.0261)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0995) +- (0, 0.0165) (0.2, 0.1269) +- (0, 0.0180) (0.4, 0.2177) +- (0, 0.0224) (0.6, 0.3188) +- (0, 0.0278) (0.8, 0.3945) +- (0, 0.0317) (1, 0.5503) +- (0, 0.0318)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.2914) +- (0, 0.0293) (0.2, 0.4200) +- (0, 0.0331) (0.4, 0.5998) +- (0, 0.0324) (0.6, 0.7299) +- (0, 0.0278) (0.8, 0.8265) +- (0, 0.0231) (1, 0.8911) +- (0, 0.0199)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.6544) +- (0, 0.0320) (0.2, 0.7519) +- (0, 0.0293) (0.4, 0.8028) +- (0, 0.0271) (0.6, 0.8568) +- (0, 0.0230) (0.8, 0.8998) +- (0, 0.0203) (1, 0.9319) +- (0, 0.0180)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{8mm}
    %
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.2681) +- (0, 0.0275) (0.2, 0.3887) +- (0, 0.0312) (0.4, 0.5963) +- (0, 0.0320) (0.6, 0.6913) +- (0, 0.0282) (0.8, 0.8243) +- (0, 0.0230) (1, 0.9131) +- (0, 0.0159)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1332) +- (0, 0.0197) (0.2, 0.1864) +- (0, 0.0215) (0.4, 0.3100) +- (0, 0.0261) (0.6, 0.4205) +- (0, 0.0268) (0.8, 0.5383) +- (0, 0.0274) (1, 0.6909) +- (0, 0.0260)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0758) +- (0, 0.0130) (0.2, 0.1087) +- (0, 0.0157) (0.4, 0.2154) +- (0, 0.0226) (0.6, 0.3104) +- (0, 0.0258) (0.8, 0.4081) +- (0, 0.0279) (1, 0.5799) +- (0, 0.0298)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.2786) +- (0, 0.0289) (0.2, 0.3905) +- (0, 0.0315) (0.4, 0.6379) +- (0, 0.0310) (0.6, 0.7546) +- (0, 0.0263) (0.8, 0.8589) +- (0, 0.0192) (1, 0.9229) +- (0, 0.0158)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.6065) +- (0, 0.0347) (0.2, 0.7039) +- (0, 0.0317) (0.4, 0.7939) +- (0, 0.0270) (0.6, 0.8466) +- (0, 0.0246) (0.8, 0.8747) +- (0, 0.0228) (1, 0.9258) +- (0, 0.0167)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{10mm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.0581) +- (0, 0.0100) (0.2, 0.0581) +- (0, 0.0100) (0.4, 0.0724) +- (0, 0.0122) (0.6, 0.0902) +- (0, 0.0147) (0.8, 0.1349) +- (0, 0.0180) (1, 0.2027) +- (0, 0.0223)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1348) +- (0, 0.0156) (0.2, 0.1348) +- (0, 0.0156) (0.4, 0.1467) +- (0, 0.0160) (0.6, 0.1711) +- (0, 0.0168) (0.8, 0.2133) +- (0, 0.0193) (1, 0.2712) +- (0, 0.0211)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0969) +- (0, 0.0120) (0.2, 0.0356) +- (0, 0.0040) (0.4, 0.1098) +- (0, 0.0131) (0.6, 0.1356) +- (0, 0.0153) (0.8, 0.1641) +- (0, 0.0170) (1, 0.2331) +- (0, 0.0213)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0499) +- (0, 0.0123) (0.2, 0.0499) +- (0, 0.0123) (0.4, 0.0601) +- (0, 0.0149) (0.6, 0.0840) +- (0, 0.0175) (0.8, 0.1145) +- (0, 0.0197) (1, 0.2146) +- (0, 0.0251)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1756) +- (0, 0.0163) (0.2, 0.1778) +- (0, 0.0164) (0.4, 0.5367) +- (0, 0.0353) (0.6, 0.5829) +- (0, 0.0349) (0.8, 0.6092) +- (0, 0.0355) (1, 0.6456) +- (0, 0.0348)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{10mm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.1504) +- (0, 0.0183) (0.2, 0.1504) +- (0, 0.0183) (0.4, 0.1934) +- (0, 0.0200) (0.6, 0.2705) +- (0, 0.0234) (0.8, 0.4079) +- (0, 0.0259) (1, 0.5813) +- (0, 0.0260)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1409) +- (0, 0.0163) (0.2, 0.1409) +- (0, 0.0163) (0.4, 0.1456) +- (0, 0.0160) (0.6, 0.1960) +- (0, 0.0192) (0.8, 0.2891) +- (0, 0.0220) (1, 0.4360) +- (0, 0.0268)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1332) +- (0, 0.0158) (0.2, 0.1332) +- (0, 0.0158) (0.4, 0.1559) +- (0, 0.0154) (0.6, 0.2050) +- (0, 0.0178) (0.8, 0.3045) +- (0, 0.0216) (1, 0.4813) +- (0, 0.0255)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1965) +- (0, 0.0174) (0.2, 0.1935) +- (0, 0.0171) (0.4, 0.2579) +- (0, 0.0207) (0.6, 0.3627) +- (0, 0.0233) (0.8, 0.4809) +- (0, 0.0243) (1, 0.6255) +- (0, 0.0228)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.8191) +- (0, 0.0313) (0.2, 0.8191) +- (0, 0.0313) (0.4, 0.8417) +- (0, 0.0294) (0.6, 0.8515) +- (0, 0.0287) (0.8, 0.8637) +- (0, 0.0276) (1, 0.8748) +- (0, 0.0266)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

    % Row 3: EfficientNetV2
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, xlabel=Conf. threshold, ylabel=EfficientNet, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.2176) +- (0, 0.0263) (0.2, 0.2237) +- (0, 0.0263) (0.4, 0.2836) +- (0, 0.0276) (0.6, 0.3605) +- (0, 0.0288) (0.8, 0.4576) +- (0, 0.0317) (1, 0.5973) +- (0, 0.0330)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.2367) +- (0, 0.0218) (0.2, 0.2401) +- (0, 0.0218) (0.4, 0.3198) +- (0, 0.0237) (0.6, 0.4124) +- (0, 0.0258) (0.8, 0.5253) +- (0, 0.0273) (1, 0.6844) +- (0, 0.0274)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.2615) +- (0, 0.0225) (0.2, 0.2666) +- (0, 0.0225) (0.4, 0.3542) +- (0, 0.0247) (0.6, 0.4513) +- (0, 0.0263) (0.8, 0.5764) +- (0, 0.0268) (1, 0.6888) +- (0, 0.0259)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1736) +- (0, 0.0212) (0.2, 0.1742) +- (0, 0.0213) (0.4, 0.2253) +- (0, 0.0229) (0.6, 0.3173) +- (0, 0.0270) (0.8, 0.4551) +- (0, 0.0295) (1, 0.5927) +- (0, 0.0305)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.5534) +- (0, 0.0324) (0.2, 0.5553) +- (0, 0.0323) (0.4, 0.6075) +- (0, 0.0319) (0.6, 0.6673) +- (0, 0.0298) (0.8, 0.7572) +- (0, 0.0287) (1, 0.8256) +- (0, 0.0275)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{8mm}
    %
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, xlabel=Conf. Threshold, yticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.2474) +- (0, 0.0294) (0.2, 0.2491) +- (0, 0.0292) (0.4, 0.3339) +- (0, 0.0311) (0.6, 0.4576) +- (0, 0.0322) (0.8, 0.5408) +- (0, 0.0336) (1, 0.6457) +- (0, 0.0324)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.2482) +- (0, 0.0222) (0.2, 0.2586) +- (0, 0.0221) (0.4, 0.3536) +- (0, 0.0251) (0.6, 0.4836) +- (0, 0.0274) (0.8, 0.6024) +- (0, 0.0277) (1, 0.7429) +- (0, 0.0253)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.2374) +- (0, 0.0204) (0.2, 0.2466) +- (0, 0.0205) (0.4, 0.3556) +- (0, 0.0237) (0.6, 0.4933) +- (0, 0.0246) (0.8, 0.6493) +- (0, 0.0245) (1, 0.7678) +- (0, 0.0227)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1554) +- (0, 0.0194) (0.2, 0.1573) +- (0, 0.0195) (0.4, 0.2244) +- (0, 0.0223) (0.6, 0.2926) +- (0, 0.0251) (0.8, 0.4129) +- (0, 0.0291) (1, 0.5391) +- (0, 0.0308)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.5360) +- (0, 0.0344) (0.2, 0.5416) +- (0, 0.0341) (0.4, 0.6064) +- (0, 0.0331) (0.6, 0.7078) +- (0, 0.0298) (0.8, 0.7822) +- (0, 0.0279) (1, 0.8567) +- (0, 0.0245)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{10mm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, xlabel=Conf. Threshold, yticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1, xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.2357) +- (0, 0.0298) (0.2, 0.2357) +- (0, 0.0298) (0.4, 0.2545) +- (0, 0.0308) (0.6, 0.3105) +- (0, 0.0317) (0.8, 0.3756) +- (0, 0.0321) (1, 0.4804) +- (0, 0.0325)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.2998) +- (0, 0.0267) (0.2, 0.2998) +- (0, 0.0267) (0.4, 0.3087) +- (0, 0.0271) (0.6, 0.3599) +- (0, 0.0278) (0.8, 0.4046) +- (0, 0.0280) (1, 0.5028) +- (0, 0.0294)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.2718) +- (0, 0.0252) (0.2, 0.2742) +- (0, 0.0252) (0.4, 0.2935) +- (0, 0.0256) (0.6, 0.3557) +- (0, 0.0272) (0.8, 0.4104) +- (0, 0.0274) (1, 0.5330) +- (0, 0.0288)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1487) +- (0, 0.0239) (0.2, 0.1487) +- (0, 0.0239) (0.4, 0.1623) +- (0, 0.0249) (0.6, 0.1855) +- (0, 0.0270) (0.8, 0.2460) +- (0, 0.0298) (1, 0.3184) +- (0, 0.0322)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1240) +- (0, 0.0147) (0.2, 0.1240) +- (0, 0.0147) (0.4, 0.4493) +- (0, 0.0332) (0.6, 0.4958) +- (0, 0.0331) (0.8, 0.5513) +- (0, 0.0326) (1, 0.6288) +- (0, 0.0304)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{10mm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, xlabel=Conf. Threshold, yticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.3535) +- (0, 0.0280) (0.2, 0.3535) +- (0, 0.0280) (0.4, 0.3583) +- (0, 0.0279) (0.6, 0.4196) +- (0, 0.0280) (0.8, 0.4717) +- (0, 0.0291) (1, 0.5351) +- (0, 0.0293)};
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.2861) +- (0, 0.0245) (0.2, 0.2861) +- (0, 0.0245) (0.4, 0.3055) +- (0, 0.0250) (0.6, 0.3817) +- (0, 0.0262) (0.8, 0.4592) +- (0, 0.0287) (1, 0.5809) +- (0, 0.0276)};
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.2925) +- (0, 0.0249) (0.2, 0.2925) +- (0, 0.0249) (0.4, 0.3141) +- (0, 0.0252) (0.6, 0.3790) +- (0, 0.0258) (0.8, 0.4742) +- (0, 0.0261) (1, 0.6002) +- (0, 0.0271)};
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.2898) +- (0, 0.0265) (0.2, 0.2898) +- (0, 0.0265) (0.4, 0.2959) +- (0, 0.0263) (0.6, 0.3259) +- (0, 0.0267) (0.8, 0.3506) +- (0, 0.0263) (1, 0.4473) +- (0, 0.0292)};
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.5910) +- (0, 0.0315) (0.2, 0.5910) +- (0, 0.0315) (0.4, 0.6179) +- (0, 0.0302) (0.6, 0.6901) +- (0, 0.0284) (0.8, 0.7440) +- (0, 0.0265) (1, 0.7981) +- (0, 0.0249)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

    \centering
    \begin{tikzpicture}
        \node[draw,color=black,rounded corners] (legend) {\quad \textcolor{ad_color}{\textbf{AD}} \quad \textcolor{min_color}{\textbf{Min}} \quad \textcolor{max_color}{\textbf{Max}} \quad \textcolor{avg_color}{\textbf{Avg}} \quad \textcolor{zero_color}{\textbf{Zero}} \quad};
    \end{tikzpicture}

==> new_robustness_iid.tex <==
% Row 1: ResNet50
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, ylabel=ResNet50, xticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=ImageNet-1k]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.0046) +- (0, 0.0012) (0.2, 0.0054) +- (0, 0.0013) (0.4, 0.0213) +- (0, 0.0038) (0.6, 0.0561) +- (0, 0.0093) (0.8, 0.1138) +- (0, 0.0169) (1, 0.2081) +- (0, 0.0245) };
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0027) +- (0, 0.0009) (0.2, 0.0030) +- (0, 0.0010) (0.4, 0.0048) +- (0, 0.0013) (0.6, 0.0107) +- (0, 0.0032) (0.8, 0.0308) +- (0, 0.0132) (1, 0.0766) +- (0, 0.0193) };
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0031) +- (0, 0.0014) (0.2, 0.0036) +- (0, 0.0014) (0.4, 0.0039) +- (0, 0.0014) (0.6, 0.0064) +- (0, 0.0017) (0.8, 0.0138) +- (0, 0.0038) (1, 0.0465) +- (0, 0.0135) };
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0087) +- (0, 0.0022) (0.2, 0.0121) +- (0, 0.0023) (0.4, 0.0347) +- (0, 0.0049) (0.6, 0.0592) +- (0, 0.0073) (0.8, 0.1141) +- (0, 0.0134) (1, 0.2193) +- (0, 0.0242) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0128) +- (0, 0.0047) (0.2, 0.0165) +- (0, 0.0051) (0.4, 0.0463) +- (0, 0.0072) (0.6, 0.1022) +- (0, 0.0111) (0.8, 0.1781) +- (0, 0.0177) (1, 0.2722) +- (0, 0.0248) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{8mm}
    %
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty, xticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=ImageNet-v2]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.0067) +- (0, 0.0006) (0.2, 0.0060) +- (0, 0.0010) (0.4, 0.0152) +- (0, 0.0031) (0.6, 0.0523) +- (0, 0.0102) (0.8, 0.1118) +- (0, 0.0187) (1, 0.1999) +- (0, 0.0281) };
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0013) +- (0, 0.0008) (0.2, 0.0014) +- (0, 0.0010) (0.4, 0.0031) +- (0, 0.0014) (0.6, 0.0106) +- (0, 0.0039) (0.8, 0.0395) +- (0, 0.0169) (1, 0.0798) +- (0, 0.0205) };
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0013) +- (0, 0.0009) (0.2, 0.0012) +- (0, 0.0009) (0.4, 0.0018) +- (0, 0.0010) (0.6, 0.0032) +- (0, 0.0015) (0.8, 0.0163) +- (0, 0.0073) (1, 0.0570) +- (0, 0.0192) };
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0059) +- (0, 0.0010) (0.2, 0.0063) +- (0, 0.0016) (0.4, 0.0300) +- (0, 0.0095) (0.6, 0.0763) +- (0, 0.0129) (0.8, 0.1471) +- (0, 0.0189) (1, 0.2587) +- (0, 0.0277) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0060) +- (0, 0.0025) (0.2, 0.0087) +- (0, 0.0029) (0.4, 0.0366) +- (0, 0.0066) (0.6, 0.0885) +- (0, 0.0099) (0.8, 0.1762) +- (0, 0.0180) (1, 0.3210) +- (0, 0.0276) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{10mm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty, xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=CalTech-256]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.0101) +- (0, 0.0008) (0.2, 0.0101) +- (0, 0.0008) (0.4, 0.0105) +- (0, 0.0009) (0.6, 0.0110) +- (0, 0.0010) (0.8, 0.0118) +- (0, 0.0015) (1, 0.0163) +- (0, 0.0026) };
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0090) +- (0, 0.0013) (0.2, 0.0090) +- (0, 0.0013) (0.4, 0.0095) +- (0, 0.0014) (0.6, 0.0102) +- (0, 0.0014) (0.8, 0.0109) +- (0, 0.0017) (1, 0.0137) +- (0, 0.0023) };
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0085) +- (0, 0.0014) (0.2, 0.0085) +- (0, 0.0014) (0.4, 0.0088) +- (0, 0.0014) (0.6, 0.0098) +- (0, 0.0015) (0.8, 0.0115) +- (0, 0.0021) (1, 0.0156) +- (0, 0.0026) };
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0118) +- (0, 0.0009) (0.2, 0.0118) +- (0, 0.0009) (0.4, 0.0120) +- (0, 0.0011) (0.6, 0.0134) +- (0, 0.0018) (0.8, 0.0188) +- (0, 0.0025) (1, 0.0305) +- (0, 0.0052) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0278) +- (0, 0.0039) (0.2, 0.0278) +- (0, 0.0039) (0.4, 0.0322) +- (0, 0.0044) (0.6, 0.0389) +- (0, 0.0046) (0.8, 0.0540) +- (0, 0.0060) (1, 0.0843) +- (0, 0.0098) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{10mm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,
            xtick={0, 0.25, 0.5, 0.75, 1}, title=PASCAL-VOC]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.1194) +- (0, 0.0106) (0.2, 0.1194) +- (0, 0.0106) (0.4, 0.1200) +- (0, 0.0106) (0.6, 0.1389) +- (0, 0.0112) (0.8, 0.1658) +- (0, 0.0129) (1, 0.2021) +- (0, 0.0163) };
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0926) +- (0, 0.0063) (0.2, 0.0926) +- (0, 0.0063) (0.4, 0.0934) +- (0, 0.0063) (0.6, 0.0954) +- (0, 0.0064) (0.8, 0.0985) +- (0, 0.0065) (1, 0.1070) +- (0, 0.0082) };
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0885) +- (0, 0.0057) (0.2, 0.0885) +- (0, 0.0057) (0.4, 0.0910) +- (0, 0.0057) (0.6, 0.0923) +- (0, 0.0059) (0.8, 0.0942) +- (0, 0.0063) (1, 0.1046) +- (0, 0.0081) };
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0942) +- (0, 0.0061) (0.2, 0.0942) +- (0, 0.0061) (0.4, 0.0959) +- (0, 0.0062) (0.6, 0.0989) +- (0, 0.0064) (0.8, 0.1015) +- (0, 0.0066) (1, 0.1131) +- (0, 0.0078) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0904) +- (0, 0.0051) (0.2, 0.0904) +- (0, 0.0051) (0.4, 0.0952) +- (0, 0.0053) (0.6, 0.0995) +- (0, 0.0054) (0.8, 0.1085) +- (0, 0.0060) (1, 0.1290) +- (0, 0.0077) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

    % Row 2: RegNetY
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, ylabel=RegNetY,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.0057) +- (0, 0.0008) (0.2, 0.0052) +- (0, 0.0009) (0.4, 0.0056) +- (0, 0.0010) (0.6, 0.0070) +- (0, 0.0014) (0.8, 0.0105) +- (0, 0.0019) (1, 0.0382) +- (0, 0.0089) };
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0026) +- (0, 0.0009) (0.2, 0.0026) +- (0, 0.0009) (0.4, 0.0028) +- (0, 0.0009) (0.6, 0.0034) +- (0, 0.0012) (0.8, 0.0036) +- (0, 0.0010) (1, 0.0145) +- (0, 0.0082) };
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0022) +- (0, 0.0008) (0.2, 0.0022) +- (0, 0.0008) (0.4, 0.0025) +- (0, 0.0009) (0.6, 0.0031) +- (0, 0.0010) (0.8, 0.0037) +- (0, 0.0013) (1, 0.0141) +- (0, 0.0095) };
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0064) +- (0, 0.0008) (0.2, 0.0062) +- (0, 0.0010) (0.4, 0.0062) +- (0, 0.0012) (0.6, 0.0096) +- (0, 0.0023) (0.8, 0.0139) +- (0, 0.0030) (1, 0.0345) +- (0, 0.0075) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0167) +- (0, 0.0041) (0.2, 0.0211) +- (0, 0.0043) (0.4, 0.0312) +- (0, 0.0050) (0.6, 0.0478) +- (0, 0.0077) (0.8, 0.0695) +- (0, 0.0096) (1, 0.1168) +- (0, 0.0149) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{8mm}
    %
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.0065) +- (0, 0.0014) (0.2, 0.0058) +- (0, 0.0016) (0.4, 0.0064) +- (0, 0.0018) (0.6, 0.0097) +- (0, 0.0029) (0.8, 0.0157) +- (0, 0.0043) (1, 0.0550) +- (0, 0.0156) };
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0016) +- (0, 0.0009) (0.2, 0.0016) +- (0, 0.0009) (0.4, 0.0016) +- (0, 0.0009) (0.6, 0.0024) +- (0, 0.0009) (0.8, 0.0034) +- (0, 0.0011) (1, 0.0267) +- (0, 0.0142) };
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0018) +- (0, 0.0009) (0.2, 0.0017) +- (0, 0.0009) (0.4, 0.0022) +- (0, 0.0009) (0.6, 0.0022) +- (0, 0.0011) (0.8, 0.0029) +- (0, 0.0010) (1, 0.0252) +- (0, 0.0188) };
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0063) +- (0, 0.0008) (0.2, 0.0057) +- (0, 0.0010) (0.4, 0.0053) +- (0, 0.0012) (0.6, 0.0084) +- (0, 0.0019) (0.8, 0.0164) +- (0, 0.0041) (1, 0.0557) +- (0, 0.0124) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0165) +- (0, 0.0047) (0.2, 0.0202) +- (0, 0.0048) (0.4, 0.0332) +- (0, 0.0062) (0.6, 0.0529) +- (0, 0.0081) (0.8, 0.0859) +- (0, 0.0118) (1, 0.1624) +- (0, 0.0204) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{10mm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.0183) +- (0, 0.0025) (0.2, 0.0183) +- (0, 0.0025) (0.4, 0.0197) +- (0, 0.0027) (0.6, 0.0224) +- (0, 0.0031) (0.8, 0.0280) +- (0, 0.0035) (1, 0.0388) +- (0, 0.0057) };
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0246) +- (0, 0.0038) (0.2, 0.0246) +- (0, 0.0038) (0.4, 0.0269) +- (0, 0.0040) (0.6, 0.0311) +- (0, 0.0045) (0.8, 0.0356) +- (0, 0.0051) (1, 0.0490) +- (0, 0.0075) };
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0207) +- (0, 0.0031) (0.2, 0.0131) +- (0, 0.0009) (0.4, 0.0223) +- (0, 0.0032) (0.6, 0.0297) +- (0, 0.0064) (0.8, 0.0345) +- (0, 0.0065) (1, 0.0482) +- (0, 0.0103) };
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0139) +- (0, 0.0020) (0.2, 0.0139) +- (0, 0.0020) (0.4, 0.0153) +- (0, 0.0022) (0.6, 0.0170) +- (0, 0.0024) (0.8, 0.0215) +- (0, 0.0037) (1, 0.0416) +- (0, 0.0057) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0462) +- (0, 0.0049) (0.2, 0.0458) +- (0, 0.0048) (0.4, 0.1240) +- (0, 0.0129) (0.6, 0.1463) +- (0, 0.0141) (0.8, 0.1730) +- (0, 0.0145) (1, 0.2116) +- (0, 0.0163) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{10mm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.0873) +- (0, 0.0060) (0.2, 0.0873) +- (0, 0.0060) (0.4, 0.0896) +- (0, 0.0061) (0.6, 0.0934) +- (0, 0.0061) (0.8, 0.0966) +- (0, 0.0061) (1, 0.1005) +- (0, 0.0064) };
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0829) +- (0, 0.0059) (0.2, 0.0829) +- (0, 0.0059) (0.4, 0.0847) +- (0, 0.0058) (0.6, 0.0941) +- (0, 0.0061) (0.8, 0.0948) +- (0, 0.0062) (1, 0.0977) +- (0, 0.0062) };
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0872) +- (0, 0.0065) (0.2, 0.0872) +- (0, 0.0065) (0.4, 0.0930) +- (0, 0.0063) (0.6, 0.0946) +- (0, 0.0062) (0.8, 0.0955) +- (0, 0.0061) (1, 0.0995) +- (0, 0.0064) };
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0946) +- (0, 0.0064) (0.2, 0.0946) +- (0, 0.0064) (0.4, 0.0952) +- (0, 0.0064) (0.6, 0.0979) +- (0, 0.0066) (0.8, 0.1010) +- (0, 0.0068) (1, 0.1057) +- (0, 0.0071) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.2289) +- (0, 0.0144) (0.2, 0.2289) +- (0, 0.0144) (0.4, 0.2398) +- (0, 0.0144) (0.6, 0.2520) +- (0, 0.0150) (0.8, 0.2723) +- (0, 0.0159) (1, 0.3026) +- (0, 0.0168) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

    % Row 3: EfficientNetV2
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, xlabel=Conf. threshold, ylabel=EfficientNet, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.0106) +- (0, 0.0023) (0.2, 0.0105) +- (0, 0.0023) (0.4, 0.0136) +- (0, 0.0028) (0.6, 0.0193) +- (0, 0.0053) (0.8, 0.0268) +- (0, 0.0069) (1, 0.1024) +- (0, 0.0236) };
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0119) +- (0, 0.0031) (0.2, 0.0118) +- (0, 0.0031) (0.4, 0.0126) +- (0, 0.0031) (0.6, 0.0162) +- (0, 0.0044) (0.8, 0.0271) +- (0, 0.0085) (1, 0.0848) +- (0, 0.0229) };
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0109) +- (0, 0.0027) (0.2, 0.0110) +- (0, 0.0027) (0.4, 0.0122) +- (0, 0.0028) (0.6, 0.0185) +- (0, 0.0045) (0.8, 0.0353) +- (0, 0.0099) (1, 0.0793) +- (0, 0.0221) };
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0116) +- (0, 0.0032) (0.2, 0.0116) +- (0, 0.0032) (0.4, 0.0124) +- (0, 0.0033) (0.6, 0.0246) +- (0, 0.0076) (0.8, 0.0471) +- (0, 0.0170) (1, 0.1081) +- (0, 0.0281) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0385) +- (0, 0.0065) (0.2, 0.0386) +- (0, 0.0064) (0.4, 0.0433) +- (0, 0.0066) (0.6, 0.0605) +- (0, 0.0078) (0.8, 0.0984) +- (0, 0.0143) (1, 0.2240) +- (0, 0.0276) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{8mm}
    %
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, xlabel=Conf. Threshold, yticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.0140) +- (0, 0.0050) (0.2, 0.0146) +- (0, 0.0052) (0.4, 0.0202) +- (0, 0.0085) (0.6, 0.0328) +- (0, 0.0115) (0.8, 0.0461) +- (0, 0.0155) (1, 0.1006) +- (0, 0.0231) };
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0140) +- (0, 0.0052) (0.2, 0.0142) +- (0, 0.0053) (0.4, 0.0164) +- (0, 0.0055) (0.6, 0.0237) +- (0, 0.0073) (0.8, 0.0461) +- (0, 0.0143) (1, 0.0883) +- (0, 0.0220) };
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0102) +- (0, 0.0036) (0.2, 0.0102) +- (0, 0.0036) (0.4, 0.0143) +- (0, 0.0042) (0.6, 0.0220) +- (0, 0.0066) (0.8, 0.0449) +- (0, 0.0149) (1, 0.0870) +- (0, 0.0217) };
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0102) +- (0, 0.0026) (0.2, 0.0101) +- (0, 0.0026) (0.4, 0.0136) +- (0, 0.0046) (0.6, 0.0190) +- (0, 0.0075) (0.8, 0.0279) +- (0, 0.0103) (1, 0.0657) +- (0, 0.0202) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0333) +- (0, 0.0059) (0.2, 0.0336) +- (0, 0.0059) (0.4, 0.0440) +- (0, 0.0068) (0.6, 0.0727) +- (0, 0.0109) (0.8, 0.1121) +- (0, 0.0164) (1, 0.2288) +- (0, 0.0290) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{10mm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, xlabel=Conf. Threshold, yticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.0442) +- (0, 0.0071) (0.2, 0.0442) +- (0, 0.0071) (0.4, 0.0478) +- (0, 0.0080) (0.6, 0.0610) +- (0, 0.0090) (0.8, 0.0870) +- (0, 0.0121) (1, 0.1188) +- (0, 0.0135) };
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0586) +- (0, 0.0105) (0.2, 0.0586) +- (0, 0.0105) (0.4, 0.0610) +- (0, 0.0106) (0.6, 0.0733) +- (0, 0.0114) (0.8, 0.0876) +- (0, 0.0129) (1, 0.1220) +- (0, 0.0162) };
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0459) +- (0, 0.0084) (0.2, 0.0459) +- (0, 0.0084) (0.4, 0.0470) +- (0, 0.0084) (0.6, 0.0595) +- (0, 0.0095) (0.8, 0.0732) +- (0, 0.0110) (1, 0.1106) +- (0, 0.0153) };
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0210) +- (0, 0.0031) (0.2, 0.0210) +- (0, 0.0031) (0.4, 0.0260) +- (0, 0.0047) (0.6, 0.0320) +- (0, 0.0055) (0.8, 0.0401) +- (0, 0.0068) (1, 0.0528) +- (0, 0.0083) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0724) +- (0, 0.0093) (0.2, 0.0724) +- (0, 0.0093) (0.4, 0.0949) +- (0, 0.0124) (0.6, 0.1156) +- (0, 0.0139) (0.8, 0.1362) +- (0, 0.0150) (1, 0.1715) +- (0, 0.0155) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{10mm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, xlabel=Conf. Threshold, yticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] 
                    coordinates {(0, 0.1043) +- (0, 0.0073) (0.2, 0.1043) +- (0, 0.0073) (0.4, 0.1051) +- (0, 0.0072) (0.6, 0.1080) +- (0, 0.0071) (0.8, 0.1128) +- (0, 0.0071) (1, 0.1191) +- (0, 0.0075) };
                \addplot[color=avg_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.0994) +- (0, 0.0056) (0.2, 0.0994) +- (0, 0.0056) (0.4, 0.0998) +- (0, 0.0056) (0.6, 0.1038) +- (0, 0.0057) (0.8, 0.1125) +- (0, 0.0080) (1, 0.1163) +- (0, 0.0083) };
                \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1009) +- (0, 0.0056) (0.2, 0.1009) +- (0, 0.0056) (0.4, 0.1014) +- (0, 0.0056) (0.6, 0.1097) +- (0, 0.0075) (0.8, 0.1169) +- (0, 0.0081) (1, 0.1279) +- (0, 0.0108) };
                \addplot[color=max_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1012) +- (0, 0.0071) (0.2, 0.1012) +- (0, 0.0071) (0.4, 0.1012) +- (0, 0.0072) (0.6, 0.1043) +- (0, 0.0074) (0.8, 0.1065) +- (0, 0.0079) (1, 0.1151) +- (0, 0.0087) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit]
                    coordinates {(0, 0.1369) +- (0, 0.0079) (0.2, 0.1369) +- (0, 0.0079) (0.4, 0.1391) +- (0, 0.0079) (0.6, 0.1445) +- (0, 0.0078) (0.8, 0.1556) +- (0, 0.0087) (1, 0.1705) +- (0, 0.0101) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

\centering
\begin{tikzpicture}
    \node[draw,color=black,rounded corners] (legend) {\quad \textcolor{ad_color}{\textbf{AD}} \quad \textcolor{min_color}{\textbf{Min}} \quad \textcolor{max_color}{\textbf{Max}} \quad \textcolor{avg_color}{\textbf{Avg}} \quad \textcolor{zero_color}{\textbf{Zero}} \quad};
\end{tikzpicture}

==> new_robustness_lime.tex <==
% Row 1: ResNet50
\begin{subfigure}{0.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, ylabel=ResNet50, xticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=ImageNet-1k]
            \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.4058) +- (0, 0.0628) (0.1, 0.4081) +- (0, 0.0621) (0.3, 0.4778) +- (0, 0.0668) (0.5, 0.5144) +- (0, 0.0658) (0.7, 0.5767) +- (0, 0.0625) (0.9, 0.6422) +- (0, 0.0641) };
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.3222) +- (0, 0.0515) (0.1, 0.3497) +- (0, 0.0531) (0.3, 0.4161) +- (0, 0.0560) (0.5, 0.4900) +- (0, 0.0559) (0.7, 0.6172) +- (0, 0.0569) (0.9, 0.6911) +- (0, 0.0573) };
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{8mm}
%
\begin{subfigure}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, yticklabel=\empty, xticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=ImageNet-v2]
            \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.3117) +- (0, 0.0565) (0.1, 0.3363) +- (0, 0.0585) (0.3, 0.4031) +- (0, 0.0578) (0.5, 0.5311) +- (0, 0.0627) (0.7, 0.6457) +- (0, 0.0586) (0.9, 0.7271) +- (0, 0.0557) };
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.2760) +- (0, 0.0491) (0.1, 0.3103) +- (0, 0.0507) (0.3, 0.3969) +- (0, 0.0513) (0.5, 0.4806) +- (0, 0.0512) (0.7, 0.5743) +- (0, 0.0485) (0.9, 0.6860) +- (0, 0.0484) };
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{10mm}
\begin{subfigure}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, yticklabel=\empty, xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=CalTech-256]
            \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.2579) +- (0, 0.0548) (0.1, 0.2579) +- (0, 0.0548) (0.3, 0.2563) +- (0, 0.0548) (0.5, 0.2858) +- (0, 0.0552) (0.7, 0.2967) +- (0, 0.0556) (0.9, 0.3309) +- (0, 0.0580) };
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.3688) +- (0, 0.0575) (0.1, 0.3688) +- (0, 0.0575) (0.3, 0.3747) +- (0, 0.0585) (0.5, 0.3907) +- (0, 0.0576) (0.7, 0.3970) +- (0, 0.0580) (0.9, 0.4156) +- (0, 0.0584) };
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{10mm}
\begin{subfigure}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1, xtick={0, 0.25, 0.5, 0.75, 1}, title=PASCAL-VOC]
            \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0732) +- (0, 0.0308) (0.1, 0.0732) +- (0, 0.0308) (0.3, 0.0732) +- (0, 0.0308) (0.5, 0.0868) +- (0, 0.0355) (0.7, 0.0900) +- (0, 0.0335) (0.9, 0.0968) +- (0, 0.0364) };
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0763) +- (0, 0.0289) (0.1, 0.0763) +- (0, 0.0289) (0.3, 0.0890) +- (0, 0.0345) (0.5, 0.0837) +- (0, 0.0316) (0.7, 0.1390) +- (0, 0.0447) (0.9, 0.1795) +- (0, 0.0472) };
        \end{axis}
    \end{tikzpicture}
\end{subfigure}
% Row 2: RegNetY
\begin{subfigure}{0.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, ylabel=RegNetY,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
            \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.2598) +- (0, 0.0451) (0.1, 0.2663) +- (0, 0.0453) (0.3, 0.3268) +- (0, 0.0470) (0.5, 0.4300) +- (0, 0.0483) (0.7, 0.5022) +- (0, 0.0492) (0.9, 0.6102) +- (0, 0.0504) };
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.4441) +- (0, 0.0631) (0.1, 0.4763) +- (0, 0.0631) (0.3, 0.5122) +- (0, 0.0612) (0.5, 0.5685) +- (0, 0.0616) (0.7, 0.6578) +- (0, 0.0583) (0.9, 0.7102) +- (0, 0.0540) };
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{8mm}
%
\begin{subfigure}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
            \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.3503) +- (0, 0.0546) (0.1, 0.3566) +- (0, 0.0538) (0.3, 0.4208) +- (0, 0.0555) (0.5, 0.5482) +- (0, 0.0548) (0.7, 0.6132) +- (0, 0.0554) (0.9, 0.7076) +- (0, 0.0491) };
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.3818) +- (0, 0.0604) (0.1, 0.4016) +- (0, 0.0624) (0.3, 0.4532) +- (0, 0.0644) (0.5, 0.4663) +- (0, 0.0619) (0.7, 0.5584) +- (0, 0.0617) (0.9, 0.6213) +- (0, 0.0622) };
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{10mm}
\begin{subfigure}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
            \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.3777) +- (0, 0.0625) (0.1, 0.3777) +- (0, 0.0625) (0.3, 0.3811) +- (0, 0.0630) (0.5, 0.3895) +- (0, 0.0636) (0.7, 0.4123) +- (0, 0.0647) (0.9, 0.4209) +- (0, 0.0657) };
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.6159) +- (0, 0.0642) (0.1, 0.6159) +- (0, 0.0642) (0.3, 0.6166) +- (0, 0.0642) (0.5, 0.6420) +- (0, 0.0626) (0.7, 0.6711) +- (0, 0.0613) (0.9, 0.7250) +- (0, 0.0579) };
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{10mm}
\begin{subfigure}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
            \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0259) +- (0, 0.0148) (0.1, 0.0259) +- (0, 0.0148) (0.3, 0.0259) +- (0, 0.0148) (0.5, 0.0229) +- (0, 0.0148) (0.7, 0.0549) +- (0, 0.0291) (0.9, 0.0680) +- (0, 0.0305) };
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.1168) +- (0, 0.0426) (0.1, 0.1168) +- (0, 0.0426) (0.3, 0.1200) +- (0, 0.0434) (0.5, 0.1346) +- (0, 0.0460) (0.7, 0.1341) +- (0, 0.0467) (0.9, 0.1459) +- (0, 0.0477) };
        \end{axis}
    \end{tikzpicture}
\end{subfigure}
% Row 3: EfficientNetV2
\begin{subfigure}{0.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, xlabel=Conf. threshold, ylabel=EfficientNet, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
            \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.3361) +- (0, 0.0464) (0.1, 0.3364) +- (0, 0.0462) (0.3, 0.3561) +- (0, 0.0468) (0.5, 0.4116) +- (0, 0.0487) (0.7, 0.5607) +- (0, 0.0484) (0.9, 0.6736) +- (0, 0.0487) };
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.6298) +- (0, 0.0538) (0.1, 0.6311) +- (0, 0.0534) (0.3, 0.6589) +- (0, 0.0526) (0.5, 0.7102) +- (0, 0.0485) (0.7, 0.7632) +- (0, 0.0466) (0.9, 0.8500) +- (0, 0.0348) };
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{8mm}
%
\begin{subfigure}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, xlabel=Conf. Threshold, yticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
            \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.2682) +- (0, 0.0457) (0.1, 0.2792) +- (0, 0.0464) (0.3, 0.3221) +- (0, 0.0502) (0.5, 0.4800) +- (0, 0.0548) (0.7, 0.5703) +- (0, 0.0527) (0.9, 0.7051) +- (0, 0.0488) };
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.5213) +- (0, 0.0653) (0.1, 0.5226) +- (0, 0.0651) (0.3, 0.5631) +- (0, 0.0635) (0.5, 0.6433) +- (0, 0.0579) (0.7, 0.7433) +- (0, 0.0540) (0.9, 0.7979) +- (0, 0.0533) };
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{10mm}
\begin{subfigure}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, xlabel=Conf. Threshold, yticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1, xtick={0, 0.25, 0.5, 0.75, 1}]
            \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.3947) +- (0, 0.0648) (0.1, 0.3947) +- (0, 0.0648) (0.3, 0.4060) +- (0, 0.0656) (0.5, 0.4258) +- (0, 0.0655) (0.7, 0.4502) +- (0, 0.0679) (0.9, 0.5181) +- (0, 0.0660) };
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.6167) +- (0, 0.0631) (0.1, 0.6167) +- (0, 0.0631) (0.3, 0.6412) +- (0, 0.0625) (0.5, 0.6586) +- (0, 0.0622) (0.7, 0.7098) +- (0, 0.0591) (0.9, 0.7163) +- (0, 0.0599) };
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{10mm}
\begin{subfigure}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, xlabel=Conf. Threshold, yticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
            \addplot[color=zero_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.1332) +- (0, 0.0391) (0.1, 0.1332) +- (0, 0.0391) (0.3, 0.1332) +- (0, 0.0394) (0.5, 0.1452) +- (0, 0.0434) (0.7, 0.1648) +- (0, 0.0442) (0.9, 0.1470) +- (0, 0.0416) };
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.1705) +- (0, 0.0476) (0.1, 0.1705) +- (0, 0.0476) (0.3, 0.1657) +- (0, 0.0473) (0.5, 0.1950) +- (0, 0.0489) (0.7, 0.1930) +- (0, 0.0500) (0.9, 0.2430) +- (0, 0.0549) };
        \end{axis}
    \end{tikzpicture}
\end{subfigure}

\centering
\begin{tikzpicture}
    \node[draw,color=black,rounded corners] (legend) {\quad \textcolor{ad_color}{\textbf{AD}} \quad \textcolor{zero_color}{\textbf{Masking}} \quad};
\end{tikzpicture}

==> robustness.tex <==
   \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, ylabel=ResNet50, xticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=ImageNet-1k]
                \addplot[color=min_color] 
                    coordinates {(0, .137) (0.2, .226) (0.4, .461) (0.6, .607) (0.8, .724) (1, .825)};
                \addplot[color=avg_color]
                    coordinates {(0, .046) (0.2, .085) (0.4, .205) (0.6, .329) (0.8, .442) (1, .569)};
                \addplot[color=zero_color]
                    coordinates {(0, .052) (0.2, .083) (0.4, .174) (0.6, .294) (0.8, .391) (1, .514)};
                \addplot[color=max_color]
                    coordinates {(0, .335) (0.2, .433) (0.4, .65) (0.6, .766) (0.8, .842) (1, .906)};
                \addplot[color=ad_color]
                    coordinates {(0, .302) (0.2, .421) (0.4, .673) (0.6, .793) (0.8, .861) (1, .904)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{8mm}
    %
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty, xticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=ImageNet-v2]
                \addplot[color=min_color] 
                    coordinates {(0, .086) (0.2, .229) (0.4, .484) (0.6, .66) (0.8, .762) (1, .838)};
                \addplot[color=avg_color]
                    coordinates {(0, .036) (0.2, .085) (0.4, .223) (0.6, .374) (0.8, .498) (1, .618)};
                \addplot[color=zero_color]
                    coordinates {(0, .033) (0.2, .056) (0.4, .16) (0.6, .279) (0.8, .41) (1, .524)};
                \addplot[color=max_color]
                    coordinates {(0, .178) (0.2, .36) (0.4, .64) (0.6, .795) (0.8, .895) (1, .912)};
                \addplot[color=ad_color]
                    coordinates {(0, .293) (0.2, .424) (0.4, .703) (0.6, .83) (0.8, .87) (1, .929)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{10mm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty, xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=CalTech-256]
                \addplot[color=min_color] 
                    coordinates {(0, .053) (0.2, .053) (0.4, .062) (0.6, .095) (0.8, .122) (1, .198)};
                \addplot[color=avg_color]
                    coordinates {(0, .065) (0.2, .065) (0.4, .076) (0.6, .105) (0.8, .127) (1, .186)};
                \addplot[color=zero_color]
                    coordinates {(0, .046) (0.2, .046) (0.4, .061) (0.6, .08) (0.8, .1) (1, .177)};
                \addplot[color=max_color]
                    coordinates {(0, .107) (0.2, .107) (0.4, .12) (0.6, .172) (0.8, .242) (1, .368)};
                \addplot[color=ad_color]
                    coordinates {(0, .325) (0.2, .325) (0.4, .37) (0.6, .448) (0.8, .514) (1, .615)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{10mm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,
            xtick={0, 0.25, 0.5, 0.75, 1}, title=PASCAL-VOC]
                \addplot[color=min_color] 
                    coordinates {(0, .391) (0.2, .391) (0.4, .399) (0.6, .466) (0.8, .575) (1, .703)};
                \addplot[color=avg_color]
                    coordinates {(0, .186) (0.2, .186) (0.4, .191) (0.6, .218) (0.8, .29) (1, .40)};
                \addplot[color=zero_color]
                    coordinates {(0, .138) (0.2, .138) (0.4, .149) (0.6, .186) (0.8, .236) (1, .35)};
                \addplot[color=max_color]
                    coordinates {(0, .28) (0.2, .28) (0.4, .306) (0.6, .386) (0.8, .477) (1, .629)};
                \addplot[color=ad_color]
                    coordinates {(0, .32) (0.2, .32) (0.4, .374) (0.6, .46) (0.8, .55) (1, .649)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

    % line two
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, ylabel=RegNetY,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color] 
                    coordinates {(0, .288) (0.2, .394) (0.4, .576) (0.6, .699) (0.8, .797) (1, .894)};
                \addplot[color=avg_color]
                    coordinates {(0, .137) (0.2, .185) (0.4, .284) (0.6, .405) (0.8, .519) (1, .696)};
                \addplot[color=zero_color]
                    coordinates {(0, .099) (0.2, .126) (0.4, .217) (0.6, .318) (0.8, .394) (1, .55)};
                \addplot[color=max_color]
                    coordinates {(0, .291) (0.2, .42) (0.4, .599) (0.6, .729) (0.8, .826) (1, .891)};
                \addplot[color=ad_color]
                    coordinates {(0, .654) (0.2, .751) (0.4, .802) (0.6, .856) (0.8, .899) (1, .931)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{8mm}
    %
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color] 
                    coordinates {(0, .268) (0.2, .388) (0.4, .596) (0.6, .691) (0.8, .824) (1, .913)};
                \addplot[color=avg_color]
                    coordinates {(0, .133) (0.2, .186) (0.4, .31) (0.6, .42) (0.8, .538) (1, .69)};
                \addplot[color=zero_color]
                    coordinates {(0, .075) (0.2, .1) (0.4, .215) (0.6, .31) (0.8, .40) (1, .579)};
                \addplot[color=max_color]
                    coordinates {(0, .278) (0.2, .39) (0.4, .637) (0.6, .754) (0.8, .858) (1, .922)};
                \addplot[color=ad_color]
                    coordinates {(0, .606) (0.2, .703) (0.4, .793) (0.6, .846) (0.8, .874) (1, .925)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{10mm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color] 
                    coordinates {(0, .058) (0.2, .058) (0.4, .072) (0.6, .09) (0.8, .134) (1, .202)};
                \addplot[color=avg_color]
                    coordinates {(0, .134) (0.2, .134) (0.4, .146) (0.6, .171) (0.8, .213) (1, .271)};
                \addplot[color=zero_color]
                    coordinates {(0, .096) (0.2, .035) (0.4, .109) (0.6, .135) (0.8, .164) (1, .233)};
                \addplot[color=max_color]
                    coordinates {(0, .049) (0.2, .049) (0.4, .06) (0.6, .083) (0.8, .114) (1, .214)};
                \addplot[color=ad_color]
                    coordinates {(0, .175) (0.2, .177) (0.4, .536) (0.6, .582) (0.8, .6) (1, .645)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{10mm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty, xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color] 
                    coordinates {(0, .15) (0.2, .15) (0.4, .193) (0.6, .27) (0.8, .40) (1, .581)};
                \addplot[color=avg_color]
                    coordinates {(0, .14) (0.2, .14) (0.4, .145) (0.6, .196) (0.8, .289) (1, .436)};
                \addplot[color=zero_color]
                    coordinates {(0, .133) (0.2, .133) (0.4, .155) (0.6, .205) (0.8, .304) (1, .481)};
                \addplot[color=max_color]
                    coordinates {(0, .196) (0.2, .193) (0.4, .257) (0.6, .362) (0.8, .48) (1, .625)};
                \addplot[color=ad_color]
                    coordinates {(0, .819) (0.2, .819) (0.4, .841) (0.6, .851) (0.8, .863) (1, .874)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

    % line three
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, xlabel=Conf. threshold, ylabel=EfficientNet, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color] 
                    coordinates {(0, .217) (0.2, .223) (0.4, .283) (0.6, .36) (0.8, .457) (1, .597)};
                \addplot[color=avg_color]
                    coordinates {(0, .236) (0.2, .24) (0.4, .319) (0.6, .412) (0.8, .525) (1, .684)};
                \addplot[color=zero_color]
                    coordinates {(0, .261) (0.2, .266) (0.4, .354) (0.6, .451) (0.8, .576) (1, .688)};
                \addplot[color=max_color]
                    coordinates {(0, .173) (0.2, .174) (0.4, .225) (0.6, .317) (0.8, .455) (1, .592)};
                \addplot[color=ad_color]
                    coordinates {(0, .553) (0.2, .553) (0.4, .607) (0.6, .667) (0.8, .757) (1, .825)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{8mm}
    %
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, xlabel=Conf. Threshold, yticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color] 
                    coordinates {(0, .247) (0.2, .249) (0.4, .333) (0.6, .457) (0.8, .54) (1, .645)};
                \addplot[color=avg_color]
                    coordinates {(0, .248) (0.2, .258) (0.4, .353) (0.6, .483) (0.8, .6) (1, .742)};
                \addplot[color=zero_color]
                    coordinates {(0, .237) (0.2, .246) (0.4, .355) (0.6, .493) (0.8, .649) (1, .767)};
                \addplot[color=max_color]
                    coordinates {(0, .155) (0.2, .157) (0.4, .224) (0.6, .292) (0.8, .419) (1, .539)};
                \addplot[color=ad_color]
                    coordinates {(0, .535) (0.2, .541) (0.4, .606) (0.6, .7) (0.8, .782) (1, .856)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{10mm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, xlabel=Conf. Threshold, yticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1, xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color] 
                    coordinates {(0, .235) (0.2, .235) (0.4, .254) (0.6, .31) (0.8, .375) (1, .48)};
                \addplot[color=avg_color]
                    coordinates {(0, .299) (0.2, .299) (0.4, .308) (0.6, .359) (0.8, .406) (1, .50)};
                \addplot[color=zero_color]
                    coordinates {(0, .271) (0.2, .271) (0.4, .293) (0.6, .355) (0.8, .41) (1, .533)};
                \addplot[color=max_color]
                    coordinates {(0, .148) (0.2, .148) (0.4, .162) (0.6, .185) (0.8, .246) (1, .318)};
                \addplot[color=ad_color]
                    coordinates {(0, .123) (0.2, .123) (0.4, .449) (0.6, .495) (0.8, .551) (1, .628)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{10mm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, xlabel=Conf. Threshold, yticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color] 
                    coordinates {(0, .353) (0.2, .353) (0.4, .358) (0.6, .419) (0.8, .471) (1, .535)};
                \addplot[color=avg_color]
                    coordinates {(0, .286) (0.2, .286) (0.4, .305) (0.6, .381) (0.8, .459) (1, .58)};
                \addplot[color=zero_color]
                    coordinates {(0, .292) (0.2, .292) (0.4, .314) (0.6, .378) (0.8, .474) (1, .6)};
                \addplot[color=max_color]
                    coordinates {(0, .289) (0.2, .289) (0.4, .295) (0.6, .325) (0.8, .35) (1, .447)};
                \addplot[color=ad_color]
                    coordinates {(0, .591) (0.2, .591) (0.4, .617) (0.6, .69) (0.8, .744) (1, .798)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

    \centering
    \begin{tikzpicture}
        \node[draw,color=black,rounded corners] (legend) {\quad \textcolor{ad_color}{\textbf{AD}} \quad \textcolor{min_color}{\textbf{Min}} \quad \textcolor{max_color}{\textbf{Max}} \quad \textcolor{avg_color}{\textbf{Avg}} \quad \textcolor{zero_color}{\textbf{Zero}} \quad};
    \end{tikzpicture}
    
    
    

==> robustness_iid.tex <==
   \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, ylabel=ResNet50, xticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=ImageNet-1k]
                \addplot[color=min_color] 
                    coordinates {(0, .058) (0.2, .079) (0.4, .061) (0.6, .082) (0.8, .161) (1, .218)};
                \addplot[color=avg_color]
                    coordinates {(0, .035) (0.2, .043) (0.4, .090) (0.6, .118) (0.8, .101) (1, .130)};
                \addplot[color=zero_color]
                    coordinates {(0, .069) (0.2, .064) (0.4, .053) (0.6, .069) (0.8, .149) (1, .203)};
                \addplot[color=max_color]
                    coordinates {(0, .029) (0.2, .039) (0.4, .106) (0.6, .126) (0.8, .085) (1, .109)};
                \addplot[color=ad_color]
                    coordinates {(0, .071) (0.2, .080) (0.4, .113) (0.6, .151) (0.8, .183) (1, .238)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{8mm}
    %
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty, xticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=ImageNet-1k-v2]
                \addplot[color=min_color] 
                    coordinates {(0, .049) (0.2, .068) (0.4, .057) (0.6, .074) (0.8, .172) (1, .226)};
                \addplot[color=avg_color]
                    coordinates {(0, .029) (0.2, .037) (0.4, .091) (0.6, .127) (0.8, .101) (1, .135)};
                \addplot[color=zero_color]
                    coordinates {(0, .057) (0.2, .059) (0.4, .048) (0.6, .062) (0.8, .167) (1, .221)};
                \addplot[color=max_color]
                    coordinates {(0, .023) (0.2, .031) (0.4, .098) (0.6, .132) (0.8, .079) (1, .112)};
                \addplot[color=ad_color]
                    coordinates {(0, .163) (0.2, .163) (0.4, .169) (0.6, .186) (0.8, .205) (1, .262)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{10mm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=CalTech-256]
                \addplot[color=min_color] 
                    coordinates {(0, .052) (0.2, .081) (0.4, .052) (0.6, .058) (0.8, .107) (1, .128)};
                \addplot[color=avg_color]
                    coordinates {(0, .048) (0.2, .048) (0.4, .058) (0.6, .066) (0.8, .067) (1, .081)};
                \addplot[color=zero_color]
                    coordinates {(0, .081) (0.2, .052) (0.4, .049) (0.6, .056) (0.8, .072) (1, .087)};
                \addplot[color=max_color]
                    coordinates {(0, .045) (0.2, .045) (0.4, .085) (0.6, .093) (0.8, .063) (1, .083)};
                \addplot[color=ad_color]
                    coordinates {(0, .119) (0.2, .119) (0.4, .129) (0.6, .143) (0.8, .164) (1, .193)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{10mm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,
            xtick={0, 0.25, 0.5, 0.75, 1}, title=PASCAL-VOC]
                \addplot[color=min_color] 
                    coordinates {(0, .085) (0.2, .026) (0.4, .023) (0.6, .026) (0.8, .039) (1, .059)};
                \addplot[color=avg_color]
                    coordinates {(0, .022) (0.2, .022) (0.4, .086) (0.6, .090) (0.8, .031) (1, .045)};
                \addplot[color=zero_color]
                    coordinates {(0, .027) (0.2, .085) (0.4, .017) (0.6, .022) (0.8, .104) (1, .133)};
                \addplot[color=max_color]
                    coordinates {(0, .016) (0.2, .016) (0.4, .028) (0.6, .033) (0.8, .027) (1, .046)};
                \addplot[color=ad_color]
                    coordinates {(0, .027) (0.2, .027) (0.4, .032) (0.6, .040) (0.8, .053) (1, .083)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

    % line two
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, ylabel=RegNetY,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color] 
                    coordinates {(0, .018) (0.2, .042) (0.4, .029) (0.6, .057) (0.8, .072) (1, .102)};
                \addplot[color=avg_color]
                    coordinates {(0, .037) (0.2, .025) (0.4, .047) (0.6, .039) (0.8, .043) (1, .063)};
                \addplot[color=zero_color]
                    coordinates {(0, .022) (0.2, .039) (0.4, .031) (0.6, .035) (0.8, .048) (1, .067)};
                \addplot[color=max_color]
                    coordinates {(0, .033) (0.2, .022) (0.4, .049) (0.6, .059) (0.8, .069) (1, .097)};
                \addplot[color=ad_color]
                    coordinates {(0, .077) (0.2, .088) (0.4, .099) (0.6, .113) (0.8, .130) (1, .160)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{8mm}
    %
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color] 
                    coordinates {(0, .012) (0.2, .008) (0.4, .018) (0.6, .019) (0.8, .017) (1, .037)};
                \addplot[color=avg_color]
                    coordinates {(0, .013) (0.2, .013) (0.4, .016) (0.6, .022) (0.8, .024) (1, .026)};
                \addplot[color=zero_color]
                    coordinates {(0, .008) (0.2, .015) (0.4, .011) (0.6, .013) (0.8, .015) (1, .024)};
                \addplot[color=max_color]
                    coordinates {(0, .007) (0.2, .009) (0.4, .010) (0.6, .014) (0.8, .026) (1, .037)};
                \addplot[color=ad_color]
                    coordinates {(0, .025) (0.2, .028) (0.4, .033) (0.6, .038) (0.8, .043) (1, .057)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{10mm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color] 
                    coordinates {(0, .037) (0.2, .053) (0.4, .039) (0.6, .053) (0.8, .064) (1, .074)};
                \addplot[color=avg_color]
                    coordinates {(0, .053) (0.2, .035) (0.4, .042) (0.6, .047) (0.8, .052) (1, .066)};
                \addplot[color=zero_color]
                    coordinates {(0, .035) (0.2, .040) (0.4, .038) (0.6, .043) (0.8, .054) (1, .059)};
                \addplot[color=max_color]
                    coordinates {(0, .040) (0.2, .037) (0.4, .054) (0.6, .057) (0.8, .062) (1, .079)};
                \addplot[color=ad_color]
                    coordinates {(0, .190) (0.2, .193) (0.4, .194) (0.6, .210) (0.8, .232) (1, .262)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{10mm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty, xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color] 
                    coordinates {(0, .011) (0.2, .010) (0.4, .012) (0.6, .018) (0.8, .022) (1, .031)};
                \addplot[color=avg_color]
                    coordinates {(0, .010) (0.2, .012) (0.4, .015) (0.6, .016) (0.8, .018) (1, .029)};
                \addplot[color=zero_color]
                    coordinates {(0, .012) (0.2, .013) (0.4, .012) (0.6, .015) (0.8, .019) (1, .025)};
                \addplot[color=max_color]
                    coordinates {(0, .013) (0.2, .011) (0.4, .011) (0.6, .016) (0.8, .025) (1, .033)};
                \addplot[color=ad_color]
                    coordinates {(0, .127) (0.2, .127) (0.4, .128) (0.6, .139) (0.8, .156) (1, .180)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

    % line three
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, xlabel=Conf. Threshold, ylabel=EfficientNet, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color] 
                    coordinates {(0, .093) (0.2, .098) (0.4, .105) (0.6, .114) (0.8, .129) (1, .182)};
                \addplot[color=avg_color]
                    coordinates {(0, .097) (0.2, .094) (0.4, .113) (0.6, .125) (0.8, .133) (1, .181)};
                \addplot[color=zero_color]
                    coordinates {(0, .093) (0.2, .102) (0.4, .105) (0.6, .118) (0.8, .141) (1, .184)};
                \addplot[color=max_color]
                    coordinates {(0, .102) (0.2, .095) (0.4, .108) (0.6, .117) (0.8, .138) (1, .173)};
                \addplot[color=ad_color]
                    coordinates {(0, .163) (0.2, .163) (0.4, .169) (0.6, .186) (0.8, .210) (1, .262)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{8mm}
    %
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, xlabel=Conf. Threshold, yticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color] 
                    coordinates {(0, .089) (0.2, .091) (0.4, .101) (0.6, .114) (0.8, .133) (1, .164)};
                \addplot[color=avg_color]
                    coordinates {(0, .097) (0.2, .091) (0.4, .101) (0.6, .114) (0.8, .133) (1, .164)};
                \addplot[color=zero_color]
                    coordinates {(0, .090) (0.2, .095) (0.4, .107) (0.6, .117) (0.8, .137) (1, .151)};
                \addplot[color=max_color]
                    coordinates {(0, .094) (0.2, .098) (0.4, .101) (0.6, .123) (0.8, .137) (1, .169)};
                \addplot[color=ad_color]
                    coordinates {(0, .139) (0.2, .139) (0.4, .150) (0.6, .165) (0.8, .186) (1, .237)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{10mm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, xlabel=Conf. Threshold, yticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1, xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color] 
                    coordinates {(0, .113) (0.2, .116) (0.4, .116) (0.6, .138) (0.8, .152) (1, .171)};
                \addplot[color=avg_color]
                    coordinates {(0, .116) (0.2, .115) (0.4, .120) (0.6, .132) (0.8, .148) (1, .196)};
                \addplot[color=zero_color]
                    coordinates {(0, .114) (0.2, .124) (0.4, .121) (0.6, .137) (0.8, .142) (1, .156)};
                \addplot[color=max_color]
                    coordinates {(0, .129) (0.2, .116) (0.4, .126) (0.6, .140) (0.8, .155) (1, .179)};
                \addplot[color=ad_color]
                    coordinates {(0, .241) (0.2, .241) (0.4, .166) (0.6, .182) (0.8, .202) (1, .227)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{10mm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, xlabel=Conf. Threshold, yticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=min_color] 
                    coordinates {(0, .028) (0.2, .043) (0.4, .027) (0.6, .035) (0.8, .059) (1, .074)};
                \addplot[color=avg_color]
                    coordinates {(0, .043) (0.2, .025) (0.4, .032) (0.6, .036) (0.8, .043) (1, .058)};
                \addplot[color=zero_color]
                    coordinates {(0, .025) (0.2, .031) (0.4, .031) (0.6, .039) (0.8, .042) (1, .057)};
                \addplot[color=max_color]
                    coordinates {(0, .031) (0.2, .028) (0.4, .046) (0.6, .053) (0.8, .052) (1, .067)};
                \addplot[color=ad_color]
                    coordinates {(0, .081) (0.2, .081) (0.4, .084) (0.6, .092) (0.8, .109) (1, .127)};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}

    \centering
    \begin{tikzpicture}
        \node[draw,color=black,rounded corners] (legend) {\quad \textcolor{ad_color}{\textbf{AD}} \quad \textcolor{min_color}{\textbf{Masking}} \quad};
    \end{tikzpicture}
    
    

==> robustness_iid_LIME.tex <==
% Row 1: ResNet50
\begin{subfigure}{0.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, ylabel=ResNet50, xticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=ImageNet-1k]
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.1819) +- (0, 0.0562) (0.1, 0.1822) +- (0, 0.0563) (0.3, 0.1931) +- (0, 0.0576) (0.5, 0.2297) +- (0, 0.0621) (0.7, 0.2739) +- (0, 0.0661) (0.9, 0.3747) +- (0, 0.0748) };
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0283) +- (0, 0.0074) (0.1, 0.0306) +- (0, 0.0074) (0.3, 0.0450) +- (0, 0.0102) (0.5, 0.0761) +- (0, 0.0177) (0.7, 0.1542) +- (0, 0.0242) (0.9, 0.2983) +- (0, 0.0516) };
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{8mm}
%
\begin{subfigure}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, yticklabel=\empty, xticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=ImageNet-v2]
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0617) +- (0, 0.0266) (0.1, 0.0626) +- (0, 0.0266) (0.3, 0.0674) +- (0, 0.0270) (0.5, 0.1589) +- (0, 0.0468) (0.7, 0.2463) +- (0, 0.0560) (0.9, 0.3314) +- (0, 0.0644) };
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0143) +- (0, 0.0037) (0.1, 0.0186) +- (0, 0.0046) (0.3, 0.0331) +- (0, 0.0070) (0.5, 0.0580) +- (0, 0.0153) (0.7, 0.0994) +- (0, 0.0280) (0.9, 0.2403) +- (0, 0.0498) };
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{10mm}
\begin{subfigure}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, yticklabel=\empty, xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=CalTech-256]
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.1602) +- (0, 0.0503) (0.1, 0.1602) +- (0, 0.0503) (0.3, 0.1609) +- (0, 0.0504) (0.5, 0.1633) +- (0, 0.0503) (0.7, 0.1644) +- (0, 0.0500) (0.9, 0.1740) +- (0, 0.0493) };
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.1049) +- (0, 0.0303) (0.1, 0.1049) +- (0, 0.0303) (0.3, 0.1081) +- (0, 0.0303) (0.5, 0.1165) +- (0, 0.0304) (0.7, 0.1279) +- (0, 0.0326) (0.9, 0.1435) +- (0, 0.0344) };
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{10mm}
\begin{subfigure}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,
        xtick={0, 0.25, 0.5, 0.75, 1}, title=PASCAL-VOC]
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0110) +- (0, 0.0030) (0.1, 0.0110) +- (0, 0.0030) (0.3, 0.0112) +- (0, 0.0031) (0.5, 0.0117) +- (0, 0.0031) (0.7, 0.0151) +- (0, 0.0039) (0.9, 0.0185) +- (0, 0.0046) };
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0134) +- (0, 0.0041) (0.1, 0.0137) +- (0, 0.0041) (0.3, 0.0134) +- (0, 0.0041) (0.5, 0.0161) +- (0, 0.0056) (0.7, 0.0271) +- (0, 0.0091) (0.9, 0.0390) +- (0, 0.0121) };
        \end{axis}
    \end{tikzpicture}
\end{subfigure}

% Row 2: RegNetY
\begin{subfigure}{0.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, ylabel=RegNetY,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0027) +- (0, 0.0015) (0.1, 0.0027) +- (0, 0.0015) (0.3, 0.0032) +- (0, 0.0016) (0.5, 0.0059) +- (0, 0.0022) (0.7, 0.0112) +- (0, 0.0041) (0.9, 0.0320) +- (0, 0.0098) };
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0107) +- (0, 0.0034) (0.1, 0.0120) +- (0, 0.0034) (0.3, 0.0178) +- (0, 0.0042) (0.5, 0.0344) +- (0, 0.0097) (0.7, 0.0490) +- (0, 0.0166) (0.9, 0.0954) +- (0, 0.0304) };
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{8mm}
%
\begin{subfigure}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0195) +- (0, 0.0072) (0.1, 0.0195) +- (0, 0.0072) (0.3, 0.0216) +- (0, 0.0073) (0.5, 0.0287) +- (0, 0.0107) (0.7, 0.0411) +- (0, 0.0132) (0.9, 0.0750) +- (0, 0.0238) };
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0137) +- (0, 0.0047) (0.1, 0.0147) +- (0, 0.0051) (0.3, 0.0166) +- (0, 0.0057) (0.5, 0.0184) +- (0, 0.0058) (0.7, 0.0263) +- (0, 0.0073) (0.9, 0.0595) +- (0, 0.0157) };
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{10mm}
\begin{subfigure}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0452) +- (0, 0.0129) (0.1, 0.0452) +- (0, 0.0129) (0.3, 0.0491) +- (0, 0.0131) (0.5, 0.0507) +- (0, 0.0133) (0.7, 0.0568) +- (0, 0.0147) (0.9, 0.0823) +- (0, 0.0235) };
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.4586) +- (0, 0.0595) (0.1, 0.4586) +- (0, 0.0595) (0.3, 0.4598) +- (0, 0.0595) (0.5, 0.4886) +- (0, 0.0596) (0.7, 0.5191) +- (0, 0.0605) (0.9, 0.5800) +- (0, 0.0599) };
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{10mm}
\begin{subfigure}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0078) +- (0, 0.0016) (0.1, 0.0078) +- (0, 0.0016) (0.3, 0.0078) +- (0, 0.0016) (0.5, 0.0085) +- (0, 0.0016) (0.7, 0.0088) +- (0, 0.0017) (0.9, 0.0090) +- (0, 0.0019) };
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0137) +- (0, 0.0031) (0.1, 0.0137) +- (0, 0.0031) (0.3, 0.0146) +- (0, 0.0034) (0.5, 0.0166) +- (0, 0.0037) (0.7, 0.0183) +- (0, 0.0045) (0.9, 0.0198) +- (0, 0.0050) };
        \end{axis}
    \end{tikzpicture}
\end{subfigure}

% Row 3: EfficientNetV2
\begin{subfigure}{0.24\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, xlabel=Conf. threshold, ylabel=EfficientNet, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0068) +- (0, 0.0019) (0.1, 0.0068) +- (0, 0.0019) (0.3, 0.0080) +- (0, 0.0020) (0.5, 0.0118) +- (0, 0.0026) (0.7, 0.0405) +- (0, 0.0218) (0.9, 0.0930) +- (0, 0.0338) };
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0761) +- (0, 0.0260) (0.1, 0.0761) +- (0, 0.0260) (0.3, 0.0802) +- (0, 0.0268) (0.5, 0.1086) +- (0, 0.0301) (0.7, 0.1523) +- (0, 0.0372) (0.9, 0.2436) +- (0, 0.0490) };
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{8mm}
%
\begin{subfigure}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, xlabel=Conf. Threshold, yticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0141) +- (0, 0.0051) (0.1, 0.0156) +- (0, 0.0053) (0.3, 0.0182) +- (0, 0.0057) (0.5, 0.0274) +- (0, 0.0070) (0.7, 0.0503) +- (0, 0.0165) (0.9, 0.0969) +- (0, 0.0314) };
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0931) +- (0, 0.0292) (0.1, 0.0933) +- (0, 0.0292) (0.3, 0.1005) +- (0, 0.0306) (0.5, 0.1364) +- (0, 0.0383) (0.7, 0.2177) +- (0, 0.0463) (0.9, 0.3100) +- (0, 0.0597) };
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{10mm}
\begin{subfigure}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, xlabel=Conf. Threshold, yticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1, xtick={0, 0.25, 0.5, 0.75, 1}]
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0435) +- (0, 0.0128) (0.1, 0.0435) +- (0, 0.0128) (0.3, 0.0435) +- (0, 0.0128) (0.5, 0.0442) +- (0, 0.0121) (0.7, 0.0791) +- (0, 0.0293) (0.9, 0.0995) +- (0, 0.0334) };
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.3000) +- (0, 0.0568) (0.1, 0.3000) +- (0, 0.0568) (0.3, 0.3067) +- (0, 0.0562) (0.5, 0.3205) +- (0, 0.0563) (0.7, 0.3616) +- (0, 0.0588) (0.9, 0.3916) +- (0, 0.0598) };
        \end{axis}
    \end{tikzpicture}
\end{subfigure}\hspace{10mm}
\begin{subfigure}{0.16\textwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[grid, xlabel=Conf. Threshold, yticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
            \addplot[color=min_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0168) +- (0, 0.0036) (0.1, 0.0168) +- (0, 0.0036) (0.3, 0.0168) +- (0, 0.0036) (0.5, 0.0187) +- (0, 0.0042) (0.7, 0.0203) +- (0, 0.0046) (0.9, 0.0227) +- (0, 0.0059) };
            \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0240) +- (0, 0.0059) (0.1, 0.0240) +- (0, 0.0059) (0.3, 0.0270) +- (0, 0.0065) (0.5, 0.0295) +- (0, 0.0072) (0.7, 0.0490) +- (0, 0.0212) (0.9, 0.0563) +- (0, 0.0224) };
        \end{axis}
    \end{tikzpicture}
\end{subfigure}

\centering
\begin{tikzpicture}
    \node[draw,color=black,rounded corners] (legend) {\quad \textcolor{ad_color}{\textbf{AD}} \quad \textcolor{min_color}{\textbf{Masking}} \quad};
\end{tikzpicture}

==> robustness_lime.tex <==
% Row 1: ResNet50
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, ylabel=ResNet50, xticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=ImageNet-1k]
                \addplot[color=masking_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.3866) +- (0, 0.0520) (0.1, 0.3890) +- (0, 0.0515) (0.3, 0.4400) +- (0, 0.0550) (0.5, 0.4788) +- (0, 0.0549) (0.7, 0.5362) +- (0, 0.0538) (0.9, 0.5992) +- (0, 0.0554) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.2762) +- (0, 0.0426) (0.1, 0.2960) +- (0, 0.0440) (0.3, 0.3470) +- (0, 0.0472) (0.5, 0.4188) +- (0, 0.0484) (0.7, 0.5534) +- (0, 0.0513) (0.9, 0.6306) +- (0, 0.0509) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{8mm}
    %
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty, xticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=ImageNet-v2]
                \addplot[color=masking_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.2820) +- (0, 0.0448) (0.1, 0.2992) +- (0, 0.0462) (0.3, 0.3642) +- (0, 0.0459) (0.5, 0.4562) +- (0, 0.0512) (0.7, 0.5668) +- (0, 0.0519) (0.9, 0.6604) +- (0, 0.0508) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.2558) +- (0, 0.0394) (0.1, 0.2798) +- (0, 0.0407) (0.3, 0.3504) +- (0, 0.0432) (0.5, 0.4164) +- (0, 0.0451) (0.7, 0.4924) +- (0, 0.0461) (0.9, 0.5864) +- (0, 0.0502) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{10mm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty, xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1},title=CalTech-256]
                \addplot[color=masking_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.2520) +- (0, 0.0509) (0.1, 0.2520) +- (0, 0.0509) (0.3, 0.2506) +- (0, 0.0509) (0.5, 0.2762) +- (0, 0.0513) (0.7, 0.2882) +- (0, 0.0519) (0.9, 0.3266) +- (0, 0.0538) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.3306) +- (0, 0.0518) (0.1, 0.3306) +- (0, 0.0518) (0.3, 0.3388) +- (0, 0.0524) (0.5, 0.3576) +- (0, 0.0518) (0.7, 0.3670) +- (0, 0.0521) (0.9, 0.4252) +- (0, 0.0540) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{10mm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1, xtick={0, 0.25, 0.5, 0.75, 1}, title=PASCAL-VOC]
                \addplot[color=masking_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0610) +- (0, 0.0255) (0.1, 0.0610) +- (0, 0.0255) (0.3, 0.0610) +- (0, 0.0255) (0.5, 0.0722) +- (0, 0.0295) (0.7, 0.0752) +- (0, 0.0278) (0.9, 0.0826) +- (0, 0.0302) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0674) +- (0, 0.0243) (0.1, 0.0674) +- (0, 0.0243) (0.3, 0.0830) +- (0, 0.0290) (0.5, 0.0904) +- (0, 0.0303) (0.7, 0.1368) +- (0, 0.0400) (0.9, 0.1738) +- (0, 0.0421) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    
    % Row 2: RegNetY
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, ylabel=RegNetY,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=masking_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.2418) +- (0, 0.0387) (0.1, 0.2494) +- (0, 0.0388) (0.3, 0.3058) +- (0, 0.0409) (0.5, 0.4178) +- (0, 0.0447) (0.7, 0.4914) +- (0, 0.0470) (0.9, 0.5926) +- (0, 0.0483) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.4152) +- (0, 0.0559) (0.1, 0.4416) +- (0, 0.0562) (0.3, 0.4718) +- (0, 0.0553) (0.5, 0.5180) +- (0, 0.0565) (0.7, 0.5952) +- (0, 0.0555) (0.9, 0.6538) +- (0, 0.0529) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{8mm}
    %
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=masking_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.3168) +- (0, 0.0455) (0.1, 0.3216) +- (0, 0.0450) (0.3, 0.3698) +- (0, 0.0470) (0.5, 0.4794) +- (0, 0.0495) (0.7, 0.5440) +- (0, 0.0500) (0.9, 0.6390) +- (0, 0.0477) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.3206) +- (0, 0.0493) (0.1, 0.3356) +- (0, 0.0511) (0.3, 0.3774) +- (0, 0.0535) (0.5, 0.4060) +- (0, 0.0532) (0.7, 0.4828) +- (0, 0.0545) (0.9, 0.5394) +- (0, 0.0564) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{10mm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=masking_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.3922) +- (0, 0.0604) (0.1, 0.3922) +- (0, 0.0604) (0.3, 0.3952) +- (0, 0.0608) (0.5, 0.4026) +- (0, 0.0612) (0.7, 0.4224) +- (0, 0.0621) (0.9, 0.4296) +- (0, 0.0627) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.5832) +- (0, 0.0608) (0.1, 0.5832) +- (0, 0.0608) (0.3, 0.5892) +- (0, 0.0608) (0.5, 0.6108) +- (0, 0.0598) (0.7, 0.6344) +- (0, 0.0591) (0.9, 0.7076) +- (0, 0.0543) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{10mm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, yticklabel=\empty,xticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=masking_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.0212) +- (0, 0.0123) (0.1, 0.0212) +- (0, 0.0123) (0.3, 0.0212) +- (0, 0.0123) (0.5, 0.0188) +- (0, 0.0122) (0.7, 0.0508) +- (0, 0.0245) (0.9, 0.0624) +- (0, 0.0258) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.1356) +- (0, 0.0432) (0.1, 0.1356) +- (0, 0.0432) (0.3, 0.1384) +- (0, 0.0437) (0.5, 0.1504) +- (0, 0.0455) (0.7, 0.1504) +- (0, 0.0459) (0.9, 0.1604) +- (0, 0.0465) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    
    % Row 3: EfficientNetV2
    \begin{subfigure}{0.24\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, xlabel=Conf. threshold, ylabel=EfficientNet, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=masking_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.3172) +- (0, 0.0426) (0.1, 0.3176) +- (0, 0.0425) (0.3, 0.3326) +- (0, 0.0429) (0.5, 0.3834) +- (0, 0.0449) (0.7, 0.5260) +- (0, 0.0466) (0.9, 0.6456) +- (0, 0.0478) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.6398) +- (0, 0.0485) (0.1, 0.6410) +- (0, 0.0482) (0.3, 0.6712) +- (0, 0.0472) (0.5, 0.7204) +- (0, 0.0437) (0.7, 0.7732) +- (0, 0.0421) (0.9, 0.8558) +- (0, 0.0316) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{8mm}
    %
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, xlabel=Conf. Threshold, yticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=masking_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.2572) +- (0, 0.0378) (0.1, 0.2684) +- (0, 0.0383) (0.3, 0.3062) +- (0, 0.0413) (0.5, 0.4494) +- (0, 0.0478) (0.7, 0.5324) +- (0, 0.0471) (0.9, 0.6608) +- (0, 0.0457) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.4956) +- (0, 0.0558) (0.1, 0.4966) +- (0, 0.0556) (0.3, 0.5282) +- (0, 0.0549) (0.5, 0.5944) +- (0, 0.0524) (0.7, 0.6846) +- (0, 0.0522) (0.9, 0.7670) +- (0, 0.0497) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{10mm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, xlabel=Conf. Threshold, yticklabel=\empty,height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1, xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=masking_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.3982) +- (0, 0.0612) (0.1, 0.3982) +- (0, 0.0612) (0.3, 0.4080) +- (0, 0.0619) (0.5, 0.4266) +- (0, 0.0621) (0.7, 0.4506) +- (0, 0.0636) (0.9, 0.5148) +- (0, 0.0618) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.6078) +- (0, 0.0584) (0.1, 0.6078) +- (0, 0.0584) (0.3, 0.6272) +- (0, 0.0581) (0.5, 0.6358) +- (0, 0.0585) (0.7, 0.6842) +- (0, 0.0563) (0.9, 0.6998) +- (0, 0.0572) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}\hspace{10mm}
    \begin{subfigure}{0.16\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[grid, xlabel=Conf. Threshold, yticklabel=\empty, height=3.6cm, ymin=0, ymax=1, xmin=0, xmax=1,xtick={0, 0.25, 0.5, 0.75, 1}]
                \addplot[color=masking_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.1430) +- (0, 0.0389) (0.1, 0.1430) +- (0, 0.0389) (0.3, 0.1430) +- (0, 0.0391) (0.5, 0.1526) +- (0, 0.0417) (0.7, 0.1686) +- (0, 0.0423) (0.9, 0.1566) +- (0, 0.0414) };
                \addplot[color=ad_color, error bars/.cd, y dir=both, y explicit] coordinates {(0.0, 0.1808) +- (0, 0.0452) (0.1, 0.1808) +- (0, 0.0452) (0.3, 0.1782) +- (0, 0.0450) (0.5, 0.2006) +- (0, 0.0460) (0.7, 0.1996) +- (0, 0.0468) (0.9, 0.2470) +- (0, 0.0509) };
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    
    \centering
    \begin{tikzpicture}
        \node[draw,color=black,rounded corners] (legend) {\quad \textcolor{ad_color}{\textbf{AD}} \quad \textcolor{masking_color}{\textbf{Masking}} \quad};
    \end{tikzpicture}
